A Dual Iterative Refinement Method for Non-rigid Shape Matching

In this work, a simple and efficient dual iterative refinement (DIR) method is proposed for dense correspondence between two nearly isometric shapes. The key idea is to use dual information, such as spatial and spectral, or local and global features, in a complementary and effective way, and extract more accurate information from current iteration to use for the next iteration. In each DIR iteration, starting from current correspondence, a zoom-in process at each point is used to select well matched anchor pairs by a local mapping distortion criterion. These selected anchor pairs are then used to align spectral features (or other appropriate global features) whose dimension adaptively matches the capacity of the selected anchor pairs. Thanks to the effective combination of complementary information in a data-adaptive way, DIR is not only efficient but also robust to render accurate results within a few iterations. By choosing appropriate dual features, DIR has the flexibility to handle patch and partial matching as well. Extensive experiments on various data sets demonstrate the superiority of DIR over other state-of-the-art methods in terms of both accuracy and efficiency.

==> Figure/cuts.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.786in,
height=3.025in,
at={(0.673in,0.57in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.25,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Geodesic Error},
ymin=0,
ymax=100,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\%Correspondence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SHREC16 Cuts},
legend style={at={(0.596,0.172)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	0.5\\
7.03916111506335e-05	0.5\\
7.03916111506335e-05	0.6\\
9.52641970401342e-05	0.6\\
9.52641970401342e-05	0.7\\
9.86290356450512e-05	0.7\\
9.86290356450512e-05	0.8\\
0.000109350865793773	0.8\\
0.000109350865793773	0.9\\
0.000114791992709819	0.9\\
0.000114791992709819	1\\
0.000120527388653273	1\\
0.000120527388653273	1.1\\
0.000122795231189711	1.1\\
0.000122795231189711	1.2\\
0.000122918751272027	1.2\\
0.000122918751272027	1.3\\
0.00020091576292012	1.3\\
0.00020091576292012	1.4\\
0.000204129251558106	1.4\\
0.000204129251558106	1.5\\
0.000208340934910703	1.5\\
0.000208340934910703	1.6\\
0.000210941257225546	1.6\\
0.000210941257225546	1.7\\
0.000223198504892905	1.7\\
0.000223198504892905	1.8\\
0.000232173459455611	1.8\\
0.000232173459455611	1.9\\
0.000244016047679676	1.9\\
0.000244016047679676	2\\
0.000251296624972363	2\\
0.000251296624972363	2.1\\
0.000258990490752536	2.1\\
0.000258990490752536	2.2\\
0.000265889917812163	2.2\\
0.000265889917812163	2.3\\
0.00026651025247347	2.3\\
0.00026651025247347	2.4\\
0.000269566334937994	2.4\\
0.000269566334937994	2.5\\
0.000272726588344777	2.5\\
0.000272726588344777	2.6\\
0.000346600073159662	2.6\\
0.000346600073159662	2.7\\
0.000369744763554185	2.7\\
0.000369744763554185	2.8\\
0.000384607175637428	2.8\\
0.000384607175637428	2.9\\
0.000391901516664417	2.9\\
0.000391901516664417	3\\
0.000404396202766347	3\\
0.000404396202766347	3.1\\
0.000412475364872419	3.1\\
0.000412475364872419	3.2\\
0.000492615076990763	3.2\\
0.000492615076990763	3.3\\
0.000508640578117173	3.3\\
0.000508640578117173	3.4\\
0.000513953507902081	3.4\\
0.000513953507902081	3.5\\
0.000555952538452596	3.5\\
0.000555952538452596	3.6\\
0.000592004479083831	3.6\\
0.000592004479083831	3.7\\
0.000617022017948207	3.7\\
0.000617022017948207	3.8\\
0.000793024686804792	3.8\\
0.000793024686804792	3.9\\
0.00081739848915229	3.9\\
0.00081739848915229	4\\
0.000956586479870688	4\\
0.000956586479870688	4.1\\
0.00100707489888036	4.1\\
0.00100707489888036	4.2\\
0.00101960340368755	4.2\\
0.00101960340368755	4.3\\
0.00116884504597251	4.3\\
0.00116884504597251	4.4\\
0.0011978268858318	4.4\\
0.0011978268858318	4.5\\
0.00123626156046812	4.5\\
0.00123626156046812	4.6\\
0.00125677366948823	4.6\\
0.00125677366948823	4.7\\
0.00127737361948996	4.7\\
0.00127737361948996	4.8\\
0.00129093498798445	4.8\\
0.00129093498798445	4.9\\
0.0013090207899987	4.9\\
0.0013090207899987	5\\
0.00133304700899754	5\\
0.00133304700899754	5.1\\
0.00135895683260864	5.1\\
0.00135895683260864	5.2\\
0.00138468129340454	5.2\\
0.00138468129340454	5.3\\
0.00140244731104133	5.3\\
0.00140244731104133	5.4\\
0.00142410041979477	5.4\\
0.00142410041979477	5.5\\
0.00144694628728347	5.5\\
0.00144694628728347	5.6\\
0.00146047014404363	5.6\\
0.00146047014404363	5.7\\
0.00148690796970735	5.7\\
0.00148690796970735	5.8\\
0.00165969678209712	5.8\\
0.00165969678209712	5.9\\
0.00167043115182533	5.9\\
0.00167043115182533	6\\
0.00168651133068992	6\\
0.00168651133068992	6.1\\
0.00171145822261169	6.1\\
0.00171145822261169	6.2\\
0.0017213268608813	6.2\\
0.0017213268608813	6.3\\
0.00174695396468117	6.3\\
0.00174695396468117	6.4\\
0.00177497819126429	6.4\\
0.00177497819126429	6.5\\
0.00178427936223808	6.5\\
0.00178427936223808	6.6\\
0.0018087275482186	6.6\\
0.0018087275482186	6.7\\
0.00182872669415243	6.7\\
0.00182872669415243	6.8\\
0.00184109907258181	6.8\\
0.00184109907258181	6.9\\
0.00185390631850926	6.9\\
0.00185390631850926	7\\
0.00187257595714327	7\\
0.00187257595714327	7.1\\
0.00188276976660124	7.1\\
0.00188276976660124	7.2\\
0.00189519242335698	7.2\\
0.00189519242335698	7.3\\
0.00190866088860851	7.3\\
0.00190866088860851	7.4\\
0.001925403341275	7.4\\
0.001925403341275	7.5\\
0.00194675467307517	7.5\\
0.00194675467307517	7.6\\
0.00196960893946132	7.6\\
0.00196960893946132	7.7\\
0.00199332650954821	7.7\\
0.00199332650954821	7.8\\
0.00200608904732986	7.8\\
0.00200608904732986	7.9\\
0.00203085478469876	7.9\\
0.00203085478469876	8\\
0.00203952298207041	8\\
0.00203952298207041	8.1\\
0.00205564837463752	8.1\\
0.00205564837463752	8.2\\
0.0020729418110154	8.2\\
0.0020729418110154	8.3\\
0.00209784916538338	8.3\\
0.00209784916538338	8.4\\
0.00211353159786723	8.4\\
0.00211353159786723	8.5\\
0.00212037923839594	8.5\\
0.00212037923839594	8.6\\
0.00214060209240416	8.6\\
0.00214060209240416	8.7\\
0.00215578418290929	8.7\\
0.00215578418290929	8.8\\
0.002164044608688	8.8\\
0.002164044608688	8.9\\
0.00217869795434942	8.9\\
0.00217869795434942	9\\
0.00218652120469774	9\\
0.00218652120469774	9.1\\
0.00219943309473164	9.1\\
0.00219943309473164	9.2\\
0.00221365934749885	9.2\\
0.00221365934749885	9.3\\
0.00223466898818748	9.3\\
0.00223466898818748	9.4\\
0.00224845517187782	9.4\\
0.00224845517187782	9.5\\
0.00226255464204811	9.5\\
0.00226255464204811	9.6\\
0.00228173984912656	9.6\\
0.00228173984912656	9.7\\
0.00229059110746338	9.7\\
0.00229059110746338	9.8\\
0.00229815834608081	9.8\\
0.00229815834608081	9.9\\
0.00234302539460439	9.9\\
0.00234302539460439	10\\
0.00235908996538008	10\\
0.00235908996538008	10.1\\
0.0023940109612871	10.1\\
0.0023940109612871	10.2\\
0.00241279582037718	10.2\\
0.00241279582037718	10.3\\
0.00242238113274424	10.3\\
0.00242238113274424	10.4\\
0.00244705557880031	10.4\\
0.00244705557880031	10.5\\
0.00245496009923798	10.5\\
0.00245496009923798	10.6\\
0.00247702412385845	10.6\\
0.00247702412385845	10.7\\
0.00248551522843635	10.7\\
0.00248551522843635	10.8\\
0.00249847723835648	10.8\\
0.00249847723835648	10.9\\
0.00251381634850069	10.9\\
0.00251381634850069	11\\
0.0025289165289639	11\\
0.0025289165289639	11.1\\
0.00254425203273811	11.1\\
0.00254425203273811	11.2\\
0.00257460989179923	11.2\\
0.00257460989179923	11.3\\
0.00258913260099966	11.3\\
0.00258913260099966	11.4\\
0.00260325813078895	11.4\\
0.00260325813078895	11.5\\
0.00262638783483893	11.5\\
0.00262638783483893	11.6\\
0.0026397074788492	11.6\\
0.0026397074788492	11.7\\
0.00265230474570397	11.7\\
0.00265230474570397	11.8\\
0.00266386357487721	11.8\\
0.00266386357487721	11.9\\
0.00267845640896838	11.9\\
0.00267845640896838	12\\
0.00268624706426233	12\\
0.00268624706426233	12.1\\
0.00270314388739214	12.1\\
0.00270314388739214	12.2\\
0.00271992508689799	12.2\\
0.00271992508689799	12.3\\
0.00272659847138707	12.3\\
0.00272659847138707	12.4\\
0.00274521724411842	12.4\\
0.00274521724411842	12.5\\
0.00276295398054731	12.5\\
0.00276295398054731	12.6\\
0.00278183043293691	12.6\\
0.00278183043293691	12.7\\
0.00279365619511045	12.7\\
0.00279365619511045	12.8\\
0.00280862441585972	12.8\\
0.00280862441585972	12.9\\
0.00282851551553157	12.9\\
0.00282851551553157	13\\
0.00284405860339651	13\\
0.00284405860339651	13.1\\
0.00285476025913411	13.1\\
0.00285476025913411	13.2\\
0.00286392433625648	13.2\\
0.00286392433625648	13.3\\
0.00287544591994915	13.3\\
0.00287544591994915	13.4\\
0.00289105362280699	13.4\\
0.00289105362280699	13.5\\
0.00290168932050566	13.5\\
0.00290168932050566	13.6\\
0.002918671369847	13.6\\
0.002918671369847	13.7\\
0.00292777738746061	13.7\\
0.00292777738746061	13.8\\
0.00293823937008236	13.8\\
0.00293823937008236	13.9\\
0.00294437323693698	13.9\\
0.00294437323693698	14\\
0.00295071596800898	14\\
0.00295071596800898	14.1\\
0.00296114297368127	14.1\\
0.00296114297368127	14.2\\
0.00297667963223682	14.2\\
0.00297667963223682	14.3\\
0.00299320695538049	14.3\\
0.00299320695538049	14.4\\
0.003006335924227	14.4\\
0.003006335924227	14.5\\
0.00301694101984439	14.5\\
0.00301694101984439	14.6\\
0.00303355213521962	14.6\\
0.00303355213521962	14.7\\
0.00304053198237492	14.7\\
0.00304053198237492	14.8\\
0.00305491185509616	14.8\\
0.00305491185509616	14.9\\
0.00306680336561154	14.9\\
0.00306680336561154	15\\
0.00307578304416774	15\\
0.00307578304416774	15.1\\
0.00309037167839799	15.1\\
0.00309037167839799	15.2\\
0.00310708606237688	15.2\\
0.00310708606237688	15.3\\
0.00312255977804339	15.3\\
0.00312255977804339	15.4\\
0.00317580087232596	15.4\\
0.00317580087232596	15.5\\
0.00319758921516793	15.5\\
0.00319758921516793	15.6\\
0.00321044020913538	15.6\\
0.00321044020913538	15.7\\
0.00322048094918227	15.7\\
0.00322048094918227	15.8\\
0.00323287764948775	15.8\\
0.00323287764948775	15.9\\
0.0032528208721073	15.9\\
0.0032528208721073	16\\
0.00326717699233539	16\\
0.00326717699233539	16.1\\
0.00328348625956655	16.1\\
0.00328348625956655	16.2\\
0.00335066274480183	16.2\\
0.00335066274480183	16.3\\
0.00336830495937195	16.3\\
0.00336830495937195	16.4\\
0.00338519043387141	16.4\\
0.00338519043387141	16.5\\
0.00341186715505085	16.5\\
0.00341186715505085	16.6\\
0.00342182782129105	16.6\\
0.00342182782129105	16.7\\
0.0034336420559574	16.7\\
0.0034336420559574	16.8\\
0.00344960158902585	16.8\\
0.00344960158902585	16.9\\
0.00346388021609111	16.9\\
0.00346388021609111	17\\
0.00347777267928737	17\\
0.00347777267928737	17.1\\
0.00348808684595697	17.1\\
0.00348808684595697	17.2\\
0.00349694461469818	17.2\\
0.00349694461469818	17.3\\
0.00351331256791053	17.3\\
0.00351331256791053	17.4\\
0.00352095370856677	17.4\\
0.00352095370856677	17.5\\
0.00353044091717471	17.5\\
0.00353044091717471	17.6\\
0.00354512496887565	17.6\\
0.00354512496887565	17.7\\
0.00356180645987367	17.7\\
0.00356180645987367	17.8\\
0.00357725337339379	17.8\\
0.00357725337339379	17.9\\
0.0035850601434605	17.9\\
0.0035850601434605	18\\
0.00359722167989609	18\\
0.00359722167989609	18.1\\
0.00362343886836601	18.1\\
0.00362343886836601	18.2\\
0.00363123210656653	18.2\\
0.00363123210656653	18.3\\
0.00364132272772652	18.3\\
0.00364132272772652	18.4\\
0.00365093237318327	18.4\\
0.00365093237318327	18.5\\
0.00366308121017265	18.5\\
0.00366308121017265	18.6\\
0.0036730924800257	18.6\\
0.0036730924800257	18.7\\
0.00368448096723139	18.7\\
0.00368448096723139	18.8\\
0.00369475862829691	18.8\\
0.00369475862829691	18.9\\
0.00370404387691606	18.9\\
0.00370404387691606	19\\
0.00372425134693124	19\\
0.00372425134693124	19.1\\
0.00373740463928234	19.1\\
0.00373740463928234	19.2\\
0.00375226787846168	19.2\\
0.00375226787846168	19.3\\
0.00376432242884984	19.3\\
0.00376432242884984	19.4\\
0.00377569479257244	19.4\\
0.00377569479257244	19.5\\
0.00379311650719245	19.5\\
0.00379311650719245	19.6\\
0.00380653389661185	19.6\\
0.00380653389661185	19.7\\
0.00381494955356924	19.7\\
0.00381494955356924	19.8\\
0.00383116497133782	19.8\\
0.00383116497133782	19.9\\
0.00384386285553471	19.9\\
0.00384386285553471	20\\
0.00386007744904831	20\\
0.00386007744904831	20.1\\
0.00386996060905436	20.1\\
0.00386996060905436	20.2\\
0.00388192978119348	20.2\\
0.00388192978119348	20.3\\
0.00388939072913325	20.3\\
0.00388939072913325	20.4\\
0.00389721112374743	20.4\\
0.00389721112374743	20.5\\
0.00391002976190053	20.5\\
0.00391002976190053	20.6\\
0.00391957294786659	20.6\\
0.00391957294786659	20.7\\
0.00393439482807742	20.7\\
0.00393439482807742	20.8\\
0.00394704272006734	20.8\\
0.00394704272006734	20.9\\
0.00396133217028447	20.9\\
0.00396133217028447	21\\
0.00397069094037494	21\\
0.00397069094037494	21.1\\
0.00397865307528982	21.1\\
0.00397865307528982	21.2\\
0.00398671716143762	21.2\\
0.00398671716143762	21.3\\
0.00400192107283314	21.3\\
0.00400192107283314	21.4\\
0.0040096380094989	21.4\\
0.0040096380094989	21.5\\
0.00402875760251249	21.5\\
0.00402875760251249	21.6\\
0.00404094252958319	21.6\\
0.00404094252958319	21.7\\
0.00405095999265426	21.7\\
0.00405095999265426	21.8\\
0.00406821939488427	21.8\\
0.00406821939488427	21.9\\
0.00412384494202704	21.9\\
0.00412384494202704	22\\
0.00413898759463835	22\\
0.00413898759463835	22.1\\
0.00415567175959947	22.1\\
0.00415567175959947	22.2\\
0.00417260872694588	22.2\\
0.00417260872694588	22.3\\
0.00418717809117789	22.3\\
0.00418717809117789	22.4\\
0.00423973084884569	22.4\\
0.00423973084884569	22.5\\
0.00426386749922268	22.5\\
0.00426386749922268	22.6\\
0.00427695749242278	22.6\\
0.00427695749242278	22.7\\
0.00428904501926208	22.7\\
0.00428904501926208	22.8\\
0.00430213109261968	22.8\\
0.00430213109261968	22.9\\
0.00431877870075362	22.9\\
0.00431877870075362	23\\
0.00433445283728231	23\\
0.00433445283728231	23.1\\
0.00435158650546634	23.1\\
0.00435158650546634	23.2\\
0.00436513417335068	23.2\\
0.00436513417335068	23.3\\
0.00438331181345223	23.3\\
0.00438331181345223	23.4\\
0.00439911302621805	23.4\\
0.00439911302621805	23.5\\
0.00441499065818045	23.5\\
0.00441499065818045	23.6\\
0.00444832042599305	23.6\\
0.00444832042599305	23.7\\
0.00446525361285243	23.7\\
0.00446525361285243	23.8\\
0.00449098093758593	23.8\\
0.00449098093758593	23.9\\
0.00450508248497158	23.9\\
0.00450508248497158	24\\
0.00451557084045469	24\\
0.00451557084045469	24.1\\
0.00453002932952703	24.1\\
0.00453002932952703	24.2\\
0.00454604215427784	24.2\\
0.00454604215427784	24.3\\
0.00457100198391828	24.3\\
0.00457100198391828	24.4\\
0.00458905025631863	24.4\\
0.00458905025631863	24.5\\
0.00460395896916041	24.5\\
0.00460395896916041	24.6\\
0.0046258574045123	24.6\\
0.0046258574045123	24.7\\
0.00463747410075863	24.7\\
0.00463747410075863	24.8\\
0.00464935727324502	24.8\\
0.00464935727324502	24.9\\
0.00466906478405303	24.9\\
0.00466906478405303	25\\
0.0046860072588228	25\\
0.0046860072588228	25.1\\
0.00473691859508038	25.1\\
0.00473691859508038	25.2\\
0.00475776819359481	25.2\\
0.00475776819359481	25.3\\
0.00478417848415166	25.3\\
0.00478417848415166	25.4\\
0.00480853861066563	25.4\\
0.00480853861066563	25.5\\
0.00481804864954771	25.5\\
0.00481804864954771	25.6\\
0.00482699828159913	25.6\\
0.00482699828159913	25.7\\
0.00484664212198518	25.7\\
0.00484664212198518	25.8\\
0.00485864087855682	25.8\\
0.00485864087855682	25.9\\
0.0048725826777976	25.9\\
0.0048725826777976	26\\
0.00489893979112259	26\\
0.00489893979112259	26.1\\
0.0049165234254173	26.1\\
0.0049165234254173	26.2\\
0.00493509046642891	26.2\\
0.00493509046642891	26.3\\
0.00495607617421987	26.3\\
0.00495607617421987	26.4\\
0.00496814698322842	26.4\\
0.00496814698322842	26.5\\
0.00498171917444519	26.5\\
0.00498171917444519	26.6\\
0.00499826935117781	26.6\\
0.00499826935117781	26.7\\
0.00507005124408832	26.7\\
0.00507005124408832	26.8\\
0.00508222158344313	26.8\\
0.00508222158344313	26.9\\
0.00509979858384963	26.9\\
0.00509979858384963	27\\
0.00511880151174882	27\\
0.00511880151174882	27.1\\
0.005140906357271	27.1\\
0.005140906357271	27.2\\
0.00516109838315402	27.2\\
0.00516109838315402	27.3\\
0.00517355214269124	27.3\\
0.00517355214269124	27.4\\
0.00518421858010473	27.4\\
0.00518421858010473	27.5\\
0.00519914700365001	27.5\\
0.00519914700365001	27.6\\
0.00522637516761997	27.6\\
0.00522637516761997	27.7\\
0.00523637928022717	27.7\\
0.00523637928022717	27.8\\
0.00525615904843247	27.8\\
0.00525615904843247	27.9\\
0.00527906285920275	27.9\\
0.00527906285920275	28\\
0.00529697121797731	28\\
0.00529697121797731	28.1\\
0.00530406376450343	28.1\\
0.00530406376450343	28.2\\
0.00532447142288445	28.2\\
0.00532447142288445	28.3\\
0.00533848054318109	28.3\\
0.00533848054318109	28.4\\
0.00537045844650073	28.4\\
0.00537045844650073	28.5\\
0.00538910440643775	28.5\\
0.00538910440643775	28.6\\
0.00541511556458137	28.6\\
0.00541511556458137	28.7\\
0.00543201076121701	28.7\\
0.00543201076121701	28.8\\
0.00546143121563388	28.8\\
0.00546143121563388	28.9\\
0.00548562764348088	28.9\\
0.00548562764348088	29\\
0.00550858312718337	29\\
0.00550858312718337	29.1\\
0.00551799886002134	29.1\\
0.00551799886002134	29.2\\
0.00553313968791603	29.2\\
0.00553313968791603	29.3\\
0.00555005107135196	29.3\\
0.00555005107135196	29.4\\
0.00556763112774632	29.4\\
0.00556763112774632	29.5\\
0.00559168979075668	29.5\\
0.00559168979075668	29.6\\
0.00560425460774078	29.6\\
0.00560425460774078	29.7\\
0.00562392469670828	29.7\\
0.00562392469670828	29.8\\
0.00563718142615518	29.8\\
0.00563718142615518	29.9\\
0.00565521304825684	29.9\\
0.00565521304825684	30\\
0.00566822394193192	30\\
0.00566822394193192	30.1\\
0.00568677266664237	30.1\\
0.00568677266664237	30.2\\
0.00570626491683481	30.2\\
0.00570626491683481	30.3\\
0.00572562114715464	30.3\\
0.00572562114715464	30.4\\
0.00573051213355655	30.4\\
0.00573051213355655	30.5\\
0.0057522766474876	30.5\\
0.0057522766474876	30.6\\
0.00577088268664616	30.6\\
0.00577088268664616	30.7\\
0.00578899052176831	30.7\\
0.00578899052176831	30.8\\
0.00580087906307843	30.8\\
0.00580087906307843	30.9\\
0.00582012356120157	30.9\\
0.00582012356120157	31\\
0.00583483330146722	31\\
0.00583483330146722	31.1\\
0.00585175068254902	31.1\\
0.00585175068254902	31.2\\
0.00586593753216157	31.2\\
0.00586593753216157	31.3\\
0.00589364182711111	31.3\\
0.00589364182711111	31.4\\
0.00591417596236649	31.4\\
0.00591417596236649	31.5\\
0.005959230617268	31.5\\
0.005959230617268	31.6\\
0.00597654070094158	31.6\\
0.00597654070094158	31.7\\
0.00599799761242249	31.7\\
0.00599799761242249	31.8\\
0.00602401298775218	31.8\\
0.00602401298775218	31.9\\
0.00603637998493445	31.9\\
0.00603637998493445	32\\
0.00604865975036821	32\\
0.00604865975036821	32.1\\
0.00606900612140235	32.1\\
0.00606900612140235	32.2\\
0.00609486799312253	32.2\\
0.00609486799312253	32.3\\
0.00610722523835331	32.3\\
0.00610722523835331	32.4\\
0.00613224189590775	32.4\\
0.00613224189590775	32.5\\
0.00624439171525517	32.5\\
0.00624439171525517	32.6\\
0.00627627430996229	32.6\\
0.00627627430996229	32.7\\
0.00630258123650855	32.7\\
0.00630258123650855	32.8\\
0.00632380688322066	32.8\\
0.00632380688322066	32.9\\
0.00633723826971089	32.9\\
0.00633723826971089	33\\
0.00635140658141726	33\\
0.00635140658141726	33.1\\
0.00637937912304854	33.1\\
0.00637937912304854	33.2\\
0.00640156788432544	33.2\\
0.00640156788432544	33.3\\
0.00643085600865469	33.3\\
0.00643085600865469	33.4\\
0.00645767735991853	33.4\\
0.00645767735991853	33.5\\
0.00647038053097884	33.5\\
0.00647038053097884	33.6\\
0.00650466849565811	33.6\\
0.00650466849565811	33.7\\
0.00652536227940477	33.7\\
0.00652536227940477	33.8\\
0.00654682540816223	33.8\\
0.00654682540816223	33.9\\
0.00656654205210981	33.9\\
0.00656654205210981	34\\
0.00657956355538132	34\\
0.00657956355538132	34.1\\
0.0066013438470584	34.1\\
0.0066013438470584	34.2\\
0.00661741378636983	34.2\\
0.00661741378636983	34.3\\
0.00664209650407862	34.3\\
0.00664209650407862	34.4\\
0.00669804939277795	34.4\\
0.00669804939277795	34.5\\
0.00671654174025647	34.5\\
0.00671654174025647	34.6\\
0.00674329430471436	34.6\\
0.00674329430471436	34.7\\
0.00675552687978861	34.7\\
0.00675552687978861	34.8\\
0.00678585765892773	34.8\\
0.00678585765892773	34.9\\
0.00686614887622207	34.9\\
0.00686614887622207	35\\
0.00688321302230122	35\\
0.00688321302230122	35.1\\
0.00691116854346307	35.1\\
0.00691116854346307	35.2\\
0.00693205122242311	35.2\\
0.00693205122242311	35.3\\
0.00697182556689441	35.3\\
0.00697182556689441	35.4\\
0.00700438543541524	35.4\\
0.00700438543541524	35.5\\
0.00702514707437808	35.5\\
0.00702514707437808	35.6\\
0.0070504373299516	35.6\\
0.0070504373299516	35.7\\
0.00709022845760646	35.7\\
0.00709022845760646	35.8\\
0.00713257535237255	35.8\\
0.00713257535237255	35.9\\
0.00715978653586251	35.9\\
0.00715978653586251	36\\
0.00718747104332448	36\\
0.00718747104332448	36.1\\
0.00722262809797769	36.1\\
0.00722262809797769	36.2\\
0.00724069060477623	36.2\\
0.00724069060477623	36.3\\
0.00726680287253185	36.3\\
0.00726680287253185	36.4\\
0.00728814170943285	36.4\\
0.00728814170943285	36.5\\
0.00731809255524079	36.5\\
0.00731809255524079	36.6\\
0.0073404131501281	36.6\\
0.0073404131501281	36.7\\
0.00735938835145904	36.7\\
0.00735938835145904	36.8\\
0.00738226431258039	36.8\\
0.00738226431258039	36.9\\
0.00740457050139572	36.9\\
0.00740457050139572	37\\
0.00742591291907428	37\\
0.00742591291907428	37.1\\
0.00745983443377703	37.1\\
0.00745983443377703	37.2\\
0.00748798349367576	37.2\\
0.00748798349367576	37.3\\
0.0075126972110519	37.3\\
0.0075126972110519	37.4\\
0.00753433938316888	37.4\\
0.00753433938316888	37.5\\
0.00756334963494657	37.5\\
0.00756334963494657	37.6\\
0.00757925835887258	37.6\\
0.00757925835887258	37.7\\
0.00760414944854904	37.7\\
0.00760414944854904	37.8\\
0.00763509850858626	37.8\\
0.00763509850858626	37.9\\
0.00766493125707631	37.9\\
0.00766493125707631	38\\
0.00768895729031521	38\\
0.00768895729031521	38.1\\
0.00770775889536662	38.1\\
0.00770775889536662	38.2\\
0.0077281061286486	38.2\\
0.0077281061286486	38.3\\
0.00775626885987539	38.3\\
0.00775626885987539	38.4\\
0.00778133625258816	38.4\\
0.00778133625258816	38.5\\
0.0078102431690943	38.5\\
0.0078102431690943	38.6\\
0.0078334705919061	38.6\\
0.0078334705919061	38.7\\
0.00786103452604344	38.7\\
0.00786103452604344	38.8\\
0.0078895036621621	38.8\\
0.0078895036621621	38.9\\
0.00792332273016281	38.9\\
0.00792332273016281	39\\
0.00795024700771287	39\\
0.00795024700771287	39.1\\
0.00797084377037816	39.1\\
0.00797084377037816	39.2\\
0.00801477503495444	39.2\\
0.00801477503495444	39.3\\
0.00803553556577747	39.3\\
0.00803553556577747	39.4\\
0.00805841513762038	39.4\\
0.00805841513762038	39.5\\
0.00810105503553261	39.5\\
0.00810105503553261	39.6\\
0.0081334880999792	39.6\\
0.0081334880999792	39.7\\
0.0081576989741202	39.7\\
0.0081576989741202	39.8\\
0.0081872752355467	39.8\\
0.0081872752355467	39.9\\
0.0082044024662057	39.9\\
0.0082044024662057	40\\
0.00823899249794591	40\\
0.00823899249794591	40.1\\
0.00825473483959366	40.1\\
0.00825473483959366	40.2\\
0.00827717820100956	40.2\\
0.00827717820100956	40.3\\
0.00829840458799524	40.3\\
0.00829840458799524	40.4\\
0.00832778183993658	40.4\\
0.00832778183993658	40.5\\
0.00835788919719262	40.5\\
0.00835788919719262	40.6\\
0.00838894883071034	40.6\\
0.00838894883071034	40.7\\
0.00842104934713043	40.7\\
0.00842104934713043	40.8\\
0.00843792558420535	40.8\\
0.00843792558420535	40.9\\
0.00846828565312064	40.9\\
0.00846828565312064	41\\
0.00850069762946125	41\\
0.00850069762946125	41.1\\
0.008514890216701	41.1\\
0.008514890216701	41.2\\
0.00854092617748515	41.2\\
0.00854092617748515	41.3\\
0.00857374458914455	41.3\\
0.00857374458914455	41.4\\
0.00861811209382692	41.4\\
0.00861811209382692	41.5\\
0.00865364934472359	41.5\\
0.00865364934472359	41.6\\
0.00868714464377766	41.6\\
0.00868714464377766	41.7\\
0.00870115059107512	41.7\\
0.00870115059107512	41.8\\
0.00873246978105749	41.8\\
0.00873246978105749	41.9\\
0.00876268046686478	41.9\\
0.00876268046686478	42\\
0.00879882904320889	42\\
0.00879882904320889	42.1\\
0.00882293112916583	42.1\\
0.00882293112916583	42.2\\
0.00884251178314466	42.2\\
0.00884251178314466	42.3\\
0.00887135132721096	42.3\\
0.00887135132721096	42.4\\
0.00889104438740266	42.4\\
0.00889104438740266	42.5\\
0.00891592685989262	42.5\\
0.00891592685989262	42.6\\
0.00894959963980501	42.6\\
0.00894959963980501	42.7\\
0.00897515848634494	42.7\\
0.00897515848634494	42.8\\
0.00899797959451181	42.8\\
0.00899797959451181	42.9\\
0.00903025550568116	42.9\\
0.00903025550568116	43\\
0.00905219430898833	43\\
0.00905219430898833	43.1\\
0.00908937730095045	43.1\\
0.00908937730095045	43.2\\
0.00911954628318553	43.2\\
0.00911954628318553	43.3\\
0.00913891857038581	43.3\\
0.00913891857038581	43.4\\
0.00915828701317385	43.4\\
0.00915828701317385	43.5\\
0.00918974110273821	43.5\\
0.00918974110273821	43.6\\
0.00923294088937125	43.6\\
0.00923294088937125	43.7\\
0.00926710765295878	43.7\\
0.00926710765295878	43.8\\
0.00928665356261576	43.8\\
0.00928665356261576	43.9\\
0.00930616317891573	43.9\\
0.00930616317891573	44\\
0.00932679397927373	44\\
0.00932679397927373	44.1\\
0.00936841799183167	44.1\\
0.00936841799183167	44.2\\
0.00939257279230724	44.2\\
0.00939257279230724	44.3\\
0.00942000578548953	44.3\\
0.00942000578548953	44.4\\
0.00944702616631703	44.4\\
0.00944702616631703	44.5\\
0.00947618318314035	44.5\\
0.00947618318314035	44.6\\
0.00950995185554703	44.6\\
0.00950995185554703	44.7\\
0.00953101218260894	44.7\\
0.00953101218260894	44.8\\
0.00957062197942733	44.8\\
0.00957062197942733	44.9\\
0.00960251008622572	44.9\\
0.00960251008622572	45\\
0.00962251659347807	45\\
0.00962251659347807	45.1\\
0.00964879798647403	45.1\\
0.00964879798647403	45.2\\
0.00969079096399918	45.2\\
0.00969079096399918	45.3\\
0.00971223604764893	45.3\\
0.00971223604764893	45.4\\
0.00974028996493399	45.4\\
0.00974028996493399	45.5\\
0.00976649539043376	45.5\\
0.00976649539043376	45.6\\
0.00979227991024055	45.6\\
0.00979227991024055	45.7\\
0.00983868728626643	45.7\\
0.00983868728626643	45.8\\
0.00988355038048589	45.8\\
0.00988355038048589	45.9\\
0.00991842400336567	45.9\\
0.00991842400336567	46\\
0.00994003724175619	46\\
0.00994003724175619	46.1\\
0.00996400187187211	46.1\\
0.00996400187187211	46.2\\
0.00999948067062578	46.2\\
0.00999948067062578	46.3\\
0.0100311856469359	46.3\\
0.0100311856469359	46.4\\
0.0100628120944603	46.4\\
0.0100628120944603	46.5\\
0.010079236504222	46.5\\
0.010079236504222	46.6\\
0.010114699145303	46.6\\
0.010114699145303	46.7\\
0.0101369130717532	46.7\\
0.0101369130717532	46.8\\
0.010167637669552	46.8\\
0.010167637669552	46.9\\
0.0101968732461929	46.9\\
0.0101968732461929	47\\
0.0102310230833222	47\\
0.0102310230833222	47.1\\
0.0102506051628386	47.1\\
0.0102506051628386	47.2\\
0.0102893267018972	47.2\\
0.0102893267018972	47.3\\
0.0103094777536705	47.3\\
0.0103094777536705	47.4\\
0.0103562280277657	47.4\\
0.0103562280277657	47.5\\
0.0103909434706432	47.5\\
0.0103909434706432	47.6\\
0.0104289852794965	47.6\\
0.0104289852794965	47.7\\
0.0104524920751511	47.7\\
0.0104524920751511	47.8\\
0.0104874353757782	47.8\\
0.0104874353757782	47.9\\
0.0105225712130722	47.9\\
0.0105225712130722	48\\
0.010545847628501	48\\
0.010545847628501	48.1\\
0.0105930647989964	48.1\\
0.0105930647989964	48.2\\
0.0106273857165307	48.2\\
0.0106273857165307	48.3\\
0.0106430682319891	48.3\\
0.0106430682319891	48.4\\
0.0106773935658763	48.4\\
0.0106773935658763	48.5\\
0.0107019733045963	48.5\\
0.0107019733045963	48.6\\
0.0107508098253703	48.6\\
0.0107508098253703	48.7\\
0.0107884991172888	48.7\\
0.0107884991172888	48.8\\
0.0108071813253293	48.8\\
0.0108071813253293	48.9\\
0.0108277640363492	48.9\\
0.0108277640363492	49\\
0.0109372628946826	49\\
0.0109372628946826	49.1\\
0.0110213314415311	49.1\\
0.0110213314415311	49.2\\
0.0110493051826138	49.2\\
0.0110493051826138	49.3\\
0.0111038453715353	49.3\\
0.0111038453715353	49.4\\
0.0111566553246939	49.4\\
0.0111566553246939	49.5\\
0.0111754363506665	49.5\\
0.0111754363506665	49.6\\
0.0112223655914543	49.6\\
0.0112223655914543	49.7\\
0.0112768913147005	49.7\\
0.0112768913147005	49.8\\
0.0113262988458285	49.8\\
0.0113262988458285	49.9\\
0.0113680591329844	49.9\\
0.0113680591329844	50\\
0.0113978544350199	50\\
0.0113978544350199	50.1\\
0.0114313893421172	50.1\\
0.0114313893421172	50.2\\
0.0114647790296107	50.2\\
0.0114647790296107	50.3\\
0.0114965857467897	50.3\\
0.0114965857467897	50.4\\
0.0115221399140498	50.4\\
0.0115221399140498	50.5\\
0.0115532022418044	50.5\\
0.0115532022418044	50.6\\
0.0116138658900214	50.6\\
0.0116138658900214	50.7\\
0.0116547552165706	50.7\\
0.0116547552165706	50.8\\
0.0116942505065733	50.8\\
0.0116942505065733	50.9\\
0.0117180766386277	50.9\\
0.0117180766386277	51\\
0.011759544775068	51\\
0.011759544775068	51.1\\
0.0117822940348423	51.1\\
0.0117822940348423	51.2\\
0.0118608203917615	51.2\\
0.0118608203917615	51.3\\
0.0119011221048906	51.3\\
0.0119011221048906	51.4\\
0.0119414610378078	51.4\\
0.0119414610378078	51.5\\
0.0119694629437031	51.5\\
0.0119694629437031	51.6\\
0.0120052106665197	51.6\\
0.0120052106665197	51.7\\
0.0120442420098288	51.7\\
0.0120442420098288	51.8\\
0.0120688988217961	51.8\\
0.0120688988217961	51.9\\
0.0121033624904048	51.9\\
0.0121033624904048	52\\
0.0121353704668093	52\\
0.0121353704668093	52.1\\
0.0121630452029414	52.1\\
0.0121630452029414	52.2\\
0.0121907438148484	52.2\\
0.0121907438148484	52.3\\
0.0122153945559793	52.3\\
0.0122153945559793	52.4\\
0.0122477746963727	52.4\\
0.0122477746963727	52.5\\
0.0123035786900073	52.5\\
0.0123035786900073	52.6\\
0.0123179909412138	52.6\\
0.0123179909412138	52.7\\
0.0123408153609805	52.7\\
0.0123408153609805	52.8\\
0.0123683094351357	52.8\\
0.0123683094351357	52.9\\
0.0124224423123537	52.9\\
0.0124224423123537	53\\
0.0124677768212938	53\\
0.0124677768212938	53.1\\
0.0125259940518151	53.1\\
0.0125259940518151	53.2\\
0.0125537122449697	53.2\\
0.0125537122449697	53.3\\
0.012585292887576	53.3\\
0.012585292887576	53.4\\
0.0126265106797277	53.4\\
0.0126265106797277	53.5\\
0.0126599127468985	53.5\\
0.0126599127468985	53.6\\
0.0127025994599023	53.6\\
0.0127025994599023	53.7\\
0.0127313168127124	53.7\\
0.0127313168127124	53.8\\
0.0127638218191779	53.8\\
0.0127638218191779	53.9\\
0.0127934755834404	53.9\\
0.0127934755834404	54\\
0.0128321902656218	54\\
0.0128321902656218	54.1\\
0.0128608613731347	54.1\\
0.0128608613731347	54.2\\
0.0128939987608883	54.2\\
0.0128939987608883	54.3\\
0.0129205118191798	54.3\\
0.0129205118191798	54.4\\
0.0129506256385078	54.4\\
0.0129506256385078	54.5\\
0.0130020918897118	54.5\\
0.0130020918897118	54.6\\
0.0130533705620652	54.6\\
0.0130533705620652	54.7\\
0.0130930838661814	54.7\\
0.0130930838661814	54.8\\
0.0131150310928475	54.8\\
0.0131150310928475	54.9\\
0.0131327743830138	54.9\\
0.0131327743830138	55\\
0.0131601390745619	55\\
0.0131601390745619	55.1\\
0.0131922827688445	55.1\\
0.0131922827688445	55.2\\
0.01322378376297	55.2\\
0.01322378376297	55.3\\
0.013250449480788	55.3\\
0.013250449480788	55.4\\
0.0132898262961891	55.4\\
0.0132898262961891	55.5\\
0.0133340066424513	55.5\\
0.0133340066424513	55.6\\
0.0133721318519577	55.6\\
0.0133721318519577	55.7\\
0.0134098696073397	55.7\\
0.0134098696073397	55.8\\
0.0134606000083836	55.8\\
0.0134606000083836	55.9\\
0.0135053420611875	55.9\\
0.0135053420611875	56\\
0.013535097051269	56\\
0.013535097051269	56.1\\
0.0135860187667161	56.1\\
0.0135860187667161	56.2\\
0.0136132688773542	56.2\\
0.0136132688773542	56.3\\
0.0136382394536167	56.3\\
0.0136382394536167	56.4\\
0.0136733722953422	56.4\\
0.0136733722953422	56.5\\
0.0137018932769045	56.5\\
0.0137018932769045	56.6\\
0.0137297797816617	56.6\\
0.0137297797816617	56.7\\
0.0137704905837001	56.7\\
0.0137704905837001	56.8\\
0.0138207753138741	56.8\\
0.0138207753138741	56.9\\
0.0138604053343505	56.9\\
0.0138604053343505	57\\
0.0139052170577298	57\\
0.0139052170577298	57.1\\
0.0139341799776385	57.1\\
0.0139341799776385	57.2\\
0.0139693753811342	57.2\\
0.0139693753811342	57.3\\
0.0140148960776958	57.3\\
0.0140148960776958	57.4\\
0.0140560914193186	57.4\\
0.0140560914193186	57.5\\
0.0141031113834531	57.5\\
0.0141031113834531	57.6\\
0.0141492698363198	57.6\\
0.0141492698363198	57.7\\
0.0141889244049735	57.7\\
0.0141889244049735	57.8\\
0.014232924194529	57.8\\
0.014232924194529	57.9\\
0.0142638951187118	57.9\\
0.0142638951187118	58\\
0.0143097196704338	58\\
0.0143097196704338	58.1\\
0.0143539039986321	58.1\\
0.0143539039986321	58.2\\
0.0143901189979002	58.2\\
0.0143901189979002	58.3\\
0.014449123925468	58.3\\
0.014449123925468	58.4\\
0.0144794611035275	58.4\\
0.0144794611035275	58.5\\
0.0145233301416592	58.5\\
0.0145233301416592	58.6\\
0.0145544659731188	58.6\\
0.0145544659731188	58.7\\
0.0145809619297592	58.7\\
0.0145809619297592	58.8\\
0.0146192115415889	58.8\\
0.0146192115415889	58.9\\
0.0146548210423888	58.9\\
0.0146548210423888	59\\
0.01468777234592	59\\
0.01468777234592	59.1\\
0.0147166129484553	59.1\\
0.0147166129484553	59.2\\
0.0147769213021024	59.2\\
0.0147769213021024	59.3\\
0.0148150585647632	59.3\\
0.0148150585647632	59.4\\
0.0148481675502924	59.4\\
0.0148481675502924	59.5\\
0.0148853819712148	59.5\\
0.0148853819712148	59.6\\
0.0149129607594747	59.6\\
0.0149129607594747	59.7\\
0.0149623323823047	59.7\\
0.0149623323823047	59.8\\
0.0149912142378411	59.8\\
0.0149912142378411	59.9\\
0.0150317086510512	59.9\\
0.0150317086510512	60\\
0.0151011174767273	60\\
0.0151011174767273	60.1\\
0.0151733725447629	60.1\\
0.0151733725447629	60.2\\
0.0152129865172691	60.2\\
0.0152129865172691	60.3\\
0.0152444071094053	60.3\\
0.0152444071094053	60.4\\
0.0152801967301077	60.4\\
0.0152801967301077	60.5\\
0.0153043760713212	60.5\\
0.0153043760713212	60.6\\
0.0153519416990395	60.6\\
0.0153519416990395	60.7\\
0.0153890965721929	60.7\\
0.0153890965721929	60.8\\
0.0154412834013745	60.8\\
0.0154412834013745	60.9\\
0.0154819241606583	60.9\\
0.0154819241606583	61\\
0.0155388094880808	61\\
0.0155388094880808	61.1\\
0.015577430275599	61.1\\
0.015577430275599	61.2\\
0.0156382389379562	61.2\\
0.0156382389379562	61.3\\
0.0157061321803503	61.3\\
0.0157061321803503	61.4\\
0.0157613763259813	61.4\\
0.0157613763259813	61.5\\
0.0158042082038302	61.5\\
0.0158042082038302	61.6\\
0.0158480476868125	61.6\\
0.0158480476868125	61.7\\
0.0158858787345408	61.7\\
0.0158858787345408	61.8\\
0.0159382310642807	61.8\\
0.0159382310642807	61.9\\
0.016004555594753	61.9\\
0.016004555594753	62\\
0.0160341584436999	62\\
0.0160341584436999	62.1\\
0.0160680494252961	62.1\\
0.0160680494252961	62.2\\
0.0161149518473929	62.2\\
0.0161149518473929	62.3\\
0.016168016268109	62.3\\
0.016168016268109	62.4\\
0.0162140649555395	62.4\\
0.0162140649555395	62.5\\
0.0162708495839976	62.5\\
0.0162708495839976	62.6\\
0.0163382073983918	62.6\\
0.0163382073983918	62.7\\
0.0163928252186377	62.7\\
0.0163928252186377	62.8\\
0.0164314614232373	62.8\\
0.0164314614232373	62.9\\
0.0164833266301646	62.9\\
0.0164833266301646	63\\
0.0165490078539009	63\\
0.0165490078539009	63.1\\
0.0165922461496303	63.1\\
0.0165922461496303	63.2\\
0.0166316573096873	63.2\\
0.0166316573096873	63.3\\
0.0166799021326809	63.3\\
0.0166799021326809	63.4\\
0.0167319370115977	63.4\\
0.0167319370115977	63.5\\
0.016769711263058	63.5\\
0.016769711263058	63.6\\
0.0168163386126879	63.6\\
0.0168163386126879	63.7\\
0.01684971208694	63.7\\
0.01684971208694	63.8\\
0.016908626597147	63.8\\
0.016908626597147	63.9\\
0.0169411774512437	63.9\\
0.0169411774512437	64\\
0.0169954330599142	64\\
0.0169954330599142	64.1\\
0.0170513315478744	64.1\\
0.0170513315478744	64.2\\
0.0170929788956603	64.2\\
0.0170929788956603	64.3\\
0.0171224894109914	64.3\\
0.0171224894109914	64.4\\
0.0171621804831405	64.4\\
0.0171621804831405	64.5\\
0.017204052272804	64.5\\
0.017204052272804	64.6\\
0.0172525383607696	64.6\\
0.0172525383607696	64.7\\
0.0172972323777976	64.7\\
0.0172972323777976	64.8\\
0.017341279161175	64.8\\
0.017341279161175	64.9\\
0.0173996845394216	64.9\\
0.0173996845394216	65\\
0.0174318529084475	65\\
0.0174318529084475	65.1\\
0.0174738854237375	65.1\\
0.0174738854237375	65.2\\
0.0175410230956872	65.2\\
0.0175410230956872	65.3\\
0.0175826662203514	65.3\\
0.0175826662203514	65.4\\
0.0176331797117658	65.4\\
0.0176331797117658	65.5\\
0.0177001430157985	65.5\\
0.0177001430157985	65.6\\
0.0177543480461799	65.6\\
0.0177543480461799	65.7\\
0.0177957657986992	65.7\\
0.0177957657986992	65.8\\
0.0178548138360739	65.8\\
0.0178548138360739	65.9\\
0.0179104845988346	65.9\\
0.0179104845988346	66\\
0.0179690214207063	66\\
0.0179690214207063	66.1\\
0.0180507852400135	66.1\\
0.0180507852400135	66.2\\
0.0180991907446543	66.2\\
0.0180991907446543	66.3\\
0.0181364641996242	66.3\\
0.0181364641996242	66.4\\
0.0181825258006526	66.4\\
0.0181825258006526	66.5\\
0.0182402961705071	66.5\\
0.0182402961705071	66.6\\
0.0183117597228859	66.6\\
0.0183117597228859	66.7\\
0.0183856103833762	66.7\\
0.0183856103833762	66.8\\
0.0184168731854913	66.8\\
0.0184168731854913	66.9\\
0.018467393585939	66.9\\
0.018467393585939	67\\
0.0185162419318281	67\\
0.0185162419318281	67.1\\
0.0185740720429081	67.1\\
0.0185740720429081	67.2\\
0.0186343971288186	67.2\\
0.0186343971288186	67.3\\
0.0186816745755451	67.3\\
0.0186816745755451	67.4\\
0.0187514485376475	67.4\\
0.0187514485376475	67.5\\
0.0187991103493552	67.5\\
0.0187991103493552	67.6\\
0.0188959970752911	67.6\\
0.0188959970752911	67.7\\
0.0189619015671038	67.7\\
0.0189619015671038	67.8\\
0.0189987146332856	67.8\\
0.0189987146332856	67.9\\
0.019070909294435	67.9\\
0.019070909294435	68\\
0.0191421849978532	68\\
0.0191421849978532	68.1\\
0.0192105226662972	68.1\\
0.0192105226662972	68.2\\
0.019261451081563	68.2\\
0.019261451081563	68.3\\
0.019288673017343	68.3\\
0.019288673017343	68.4\\
0.019360031103445	68.4\\
0.019360031103445	68.5\\
0.0194237212583555	68.5\\
0.0194237212583555	68.6\\
0.0194772974287173	68.6\\
0.0194772974287173	68.7\\
0.0195231344945884	68.7\\
0.0195231344945884	68.8\\
0.019591210339229	68.8\\
0.019591210339229	68.9\\
0.0196571350112735	68.9\\
0.0196571350112735	69\\
0.0197021006600425	69\\
0.0197021006600425	69.1\\
0.0197645158890906	69.1\\
0.0197645158890906	69.2\\
0.0198048203657666	69.2\\
0.0198048203657666	69.3\\
0.0198657819349001	69.3\\
0.0198657819349001	69.4\\
0.0199350026121483	69.4\\
0.0199350026121483	69.5\\
0.0199784672825189	69.5\\
0.0199784672825189	69.6\\
0.0200243770033891	69.6\\
0.0200243770033891	69.7\\
0.0200543119270196	69.7\\
0.0200543119270196	69.8\\
0.020085086539345	69.8\\
0.020085086539345	69.9\\
0.0201407125005488	69.9\\
0.0201407125005488	70\\
0.020229316118402	70\\
0.020229316118402	70.1\\
0.0202912695977852	70.1\\
0.0202912695977852	70.2\\
0.0203449312442638	70.2\\
0.0203449312442638	70.3\\
0.0204282534788832	70.3\\
0.0204282534788832	70.4\\
0.0204667804536912	70.4\\
0.0204667804536912	70.5\\
0.0205025675089976	70.5\\
0.0205025675089976	70.6\\
0.0205533128849037	70.6\\
0.0205533128849037	70.7\\
0.0205859284380521	70.7\\
0.0205859284380521	70.8\\
0.0206357406918484	70.8\\
0.0206357406918484	70.9\\
0.0206983977736842	70.9\\
0.0206983977736842	71\\
0.0207396300378382	71\\
0.0207396300378382	71.1\\
0.020796072079156	71.1\\
0.020796072079156	71.2\\
0.0208582880521643	71.2\\
0.0208582880521643	71.3\\
0.0208921511127901	71.3\\
0.0208921511127901	71.4\\
0.0209355319218554	71.4\\
0.0209355319218554	71.5\\
0.0209898008752779	71.5\\
0.0209898008752779	71.6\\
0.0210265875514332	71.6\\
0.0210265875514332	71.7\\
0.0210990165557743	71.7\\
0.0210990165557743	71.8\\
0.0211437154015724	71.8\\
0.0211437154015724	71.9\\
0.0212086990232177	71.9\\
0.0212086990232177	72\\
0.0212496843662915	72\\
0.0212496843662915	72.1\\
0.0212904749019777	72.1\\
0.0212904749019777	72.2\\
0.0213364487413267	72.2\\
0.0213364487413267	72.3\\
0.0214350019191892	72.3\\
0.0214350019191892	72.4\\
0.021512945545692	72.4\\
0.021512945545692	72.5\\
0.0215499709120104	72.5\\
0.0215499709120104	72.6\\
0.0215977863841088	72.6\\
0.0215977863841088	72.7\\
0.0216606371335	72.7\\
0.0216606371335	72.8\\
0.0216961130995576	72.8\\
0.0216961130995576	72.9\\
0.0217420887453265	72.9\\
0.0217420887453265	73\\
0.0218105193840052	73\\
0.0218105193840052	73.1\\
0.0218542243929463	73.1\\
0.0218542243929463	73.2\\
0.0219200128085524	73.2\\
0.0219200128085524	73.3\\
0.0219674263501052	73.3\\
0.0219674263501052	73.4\\
0.0220385008475889	73.4\\
0.0220385008475889	73.5\\
0.0220742266902033	73.5\\
0.0220742266902033	73.6\\
0.0221420978550029	73.6\\
0.0221420978550029	73.7\\
0.0222016464471166	73.7\\
0.0222016464471166	73.8\\
0.022283551910974	73.8\\
0.022283551910974	73.9\\
0.0223434093861366	73.9\\
0.0223434093861366	74\\
0.0223996757926076	74\\
0.0223996757926076	74.1\\
0.0224489960823017	74.1\\
0.0224489960823017	74.2\\
0.0225112647835721	74.2\\
0.0225112647835721	74.3\\
0.022569347216416	74.3\\
0.022569347216416	74.4\\
0.0226221201544484	74.4\\
0.0226221201544484	74.5\\
0.0227080319030285	74.5\\
0.0227080319030285	74.6\\
0.0227532640322493	74.6\\
0.0227532640322493	74.7\\
0.0228115400035699	74.7\\
0.0228115400035699	74.8\\
0.0228540716161158	74.8\\
0.0228540716161158	74.9\\
0.0229048077599303	74.9\\
0.0229048077599303	75\\
0.0229406350841641	75\\
0.0229406350841641	75.1\\
0.0229990029186675	75.1\\
0.0229990029186675	75.2\\
0.023048193806393	75.2\\
0.023048193806393	75.3\\
0.0231119202001662	75.3\\
0.0231119202001662	75.4\\
0.0231940161282457	75.4\\
0.0231940161282457	75.5\\
0.0232508533789384	75.5\\
0.0232508533789384	75.6\\
0.0233137476047679	75.6\\
0.0233137476047679	75.7\\
0.0233620925827291	75.7\\
0.0233620925827291	75.8\\
0.0234112322815213	75.8\\
0.0234112322815213	75.9\\
0.0234710199388118	75.9\\
0.0234710199388118	76\\
0.0235644677017753	76\\
0.0235644677017753	76.1\\
0.023665822364912	76.1\\
0.023665822364912	76.2\\
0.0237150934896296	76.2\\
0.0237150934896296	76.3\\
0.023776325602709	76.3\\
0.023776325602709	76.4\\
0.023848762643418	76.4\\
0.023848762643418	76.5\\
0.0238999057777833	76.5\\
0.0238999057777833	76.6\\
0.0239484168772368	76.6\\
0.0239484168772368	76.7\\
0.0240208734818467	76.7\\
0.0240208734818467	76.8\\
0.024098896733946	76.8\\
0.024098896733946	76.9\\
0.0241545656149634	76.9\\
0.0241545656149634	77\\
0.0241996316396567	77\\
0.0241996316396567	77.1\\
0.0242484880529817	77.1\\
0.0242484880529817	77.2\\
0.0242988605510712	77.2\\
0.0242988605510712	77.3\\
0.0243420834712883	77.3\\
0.0243420834712883	77.4\\
0.0243962950009598	77.4\\
0.0243962950009598	77.5\\
0.0244462237129759	77.5\\
0.0244462237129759	77.6\\
0.0244943621822473	77.6\\
0.0244943621822473	77.7\\
0.0245495727836275	77.7\\
0.0245495727836275	77.8\\
0.0246082318503627	77.8\\
0.0246082318503627	77.9\\
0.0246830324329529	77.9\\
0.0246830324329529	78\\
0.0247430331152069	78\\
0.0247430331152069	78.1\\
0.0248336830528197	78.1\\
0.0248336830528197	78.2\\
0.0249059735266685	78.2\\
0.0249059735266685	78.3\\
0.0249588728694098	78.3\\
0.0249588728694098	78.4\\
0.0250311283443281	78.4\\
0.0250311283443281	78.5\\
0.0251277203270887	78.5\\
0.0251277203270887	78.6\\
0.0252022983376067	78.6\\
0.0252022983376067	78.7\\
0.0252657544513163	78.7\\
0.0252657544513163	78.8\\
0.0253382564589113	78.8\\
0.0253382564589113	78.9\\
0.0254267369974595	78.9\\
0.0254267369974595	79\\
0.025484550739982	79\\
0.025484550739982	79.1\\
0.0255590451039223	79.1\\
0.0255590451039223	79.2\\
0.0256235129116802	79.2\\
0.0256235129116802	79.3\\
0.0256605249640351	79.3\\
0.0256605249640351	79.4\\
0.0257412671443958	79.4\\
0.0257412671443958	79.5\\
0.0257909378382356	79.5\\
0.0257909378382356	79.6\\
0.0258518041834827	79.6\\
0.0258518041834827	79.7\\
0.0259249597212293	79.7\\
0.0259249597212293	79.8\\
0.0260142530339049	79.8\\
0.0260142530339049	79.9\\
0.02608624847865	79.9\\
0.02608624847865	80\\
0.0261431336160303	80\\
0.0261431336160303	80.1\\
0.026204409121219	80.1\\
0.026204409121219	80.2\\
0.0262889239490515	80.2\\
0.0262889239490515	80.3\\
0.0263359698873737	80.3\\
0.0263359698873737	80.4\\
0.0263961445968283	80.4\\
0.0263961445968283	80.5\\
0.0264761406121829	80.5\\
0.0264761406121829	80.6\\
0.0265731491218503	80.6\\
0.0265731491218503	80.7\\
0.026673586132663	80.7\\
0.026673586132663	80.8\\
0.0267245164871646	80.8\\
0.0267245164871646	80.9\\
0.0268041099378157	80.9\\
0.0268041099378157	81\\
0.0268838686022106	81\\
0.0268838686022106	81.1\\
0.0269446312161365	81.1\\
0.0269446312161365	81.2\\
0.0270144766830221	81.2\\
0.0270144766830221	81.3\\
0.0270533747155126	81.3\\
0.0270533747155126	81.4\\
0.0271073181076351	81.4\\
0.0271073181076351	81.5\\
0.027164205078474	81.5\\
0.027164205078474	81.6\\
0.0272605430449885	81.6\\
0.0272605430449885	81.7\\
0.0273220186440322	81.7\\
0.0273220186440322	81.8\\
0.0273807936549156	81.8\\
0.0273807936549156	81.9\\
0.0274401622996836	81.9\\
0.0274401622996836	82\\
0.0274928838235955	82\\
0.0274928838235955	82.1\\
0.0275440005227045	82.1\\
0.0275440005227045	82.2\\
0.0276153191270762	82.2\\
0.0276153191270762	82.3\\
0.0276653913634385	82.3\\
0.0276653913634385	82.4\\
0.0277394606253373	82.4\\
0.0277394606253373	82.5\\
0.0278143290944272	82.5\\
0.0278143290944272	82.6\\
0.0278771167741798	82.6\\
0.0278771167741798	82.7\\
0.027941332374204	82.7\\
0.027941332374204	82.8\\
0.0280191724083455	82.8\\
0.0280191724083455	82.9\\
0.0281163640288953	82.9\\
0.0281163640288953	83\\
0.0281775293163316	83\\
0.0281775293163316	83.1\\
0.0282468986110794	83.1\\
0.0282468986110794	83.2\\
0.0282963049774325	83.2\\
0.0282963049774325	83.3\\
0.0283724405946054	83.3\\
0.0283724405946054	83.4\\
0.0284586187749173	83.4\\
0.0284586187749173	83.5\\
0.0285015331088245	83.5\\
0.0285015331088245	83.6\\
0.0285919709592058	83.6\\
0.0285919709592058	83.7\\
0.0286989320599024	83.7\\
0.0286989320599024	83.8\\
0.0287752152758058	83.8\\
0.0287752152758058	83.9\\
0.0288620081906922	83.9\\
0.0288620081906922	84\\
0.0289481277690348	84\\
0.0289481277690348	84.1\\
0.0290089812893984	84.1\\
0.0290089812893984	84.2\\
0.0291053304632603	84.2\\
0.0291053304632603	84.3\\
0.0291708633808485	84.3\\
0.0291708633808485	84.4\\
0.0292913833417504	84.4\\
0.0292913833417504	84.5\\
0.0293777317090956	84.5\\
0.0293777317090956	84.6\\
0.0294885180812094	84.6\\
0.0294885180812094	84.7\\
0.0295752804015025	84.7\\
0.0295752804015025	84.8\\
0.0296609982491282	84.8\\
0.0296609982491282	84.9\\
0.0297243501399898	84.9\\
0.0297243501399898	85\\
0.0297912958773746	85\\
0.0297912958773746	85.1\\
0.0298510350083021	85.1\\
0.0298510350083021	85.2\\
0.0299257185834343	85.2\\
0.0299257185834343	85.3\\
0.0299837064524484	85.3\\
0.0299837064524484	85.4\\
0.0300872814149719	85.4\\
0.0300872814149719	85.5\\
0.0301579093721007	85.5\\
0.0301579093721007	85.6\\
0.0302508765259557	85.6\\
0.0302508765259557	85.7\\
0.0303464129923997	85.7\\
0.0303464129923997	85.8\\
0.0304448563729178	85.8\\
0.0304448563729178	85.9\\
0.0305165671217265	85.9\\
0.0305165671217265	86\\
0.0305737338282322	86\\
0.0305737338282322	86.1\\
0.0306812421843131	86.1\\
0.0306812421843131	86.2\\
0.030792503966089	86.2\\
0.030792503966089	86.3\\
0.0308658973985657	86.3\\
0.0308658973985657	86.4\\
0.0309589952767391	86.4\\
0.0309589952767391	86.5\\
0.0310892552694945	86.5\\
0.0310892552694945	86.6\\
0.0312024503690868	86.6\\
0.0312024503690868	86.7\\
0.0313140658712322	86.7\\
0.0313140658712322	86.8\\
0.0314060786369457	86.8\\
0.0314060786369457	86.9\\
0.0314768488483204	86.9\\
0.0314768488483204	87\\
0.0316065943364104	87\\
0.0316065943364104	87.1\\
0.0316948037955169	87.1\\
0.0316948037955169	87.2\\
0.0318029222658002	87.2\\
0.0318029222658002	87.3\\
0.0318965820023393	87.3\\
0.0318965820023393	87.4\\
0.0320071740501799	87.4\\
0.0320071740501799	87.5\\
0.0321263846369357	87.5\\
0.0321263846369357	87.6\\
0.0322002339955019	87.6\\
0.0322002339955019	87.7\\
0.0322940678742294	87.7\\
0.0322940678742294	87.8\\
0.0324038417490465	87.8\\
0.0324038417490465	87.9\\
0.0325065295363246	87.9\\
0.0325065295363246	88\\
0.0326087211618458	88\\
0.0326087211618458	88.1\\
0.0327658380469275	88.1\\
0.0327658380469275	88.2\\
0.0329177814296998	88.2\\
0.0329177814296998	88.3\\
0.0330364628895721	88.3\\
0.0330364628895721	88.4\\
0.0331183132018456	88.4\\
0.0331183132018456	88.5\\
0.0331929508517667	88.5\\
0.0331929508517667	88.6\\
0.0333584815117048	88.6\\
0.0333584815117048	88.7\\
0.0334912742190183	88.7\\
0.0334912742190183	88.8\\
0.0336379931969008	88.8\\
0.0336379931969008	88.9\\
0.0337675613892228	88.9\\
0.0337675613892228	89\\
0.0338862274828667	89\\
0.0338862274828667	89.1\\
0.0339555412308652	89.1\\
0.0339555412308652	89.2\\
0.0341111307296368	89.2\\
0.0341111307296368	89.3\\
0.0342354141723402	89.3\\
0.0342354141723402	89.4\\
0.0343506387972167	89.4\\
0.0343506387972167	89.5\\
0.0345041791315331	89.5\\
0.0345041791315331	89.6\\
0.034675894092175	89.6\\
0.034675894092175	89.7\\
0.0348275335902956	89.7\\
0.0348275335902956	89.8\\
0.0349341008849181	89.8\\
0.0349341008849181	89.9\\
0.0350139714230891	89.9\\
0.0350139714230891	90\\
0.0351533833916396	90\\
0.0351533833916396	90.1\\
0.0353554995615065	90.1\\
0.0353554995615065	90.2\\
0.0354817664276422	90.2\\
0.0354817664276422	90.3\\
0.0356693392686112	90.3\\
0.0356693392686112	90.4\\
0.035782360141927	90.4\\
0.035782360141927	90.5\\
0.0359466709235866	90.5\\
0.0359466709235866	90.6\\
0.0361130648086458	90.6\\
0.0361130648086458	90.7\\
0.036207797281031	90.7\\
0.036207797281031	90.8\\
0.0363553434052967	90.8\\
0.0363553434052967	90.9\\
0.0365003407105746	90.9\\
0.0365003407105746	91\\
0.0366290717293513	91\\
0.0366290717293513	91.1\\
0.0367387954030313	91.1\\
0.0367387954030313	91.2\\
0.0369048085009439	91.2\\
0.0369048085009439	91.3\\
0.0370446799524055	91.3\\
0.0370446799524055	91.4\\
0.0372384316438208	91.4\\
0.0372384316438208	91.5\\
0.037329233688296	91.5\\
0.037329233688296	91.6\\
0.0374192599213659	91.6\\
0.0374192599213659	91.7\\
0.037502982723994	91.7\\
0.037502982723994	91.8\\
0.0376930628602121	91.8\\
0.0376930628602121	91.9\\
0.0378425918871987	91.9\\
0.0378425918871987	92\\
0.0380297675880704	92\\
0.0380297675880704	92.1\\
0.0381620664919341	92.1\\
0.0381620664919341	92.2\\
0.0383828479139674	92.2\\
0.0383828479139674	92.3\\
0.0385455723773925	92.3\\
0.0385455723773925	92.4\\
0.0387103014208355	92.4\\
0.0387103014208355	92.5\\
0.0388943236080504	92.5\\
0.0388943236080504	92.6\\
0.0391597170550972	92.6\\
0.0391597170550972	92.7\\
0.0393210650483745	92.7\\
0.0393210650483745	92.8\\
0.039467438514094	92.8\\
0.039467438514094	92.9\\
0.0395859442551133	92.9\\
0.0395859442551133	93\\
0.0397443661039436	93\\
0.0397443661039436	93.1\\
0.0399256504254634	93.1\\
0.0399256504254634	93.2\\
0.0401490098761782	93.2\\
0.0401490098761782	93.3\\
0.040266948782515	93.3\\
0.040266948782515	93.4\\
0.0404215136815048	93.4\\
0.0404215136815048	93.5\\
0.0406372192390893	93.5\\
0.0406372192390893	93.6\\
0.0408253658049973	93.6\\
0.0408253658049973	93.7\\
0.0410589755028328	93.7\\
0.0410589755028328	93.8\\
0.0412855890329532	93.8\\
0.0412855890329532	93.9\\
0.0414809778902671	93.9\\
0.0414809778902671	94\\
0.0416967448112522	94\\
0.0416967448112522	94.1\\
0.0419941578318236	94.1\\
0.0419941578318236	94.2\\
0.0422272904717532	94.2\\
0.0422272904717532	94.3\\
0.0425337373881658	94.3\\
0.0425337373881658	94.4\\
0.0427104654576422	94.4\\
0.0427104654576422	94.5\\
0.0429230230377153	94.5\\
0.0429230230377153	94.6\\
0.0431413059669753	94.6\\
0.0431413059669753	94.7\\
0.0433444233756282	94.7\\
0.0433444233756282	94.8\\
0.0435453892316801	94.8\\
0.0435453892316801	94.9\\
0.0438136492621925	94.9\\
0.0438136492621925	95\\
0.0441313974533874	95\\
0.0441313974533874	95.1\\
0.044276235903711	95.1\\
0.044276235903711	95.2\\
0.0444779640040745	95.2\\
0.0444779640040745	95.3\\
0.0446741436505712	95.3\\
0.0446741436505712	95.4\\
0.044957876387837	95.4\\
0.044957876387837	95.5\\
0.0452049825033531	95.5\\
0.0452049825033531	95.6\\
0.0453896479297069	95.6\\
0.0453896479297069	95.7\\
0.0456883124162366	95.7\\
0.0456883124162366	95.8\\
0.0458989485894449	95.8\\
0.0458989485894449	95.9\\
0.0461448498694606	95.9\\
0.0461448498694606	96\\
0.0463949371145403	96\\
0.0463949371145403	96.1\\
0.046653503338066	96.1\\
0.046653503338066	96.2\\
0.0468794630803595	96.2\\
0.0468794630803595	96.3\\
0.0471727659131869	96.3\\
0.0471727659131869	96.4\\
0.0474583197606174	96.4\\
0.0474583197606174	96.5\\
0.0477089244421599	96.5\\
0.0477089244421599	96.6\\
0.0481039473376588	96.6\\
0.0481039473376588	96.7\\
0.048333677156282	96.7\\
0.048333677156282	96.8\\
0.0486290217719414	96.8\\
0.0486290217719414	96.9\\
0.048874506672845	96.9\\
0.048874506672845	97\\
0.049256288316704	97\\
0.049256288316704	97.1\\
0.0496039463471471	97.1\\
0.0496039463471471	97.2\\
0.0498220951175492	97.2\\
0.0498220951175492	97.3\\
0.0502081513412978	97.3\\
0.0502081513412978	97.4\\
0.0504255732360989	97.4\\
0.0504255732360989	97.5\\
0.050722247676434	97.5\\
0.050722247676434	97.6\\
0.0509409629336262	97.6\\
0.0509409629336262	97.7\\
0.0511941103362914	97.7\\
0.0511941103362914	97.8\\
0.0515687100811886	97.8\\
0.0515687100811886	97.9\\
0.0518940273720984	97.9\\
0.0518940273720984	98\\
0.0523100518514374	98\\
0.0523100518514374	98.1\\
0.0526960464401397	98.1\\
0.0526960464401397	98.2\\
0.0530724442328861	98.2\\
0.0530724442328861	98.3\\
0.0534234809951431	98.3\\
0.0534234809951431	98.4\\
0.0538577216242994	98.4\\
0.0538577216242994	98.5\\
0.0541788908876362	98.5\\
0.0541788908876362	98.6\\
0.0547176749185593	98.6\\
0.0547176749185593	98.7\\
0.0554198858921851	98.7\\
0.0554198858921851	98.8\\
0.056011200499035	98.8\\
0.056011200499035	98.9\\
0.0567328566583441	98.9\\
0.0567328566583441	99\\
0.0573577065001867	99\\
0.0573577065001867	99.1\\
0.0583958955897293	99.1\\
0.0583958955897293	99.2\\
0.0602661905808528	99.2\\
0.0602661905808528	99.3\\
0.0616235735088541	99.3\\
0.0616235735088541	99.4\\
0.0628867318305256	99.4\\
0.0628867318305256	99.5\\
0.0639407835366531	99.5\\
0.0639407835366531	99.6\\
0.0653080731283995	99.6\\
0.0653080731283995	99.7\\
0.0674881148040511	99.7\\
0.0674881148040511	99.8\\
0.0686073348203052	99.8\\
0.0686073348203052	99.9\\
0.0847203753252123	99.9\\
0.0847203753252123	100\\
inf	100\\
};
\addlegendentry{Ours}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	2.37280777552701\\
0.00100000000000477	2.38009933954672\\
0.00199999999999534	2.5722276476517\\
0.00300000000000011	3.35144303583336\\
0.00400000000000489	4.96046175113005\\
0.00600000000000023	9.70846962504369\\
0.0109999999999957	22.348332537851\\
0.0130000000000052	26.7667711052959\\
0.0160000000000053	32.1602839504553\\
0.019999999999996	38.0703192494471\\
0.0240000000000009	43.0445404171659\\
0.0280000000000058	47.1110646992786\\
0.0319999999999965	50.7630401784423\\
0.0360000000000014	53.9744933054564\\
0.0390000000000015	56.3076280813309\\
0.0490000000000066	63.3018280156281\\
0.054000000000002	66.4255396760508\\
0.0630000000000024	71.4216751380021\\
0.0690000000000026	74.3432863054129\\
0.0840000000000032	80.5009527867592\\
0.0939999999999941	83.8636117467294\\
0.0990000000000038	85.3878314521559\\
0.108000000000004	87.7355496235385\\
0.114000000000004	89.1375644687618\\
0.123000000000005	91.0246425726124\\
0.129999999999995	92.381469777197\\
0.140000000000001	94.0003192231883\\
0.150999999999996	95.5387663709477\\
0.156000000000006	96.1279938666504\\
0.162000000000006	96.6981063820968\\
0.167000000000002	97.1320951015647\\
0.170000000000002	97.3530601735163\\
0.176000000000002	97.7249376309289\\
0.182000000000002	98.0517358104383\\
0.183000000000007	98.1045180352661\\
0.188000000000002	98.2918374697277\\
0.188999999999993	98.3378096676853\\
0.194999999999993	98.5234162413171\\
0.200999999999993	98.6811023032036\\
0.206999999999994	98.7980584755873\\
0.210999999999999	98.8684499524781\\
0.216999999999999	98.9684874741799\\
0.221000000000004	99.0231265606071\\
0.225999999999999	99.0900892822511\\
0.233000000000004	99.169168037074\\
0.234999999999999	99.1937628841211\\
0.236000000000004	99.2104409258891\\
0.242000000000004	99.2775483595273\\
0.242999999999995	99.2859442516317\\
0.25	99.362327342688\\
0.251000000000005	99.3724810717986\\
0.253	99.3991938659889\\
0.260999999999996	99.4685773260227\\
0.263000000000005	99.4815000303797\\
0.266000000000005	99.4990747627196\\
0.268000000000001	99.511950679086\\
0.269999999999996	99.5278543786123\\
0.271000000000001	99.5338801242378\\
0.272000000000006	99.5372426015373\\
0.275999999999996	99.5614851680792\\
0.277000000000001	99.5655071473582\\
0.278999999999996	99.5758280509694\\
0.281000000000006	99.5820043299468\\
0.281999999999996	99.5862326118552\\
0.283000000000001	99.589048597206\\
0.284999999999997	99.5999862244602\\
0.287000000000006	99.6073811537098\\
0.287999999999997	99.6132276869058\\
0.290000000000006	99.6215403383812\\
0.293000000000006	99.6357643973818\\
0.295000000000002	99.6471212948664\\
0.296000000000006	99.6505392938542\\
0.296999999999997	99.6551245198634\\
0.299999999999997	99.6719548678928\\
0.301000000000002	99.6761229914438\\
0.302000000000007	99.6782739242873\\
0.304000000000002	99.6893884396876\\
0.305999999999997	99.6947798468399\\
0.307000000000002	99.6990995846677\\
0.308999999999997	99.7051348929967\\
0.311000000000007	99.7149705439905\\
0.314999999999998	99.7254493755521\\
0.316000000000003	99.7295768251407\\
0.317999999999998	99.7341259625865\\
0.319999999999993	99.740834259876\\
0.320999999999998	99.7433578813702\\
0.322000000000003	99.7468961323835\\
0.328000000000003	99.7606152814123\\
0.329999999999998	99.7648159375032\\
0.331000000000003	99.7686628407125\\
0.331999999999994	99.7713813290837\\
0.332999999999998	99.7750176501047\\
0.334000000000003	99.7770731823782\\
0.337000000000003	99.7859758493776\\
0.337999999999994	99.7882278939289\\
0.338999999999999	99.7912485521836\\
0.340000000000003	99.7930577853145\\
0.340999999999994	99.7938188808323\\
0.343000000000004	99.7969984538092\\
0.343999999999994	99.7990436337367\\
0.344999999999999	99.8003728148018\\
0.346999999999994	99.8022968345215\\
0.349000000000004	99.8047163707161\\
0.349999999999994	99.8062157283812\\
0.350999999999999	99.8090304918077\\
0.352000000000004	99.8105352174189\\
0.352999999999994	99.8114385280535\\
0.353999999999999	99.8126922252621\\
0.355000000000004	99.8148837882132\\
0.355999999999995	99.8153249650965\\
0.356999999999999	99.8169797269327\\
0.358000000000004	99.8196127600999\\
0.358999999999995	99.8212118390083\\
0.364000000000004	99.8321974130238\\
0.366	99.838500969203\\
0.367000000000004	99.8412462029684\\
0.367999999999995	99.8430945622983\\
0.370000000000005	99.8459610010183\\
0.370999999999995	99.8479822984297\\
0.372	99.8518049190387\\
0.373000000000005	99.8532282053238\\
0.373999999999995	99.8539231571046\\
0.379000000000005	99.8624790780811\\
0.379999999999995	99.8655723437157\\
0.381	99.866347215811\\
0.382999999999996	99.8693007194907\\
0.384	99.8725673437868\\
0.385000000000005	99.8738234941572\\
0.385999999999996	99.876839371989\\
0.387	99.8787926339694\\
0.388000000000005	99.8799723663328\\
0.388999999999996	99.88031794504\\
0.390000000000001	99.8826695886586\\
0.391999999999996	99.8847551641684\\
0.393000000000001	99.8864819719167\\
0.394000000000005	99.887308828899\\
0.394999999999996	99.8885415159451\\
0.397999999999996	99.8942656285365\\
0.400999999999996	99.8963663587476\\
0.405000000000001	99.9011783013144\\
0.406000000000006	99.9019895160804\\
0.408000000000001	99.9045780401156\\
0.409000000000006	99.9064513202433\\
0.411000000000001	99.9084927688935\\
0.412000000000006	99.9108817249786\\
0.414000000000001	99.912391393833\\
0.415000000000006	99.9140818958298\\
0.417000000000002	99.9163420036593\\
0.418000000000006	99.9186862877922\\
0.418999999999997	99.9201959566465\\
0.420000000000002	99.9211272287642\\
0.423000000000002	99.9249807309928\\
0.424000000000007	99.9257453288181\\
0.424999999999997	99.9279534517607\\
0.427000000000007	99.9301635196919\\
0.427999999999997	99.9304571135121\\
0.429000000000002	99.9320241351996\\
0.430000000000007	99.9324897712584\\
0.432000000000002	99.9341963770938\\
0.433000000000007	99.9344291951232\\
0.436999999999998	99.9367283565453\\
0.438000000000002	99.9379551674717\\
0.438999999999993	99.9380159432625\\
0.439999999999998	99.9385389321545\\
0.441000000000003	99.939634949837\\
0.442999999999998	99.940055463185\\
0.444999999999993	99.9414583115106\\
0.445999999999998	99.9432135823342\\
0.447000000000003	99.9440292430194\\
0.447999999999993	99.9440292430194\\
0.448999999999998	99.9443228368396\\
0.450999999999993	99.9468305946859\\
0.451999999999998	99.9468913704767\\
0.453000000000003	99.9508608053264\\
0.453999999999994	99.9522058479357\\
0.454999999999998	99.9543135412572\\
0.456000000000003	99.9575280912125\\
0.456999999999994	99.9584045276885\\
0.459000000000003	99.9585260792701\\
0.459999999999994	99.9595799259309\\
0.462000000000003	99.9606337725916\\
0.462999999999994	99.9614494332768\\
0.463999999999999	99.9630807546471\\
0.465000000000003	99.9653580923356\\
0.468999999999994	99.9668932281352\\
0.469999999999999	99.9699239748735\\
0.471000000000004	99.9700455264552\\
0.471999999999994	99.9740149613048\\
0.472999999999999	99.9744835674382\\
0.474999999999994	99.9747266706014\\
0.475999999999999	99.9747266706014\\
0.477000000000004	99.9755627801099\\
0.480999999999995	99.9763479482028\\
0.481999999999999	99.9763479482028\\
0.484999999999999	99.9773056092929\\
0.486000000000004	99.978030001595\\
0.486999999999995	99.9782681875706\\
0.489999999999995	99.9802916114762\\
0.492000000000004	99.9808993693843\\
0.492999999999995	99.9817962546836\\
0.494	99.9823334024256\\
0.495999999999995	99.9829411603338\\
0.5	99.9848153754737\\
0.503	99.9856662365452\\
0.507000000000005	99.9876521688914\\
0.507999999999996	99.9886706057723\\
0.510000000000005	99.9892685293052\\
0.510999999999996	99.9899880044197\\
0.513000000000005	99.9902311075829\\
0.515000000000001	99.9915534234179\\
0.516999999999996	99.99227781572\\
0.519000000000005	99.9923993673017\\
0.519999999999996	99.9927591048589\\
0.521000000000001	99.9928198806497\\
0.524000000000001	99.9940255620907\\
0.525000000000006	99.9947450372052\\
0.525999999999996	99.9951047747624\\
0.528000000000006	99.9952871021349\\
0.528999999999996	99.9957076154829\\
0.537999999999997	99.996011494437\\
0.659000000000006	99.9960722702278\\
0.659999999999997	99.9965632364493\\
0.662000000000006	99.9965632364493\\
0.662999999999997	99.9970542026709\\
0.665999999999997	99.9970542026709\\
0.667000000000002	99.9980361351139\\
0.668000000000006	99.9980361351139\\
0.668999999999997	99.9985271013354\\
0.679000000000002	99.9985271013354\\
0.680000000000007	99.999018067557\\
0.680999999999997	99.999018067557\\
0.682000000000002	99.9995090337785\\
0.688000000000002	99.9995090337785\\
0.689000000000007	100\\
0.900999999999996	100\\
};
\addlegendentry{ZoomOut}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0.477519556466925\\
0.01	18.9123376623377\\
0.02	30.4600279106858\\
0.03	41.3127990430622\\
0.04	50.1955646692489\\
0.05	57.0764031290347\\
0.06	62.3613959140275\\
0.07	66.5534575074049\\
0.08	69.9157932710564\\
0.09	72.7075738588896\\
0.1	75.1467921698185\\
0.11	77.1903717627402\\
0.12	78.9244655198603\\
0.13	80.4366503379661\\
0.14	81.723366180603\\
0.15	82.8682739044581\\
0.16	83.8782562466773\\
0.17	84.7306476418319\\
0.18	85.4519110275689\\
0.19	86.024008885851\\
0.2	86.4889496468444\\
0.21	86.8792483101694\\
0.22	87.2042796384902\\
0.23	87.4910999088631\\
0.24	87.7319957089694\\
0.25	87.9486832611833\\
};
\addlegendentry{RF}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	2.56819582969706\\
0.00100000000000477	2.59227196338672\\
0.00199999999999534	2.91896028974773\\
0.00300000000000011	4.06692673449001\\
0.00400000000000489	6.23430602625692\\
0.00600000000000023	13.0771480657072\\
0.0120000000000005	33.5458438052448\\
0.0150000000000006	41.1177369201868\\
0.0180000000000007	47.3221215961079\\
0.0210000000000008	52.4159333436076\\
0.0240000000000009	56.7614805290282\\
0.027000000000001	60.3603032159666\\
0.0300000000000011	63.436879350028\\
0.0330000000000013	66.0548132999883\\
0.0360000000000014	68.3281476824685\\
0.0400000000000063	71.0028382752447\\
0.0439999999999969	73.222583718211\\
0.0499999999999972	75.964459343743\\
0.054000000000002	77.454802582909\\
0.0580000000000069	78.768519377385\\
0.0630000000000024	80.1050014326887\\
0.0669999999999931	80.923430621798\\
0.070999999999998	81.6172125568237\\
0.0750000000000028	82.167232422337\\
0.078000000000003	82.5049105291896\\
0.0859999999999985	83.2688842442535\\
0.0889999999999986	83.5066073070898\\
0.0949999999999989	83.9548118415063\\
0.0960000000000036	84.0499527110993\\
0.097999999999999	84.1864406792609\\
0.0999999999999943	84.3243077637302\\
0.105000000000004	84.6301659440651\\
0.109999999999999	84.9021601782651\\
0.111999999999995	85.0119112289646\\
0.120000000000005	85.4311021475902\\
0.122	85.5453629171815\\
0.129000000000005	85.9094095951777\\
0.129999999999995	85.9707080292997\\
0.131	86.0149319255256\\
0.132999999999996	86.131881445086\\
0.141000000000005	86.5431190470762\\
0.144999999999996	86.7590522492985\\
0.164000000000001	87.7649183337033\\
0.165999999999997	87.8749084202436\\
0.183999999999997	88.7493869442485\\
0.188999999999993	88.9761330929942\\
0.197000000000003	89.3431968558777\\
0.200000000000003	89.4772711656754\\
0.200999999999993	89.5152486561958\\
0.203000000000003	89.6111556473107\\
0.206000000000003	89.7375979178854\\
0.209000000000003	89.8742821360353\\
0.210999999999999	89.9670359482697\\
0.212999999999994	90.0663543861047\\
0.216999999999999	90.2604571784717\\
0.221999999999994	90.4674370132697\\
0.224000000000004	90.5498425687366\\
0.225999999999999	90.639190369472\\
0.227999999999994	90.7085475674992\\
0.228999999999999	90.7381912621363\\
0.230000000000004	90.7838819459145\\
0.234999999999999	90.9521322737611\\
0.238	91.0586066489449\\
0.239999999999995	91.1198720780039\\
0.241	91.1483836983259\\
0.242999999999995	91.2215381792966\\
0.245999999999995	91.3131722070034\\
0.251999999999995	91.5176136400134\\
0.266000000000005	91.9492571460466\\
0.268000000000001	92.013740792775\\
0.271000000000001	92.0962119477596\\
0.272000000000006	92.1281326038703\\
0.272999999999996	92.1500197881243\\
0.274000000000001	92.1815039503815\\
0.275999999999996	92.2228415790025\\
0.278000000000006	92.2687467200317\\
0.283000000000001	92.363664096357\\
0.286000000000001	92.4081976387927\\
0.293000000000006	92.5387754899653\\
0.293999999999997	92.5504944912126\\
0.296999999999997	92.5961563740957\\
0.298000000000002	92.6157756255492\\
0.299999999999997	92.6439675561388\\
0.305999999999997	92.7278055400153\\
0.307000000000002	92.7380681033523\\
0.308999999999997	92.7618663718502\\
0.310000000000002	92.7717833540604\\
0.311999999999998	92.7973102347418\\
0.313999999999993	92.8132885923406\\
0.314999999999998	92.8269484161664\\
0.317999999999998	92.855188837563\\
0.319000000000003	92.8665988022067\\
0.320999999999998	92.8821959786935\\
0.323999999999998	92.9088998097548\\
0.325999999999993	92.9258116733765\\
0.326999999999998	92.9332612388656\\
0.328999999999994	92.9534663321505\\
0.331000000000003	92.9664310409662\\
0.332999999999998	92.9839361316151\\
0.335999999999999	93.0068059949623\\
0.344999999999999	93.0889737741933\\
0.346999999999994	93.1031512642263\\
0.349000000000004	93.1280627469994\\
0.350999999999999	93.1417299417022\\
0.356999999999999	93.1990544647905\\
0.358999999999995	93.2168451853197\\
0.363	93.2613718260555\\
0.364000000000004	93.2749920319327\\
0.364999999999995	93.2850668672745\\
0.366	93.2923420136555\\
0.367000000000004	93.3057908434967\\
0.367999999999995	93.3144480431412\\
0.369	93.3273601557782\\
0.370000000000005	93.3363195888487\\
0.370999999999995	93.3499460678882\\
0.372	93.3596444741196\\
0.379000000000005	93.4606189339946\\
0.384	93.5578597993593\\
0.385999999999996	93.583536319025\\
0.388000000000005	93.6240585392212\\
0.391999999999996	93.6871123467679\\
0.393000000000001	93.707327141077\\
0.397000000000006	93.7645343048586\\
0.402000000000001	93.8413253994993\\
0.403000000000006	93.8589712136933\\
0.405000000000001	93.8852211566021\\
0.409000000000006	93.9493705423961\\
0.409999999999997	93.9631572089154\\
0.412000000000006	93.9990815729918\\
0.415999999999997	94.0661514040469\\
0.418000000000006	94.0941429911854\\
0.418999999999997	94.111428644803\\
0.421000000000006	94.1518091009448\\
0.421999999999997	94.1695268584154\\
0.423000000000002	94.1799551614653\\
0.424000000000007	94.1963135868781\\
0.424999999999997	94.2181696287014\\
0.427000000000007	94.2462691312112\\
0.429000000000002	94.2706943734841\\
0.432000000000002	94.3240820053144\\
0.436999999999998	94.3979520942072\\
0.438000000000002	94.4152803136256\\
0.439999999999998	94.4416614095477\\
0.441000000000003	94.4573201369451\\
0.441999999999993	94.4663251432677\\
0.445999999999998	94.525577031539\\
0.447999999999993	94.5658564672225\\
0.450999999999993	94.6175855457516\\
0.451999999999998	94.63093018967\\
0.453999999999994	94.6675545678036\\
0.456999999999994	94.7106936248923\\
0.457999999999998	94.7205584360397\\
0.459000000000003	94.7349589011129\\
0.459999999999994	94.7593747241528\\
0.462999999999994	94.8082964919477\\
0.471000000000004	94.8968574063421\\
0.471999999999994	94.9113279159579\\
0.472999999999999	94.9186430500239\\
0.477999999999994	94.9750989954581\\
0.478999999999999	94.9937325643453\\
0.481999999999999	95.0242791085622\\
0.484999999999999	95.052337454222\\
0.486999999999995	95.0701429441246\\
0.489000000000004	95.0923308627943\\
0.491	95.1080077926702\\
0.492999999999995	95.1208034367183\\
0.494	95.1288354113025\\
0.497	95.1600027180605\\
0.498000000000005	95.1669374405832\\
0.498999999999995	95.1791961188901\\
0.501999999999995	95.1948214638448\\
0.503	95.2035382010476\\
0.504000000000005	95.2148601903899\\
0.504999999999995	95.2214076083896\\
0.512	95.2827702087142\\
0.513000000000005	95.2899677274605\\
0.513999999999996	95.2939790500538\\
0.515000000000001	95.304960237764\\
0.518000000000001	95.3230079663992\\
0.522000000000006	95.3647039345663\\
0.525999999999996	95.4046103505062\\
0.527000000000001	95.4115904810558\\
0.530000000000001	95.4392803069603\\
0.534000000000006	95.4702520825709\\
0.537000000000006	95.5026832874929\\
0.539000000000001	95.5212420536329\\
0.540000000000006	95.5343501696137\\
0.542000000000002	95.554896188211\\
0.545000000000002	95.5905827449871\\
0.546000000000006	95.5984418349623\\
0.548000000000002	95.6232029298623\\
0.549999999999997	95.642226530433\\
0.555000000000007	95.7043091057972\\
0.557000000000002	95.7284056641895\\
0.558000000000007	95.7372911696205\\
0.558999999999997	95.7492631463479\\
0.561000000000007	95.778665998339\\
0.566999999999993	95.8515477602052\\
0.573999999999998	95.957385175324\\
0.575999999999993	95.9957508600484\\
0.578999999999994	96.0420198968758\\
0.581000000000003	96.0748876059732\\
0.582999999999998	96.1092053604611\\
0.584000000000003	96.1311342936891\\
0.584999999999994	96.1469597447218\\
0.590999999999994	96.2730461533195\\
0.596999999999994	96.413883204392\\
0.597999999999999	96.4285319858508\\
0.605999999999995	96.6098312174335\\
0.608000000000004	96.6506898345399\\
0.609999999999999	96.7046922144607\\
0.614999999999995	96.8387059844464\\
0.620999999999995	97.0064118144768\\
0.623999999999995	97.0926445697301\\
0.626999999999995	97.1874505659815\\
0.634	97.3830423696158\\
0.635000000000005	97.4138510794607\\
0.635999999999996	97.4366404644394\\
0.638999999999996	97.5172258170044\\
0.641000000000005	97.5634447347883\\
0.647000000000006	97.7149674357196\\
0.649000000000001	97.7619681009064\\
0.650000000000006	97.7841997367012\\
0.650999999999996	97.813114116565\\
0.653000000000006	97.8527014152019\\
0.658000000000001	97.9643130231907\\
0.659000000000006	97.9888789488129\\
0.661000000000001	98.0238491247838\\
0.664000000000001	98.0885593028076\\
0.665000000000006	98.106239954145\\
0.665999999999997	98.1290187482979\\
0.668000000000006	98.1858435914404\\
0.670000000000002	98.2275455876866\\
0.671999999999997	98.2658285586671\\
0.674000000000007	98.3065619656408\\
0.674999999999997	98.323353863273\\
0.676000000000002	98.3448090205757\\
0.677000000000007	98.3579514920537\\
0.677999999999997	98.3827004357155\\
0.683000000000007	98.4687883228325\\
0.686000000000007	98.5049606736079\\
0.689000000000007	98.5488837915651\\
0.689999999999998	98.5641020486919\\
0.691000000000003	98.5721625588885\\
0.691999999999993	98.5875852406494\\
0.694999999999993	98.618595012613\\
0.697000000000003	98.6422263703702\\
0.698999999999998	98.6621110564217\\
0.700999999999993	98.6871769093884\\
0.704999999999998	98.7288723237158\\
0.706000000000003	98.735544146387\\
0.707999999999998	98.7580042910367\\
0.709000000000003	98.7685811355226\\
0.709999999999994	98.7842146077809\\
0.718000000000004	98.8710933102975\\
0.721999999999994	98.9089194661166\\
0.727000000000004	98.9629061496232\\
0.727999999999994	98.972107847377\\
0.730000000000004	98.9962712920159\\
0.738	99.0674624167366\\
0.739000000000004	99.0799700842553\\
0.742000000000004	99.1082017263976\\
0.745000000000005	99.1433248708539\\
0.745999999999995	99.1492090154931\\
0.751000000000005	99.1979975429148\\
0.751999999999995	99.2051465386866\\
0.753	99.2100692153874\\
0.754999999999995	99.2279843297165\\
0.756	99.2385747288064\\
0.757000000000005	99.2458220988688\\
0.757999999999996	99.251089141131\\
0.759	99.2591086006175\\
0.760000000000005	99.2646891109753\\
0.760999999999996	99.2687907391499\\
0.766999999999996	99.3124365881033\\
0.769999999999996	99.3299367395645\\
0.774000000000001	99.3525209746\\
0.775000000000006	99.3545328507694\\
0.775999999999996	99.3600595628654\\
0.777000000000001	99.3682955333176\\
0.778999999999996	99.3789815672858\\
0.781999999999996	99.4003277116486\\
0.784000000000006	99.4103648770366\\
0.786000000000001	99.4241870416729\\
0.787000000000006	99.4283831598585\\
0.789000000000001	99.4413103517878\\
0.790000000000006	99.4463854043482\\
0.790999999999997	99.4530569811385\\
0.793000000000006	99.4719002368084\\
0.795000000000002	99.4941368354963\\
0.796000000000006	99.4994481324223\\
0.799000000000007	99.5193410656227\\
0.801000000000002	99.5280455557839\\
0.802999999999997	99.5428366822973\\
0.807000000000002	99.5697156615645\\
0.810000000000002	99.5887120513238\\
0.811999999999998	99.6073939142272\\
0.813000000000002	99.6118352698159\\
0.814999999999998	99.6265547204896\\
0.816000000000003	99.6309273128576\\
0.816999999999993	99.6406610295332\\
0.817999999999998	99.6448582230439\\
0.819999999999993	99.6588171458194\\
0.820999999999998	99.668262790624\\
0.823999999999998	99.6869442452112\\
0.825999999999993	99.6993290392448\\
0.826999999999998	99.7059809076012\\
0.828000000000003	99.7106673049861\\
0.828999999999994	99.7193052893893\\
0.829999999999998	99.7310454084584\\
0.831999999999994	99.7450304502118\\
0.832999999999998	99.7530003897141\\
0.834999999999994	99.7649979329667\\
0.835999999999999	99.7739787911447\\
0.837999999999994	99.7876504386354\\
0.838999999999999	99.7969215395891\\
0.840000000000003	99.8029551528541\\
0.840999999999994	99.811490478064\\
0.843999999999994	99.8257137028822\\
0.844999999999999	99.8289609318741\\
0.846000000000004	99.8357429976665\\
0.846999999999994	99.8446054087038\\
0.849000000000004	99.8535840825611\\
0.849999999999994	99.8612338448766\\
0.850999999999999	99.8660367658944\\
0.852000000000004	99.8695393772026\\
0.855000000000004	99.872341969683\\
0.855999999999995	99.8729229378593\\
0.856999999999999	99.8746969639961\\
0.858999999999995	99.8769595652192\\
0.861000000000004	99.8799997541524\\
0.861999999999995	99.8815382605615\\
0.863	99.8816254475602\\
0.867000000000004	99.8874258085153\\
0.867999999999995	99.8881251713181\\
0.869	99.8898553483214\\
0.870000000000005	99.8938262417823\\
0.872	99.8976128616778\\
0.873000000000005	99.8982725091624\\
0.873999999999995	99.8995497958872\\
0.876000000000005	99.9052000731028\\
0.878	99.9106354059812\\
0.879999999999995	99.9131448006765\\
0.881	99.9145219418298\\
0.882000000000005	99.9168764209617\\
0.882999999999996	99.9181618516485\\
0.885000000000005	99.9215601761394\\
0.887	99.924426485208\\
0.888999999999996	99.9263380628255\\
0.891000000000005	99.9295144515176\\
0.893000000000001	99.9338567221053\\
0.894999999999996	99.9359183505065\\
0.896000000000001	99.9386021191991\\
0.897999999999996	99.9406258990954\\
0.900000000000006	99.9433129693871\\
0.900999999999996	99.9448856813903\\
};
\addlegendentry{PFM}

\end{axis}
\end{tikzpicture}%

==> Figure/holes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.762in,
height=3.008in,
at={(0.669in,0.568in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.25,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Geodesic Error},
ymin=0,
ymax=100,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\%Correspondence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SHREC16 Holes},
legend style={at={(0.625,0.172)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.000369758648458293	0\\
0.000369758648458293	0.1\\
0.00056046706112343	0.1\\
0.00056046706112343	0.2\\
0.000908539950889868	0.2\\
0.000908539950889868	0.3\\
0.00108736688567042	0.3\\
0.00108736688567042	0.4\\
0.00113815828643779	0.4\\
0.00113815828643779	0.5\\
0.00125577906583176	0.5\\
0.00125577906583176	0.6\\
0.00127951454846609	0.6\\
0.00127951454846609	0.7\\
0.00131168185727013	0.7\\
0.00131168185727013	0.8\\
0.00134920040047755	0.8\\
0.00134920040047755	0.9\\
0.00141557144550135	0.9\\
0.00141557144550135	1\\
0.0015471357545257	1\\
0.0015471357545257	1.1\\
0.001598395954843	1.1\\
0.001598395954843	1.2\\
0.00167547355948457	1.2\\
0.00167547355948457	1.3\\
0.00178384555032663	1.3\\
0.00178384555032663	1.4\\
0.0018984003059606	1.4\\
0.0018984003059606	1.5\\
0.00195806444173658	1.5\\
0.00195806444173658	1.6\\
0.00206048927499164	1.6\\
0.00206048927499164	1.7\\
0.00214572764801926	1.7\\
0.00214572764801926	1.8\\
0.00222467138675345	1.8\\
0.00222467138675345	1.9\\
0.00229678675718689	1.9\\
0.00229678675718689	2\\
0.002390921349385	2\\
0.002390921349385	2.1\\
0.00250719309606759	2.1\\
0.00250719309606759	2.2\\
0.00265086198179294	2.2\\
0.00265086198179294	2.3\\
0.00272387785464673	2.3\\
0.00272387785464673	2.4\\
0.00280539633727643	2.4\\
0.00280539633727643	2.5\\
0.0028340740509001	2.5\\
0.0028340740509001	2.6\\
0.00289332119141393	2.6\\
0.00289332119141393	2.7\\
0.00303254683142826	2.7\\
0.00303254683142826	2.8\\
0.00306752275440503	2.8\\
0.00306752275440503	2.9\\
0.0031204836799518	2.9\\
0.0031204836799518	3\\
0.00317035775653911	3\\
0.00317035775653911	3.1\\
0.00324260817884471	3.1\\
0.00324260817884471	3.2\\
0.00330510907430444	3.2\\
0.00330510907430444	3.3\\
0.00337981909812621	3.3\\
0.00337981909812621	3.4\\
0.00347386093575311	3.4\\
0.00347386093575311	3.5\\
0.00356245053907081	3.5\\
0.00356245053907081	3.6\\
0.00362078961277707	3.6\\
0.00362078961277707	3.7\\
0.00364550375645396	3.7\\
0.00364550375645396	3.8\\
0.00368107330578422	3.8\\
0.00368107330578422	3.9\\
0.00384389163176282	3.9\\
0.00384389163176282	4\\
0.00389812040056574	4\\
0.00389812040056574	4.1\\
0.0039267896660611	4.1\\
0.0039267896660611	4.2\\
0.00395063608178365	4.2\\
0.00395063608178365	4.3\\
0.00399886607224937	4.3\\
0.00399886607224937	4.4\\
0.00404667739018855	4.4\\
0.00404667739018855	4.5\\
0.00420224413897326	4.5\\
0.00420224413897326	4.6\\
0.00426151355489396	4.6\\
0.00426151355489396	4.7\\
0.00428827193710809	4.7\\
0.00428827193710809	4.8\\
0.00431789368054071	4.8\\
0.00431789368054071	4.9\\
0.00436598858629088	4.9\\
0.00436598858629088	5\\
0.00440098124258979	5\\
0.00440098124258979	5.1\\
0.00444118891918923	5.1\\
0.00444118891918923	5.2\\
0.00456514758899485	5.2\\
0.00456514758899485	5.3\\
0.00460912810256809	5.3\\
0.00460912810256809	5.4\\
0.00464291211346128	5.4\\
0.00464291211346128	5.5\\
0.0046989983891547	5.5\\
0.0046989983891547	5.6\\
0.00476072011120043	5.6\\
0.00476072011120043	5.7\\
0.00478494379510732	5.7\\
0.00478494379510732	5.8\\
0.00494256637622552	5.8\\
0.00494256637622552	5.9\\
0.00498002773896749	5.9\\
0.00498002773896749	6\\
0.00503280793372024	6\\
0.00503280793372024	6.1\\
0.00507753638919969	6.1\\
0.00507753638919969	6.2\\
0.00510881347299696	6.2\\
0.00510881347299696	6.3\\
0.00514685576894494	6.3\\
0.00514685576894494	6.4\\
0.00520026343277084	6.4\\
0.00520026343277084	6.5\\
0.00524467744606911	6.5\\
0.00524467744606911	6.6\\
0.0052752047725026	6.6\\
0.0052752047725026	6.7\\
0.00531408153264585	6.7\\
0.00531408153264585	6.8\\
0.00536392380598335	6.8\\
0.00536392380598335	6.9\\
0.00538805529580657	6.9\\
0.00538805529580657	7\\
0.0054340672766018	7\\
0.0054340672766018	7.1\\
0.0055017907033658	7.1\\
0.0055017907033658	7.2\\
0.00553764433254825	7.2\\
0.00553764433254825	7.3\\
0.00558806380019479	7.3\\
0.00558806380019479	7.4\\
0.00562792239812134	7.4\\
0.00562792239812134	7.5\\
0.00567715662117656	7.5\\
0.00567715662117656	7.6\\
0.00574987829417886	7.6\\
0.00574987829417886	7.7\\
0.00580984571887432	7.7\\
0.00580984571887432	7.8\\
0.00588221707756723	7.8\\
0.00588221707756723	7.9\\
0.00592675388691234	7.9\\
0.00592675388691234	8\\
0.00599610694374183	8\\
0.00599610694374183	8.1\\
0.00602268251777162	8.1\\
0.00602268251777162	8.2\\
0.00608093477468121	8.2\\
0.00608093477468121	8.3\\
0.00610936359815512	8.3\\
0.00610936359815512	8.4\\
0.00614710074039897	8.4\\
0.00614710074039897	8.5\\
0.00618964517986143	8.5\\
0.00618964517986143	8.6\\
0.00623174831826411	8.6\\
0.00623174831826411	8.7\\
0.00627011252479636	8.7\\
0.00627011252479636	8.8\\
0.006299507048183	8.8\\
0.006299507048183	8.9\\
0.00634936975699674	8.9\\
0.00634936975699674	9\\
0.00638114815819116	9\\
0.00638114815819116	9.1\\
0.00641790240194584	9.1\\
0.00641790240194584	9.2\\
0.00644600224191945	9.2\\
0.00644600224191945	9.3\\
0.00648834413912465	9.3\\
0.00648834413912465	9.4\\
0.00651407873277276	9.4\\
0.00651407873277276	9.5\\
0.00653090995163834	9.5\\
0.00653090995163834	9.6\\
0.00658020790712101	9.6\\
0.00658020790712101	9.7\\
0.00662814307925798	9.7\\
0.00662814307925798	9.8\\
0.0066588230765792	9.8\\
0.0066588230765792	9.9\\
0.00668229749646319	9.9\\
0.00668229749646319	10\\
0.00671248007573279	10\\
0.00671248007573279	10.1\\
0.00672699107166849	10.1\\
0.00672699107166849	10.2\\
0.00677491845782747	10.2\\
0.00677491845782747	10.3\\
0.0068018670263686	10.3\\
0.0068018670263686	10.4\\
0.00682895588781367	10.4\\
0.00682895588781367	10.5\\
0.00686735029529047	10.5\\
0.00686735029529047	10.6\\
0.00689193350028282	10.6\\
0.00689193350028282	10.7\\
0.00693316066769001	10.7\\
0.00693316066769001	10.8\\
0.00696087996785318	10.8\\
0.00696087996785318	10.9\\
0.00698651638750987	10.9\\
0.00698651638750987	11\\
0.00701652694228607	11\\
0.00701652694228607	11.1\\
0.00706161736781847	11.1\\
0.00706161736781847	11.2\\
0.00708757973973346	11.2\\
0.00708757973973346	11.3\\
0.00712826705645627	11.3\\
0.00712826705645627	11.4\\
0.00716494960130957	11.4\\
0.00716494960130957	11.5\\
0.00720121720364769	11.5\\
0.00720121720364769	11.6\\
0.0072311501189472	11.6\\
0.0072311501189472	11.7\\
0.00725942182775091	11.7\\
0.00725942182775091	11.8\\
0.00728714085534712	11.8\\
0.00728714085534712	11.9\\
0.00731503292404159	11.9\\
0.00731503292404159	12\\
0.00733833792447651	12\\
0.00733833792447651	12.1\\
0.00736491883252503	12.1\\
0.00736491883252503	12.2\\
0.00739466573733557	12.2\\
0.00739466573733557	12.3\\
0.00742243170185292	12.3\\
0.00742243170185292	12.4\\
0.00744970037808855	12.4\\
0.00744970037808855	12.5\\
0.00749000787913028	12.5\\
0.00749000787913028	12.6\\
0.00751847177621405	12.6\\
0.00751847177621405	12.7\\
0.00759384533304695	12.7\\
0.00759384533304695	12.8\\
0.00762812104885981	12.8\\
0.00762812104885981	12.9\\
0.00765369952844678	12.9\\
0.00765369952844678	13\\
0.00768976665563333	13\\
0.00768976665563333	13.1\\
0.00771892353820432	13.1\\
0.00771892353820432	13.2\\
0.00773653706417369	13.2\\
0.00773653706417369	13.3\\
0.00779461473805152	13.3\\
0.00779461473805152	13.4\\
0.00783533733241041	13.4\\
0.00783533733241041	13.5\\
0.0078643326035572	13.5\\
0.0078643326035572	13.6\\
0.0079012298430334	13.6\\
0.0079012298430334	13.7\\
0.0079263454044296	13.7\\
0.0079263454044296	13.8\\
0.00795696608827078	13.8\\
0.00795696608827078	13.9\\
0.00798990551203132	13.9\\
0.00798990551203132	14\\
0.00803632390668074	14\\
0.00803632390668074	14.1\\
0.00805750306960732	14.1\\
0.00805750306960732	14.2\\
0.00806785684794991	14.2\\
0.00806785684794991	14.3\\
0.00809021963512789	14.3\\
0.00809021963512789	14.4\\
0.00811930049929189	14.4\\
0.00811930049929189	14.5\\
0.0081357175700042	14.5\\
0.0081357175700042	14.6\\
0.00819309029462222	14.6\\
0.00819309029462222	14.7\\
0.00823031267292246	14.7\\
0.00823031267292246	14.8\\
0.00826172656979513	14.8\\
0.00826172656979513	14.9\\
0.00832613123678263	14.9\\
0.00832613123678263	15\\
0.00836234907228544	15\\
0.00836234907228544	15.1\\
0.00845813056266091	15.1\\
0.00845813056266091	15.2\\
0.00849390971495656	15.2\\
0.00849390971495656	15.3\\
0.00853053620027246	15.3\\
0.00853053620027246	15.4\\
0.00858350792205306	15.4\\
0.00858350792205306	15.5\\
0.00863452422883125	15.5\\
0.00863452422883125	15.6\\
0.00867352498372301	15.6\\
0.00867352498372301	15.7\\
0.00871337806986557	15.7\\
0.00871337806986557	15.8\\
0.00872941566056811	15.8\\
0.00872941566056811	15.9\\
0.00877407653857376	15.9\\
0.00877407653857376	16\\
0.00880542209101062	16\\
0.00880542209101062	16.1\\
0.00884158917343277	16.1\\
0.00884158917343277	16.2\\
0.0088684339528623	16.2\\
0.0088684339528623	16.3\\
0.00890328439766157	16.3\\
0.00890328439766157	16.4\\
0.00895660019023715	16.4\\
0.00895660019023715	16.5\\
0.00899307433838812	16.5\\
0.00899307433838812	16.6\\
0.00901504372080695	16.6\\
0.00901504372080695	16.7\\
0.00906908090774412	16.7\\
0.00906908090774412	16.8\\
0.00909571585824787	16.8\\
0.00909571585824787	16.9\\
0.0091345466328288	16.9\\
0.0091345466328288	17\\
0.0091618496079057	17\\
0.0091618496079057	17.1\\
0.00918490593659296	17.1\\
0.00918490593659296	17.2\\
0.00921531591409344	17.2\\
0.00921531591409344	17.3\\
0.00923819139542461	17.3\\
0.00923819139542461	17.4\\
0.00927910915669706	17.4\\
0.00927910915669706	17.5\\
0.00933260845920869	17.5\\
0.00933260845920869	17.6\\
0.00935441757558218	17.6\\
0.00935441757558218	17.7\\
0.00939320380540906	17.7\\
0.00939320380540906	17.8\\
0.00941702563900104	17.8\\
0.00941702563900104	17.9\\
0.00947059907183319	17.9\\
0.00947059907183319	18\\
0.00950747565155773	18\\
0.00950747565155773	18.1\\
0.0095338397074726	18.1\\
0.0095338397074726	18.2\\
0.00968201707464761	18.2\\
0.00968201707464761	18.3\\
0.00971806105911992	18.3\\
0.00971806105911992	18.4\\
0.00974044236195513	18.4\\
0.00974044236195513	18.5\\
0.00980102386946243	18.5\\
0.00980102386946243	18.6\\
0.0098423286805401	18.6\\
0.0098423286805401	18.7\\
0.00987076526891974	18.7\\
0.00987076526891974	18.8\\
0.00990340385628857	18.8\\
0.00990340385628857	18.9\\
0.00994758355627708	18.9\\
0.00994758355627708	19\\
0.00999214609906638	19\\
0.00999214609906638	19.1\\
0.010020655786879	19.1\\
0.010020655786879	19.2\\
0.0100574188011239	19.2\\
0.0100574188011239	19.3\\
0.0100924347556262	19.3\\
0.0100924347556262	19.4\\
0.0101520840547957	19.4\\
0.0101520840547957	19.5\\
0.0101931895147073	19.5\\
0.0101931895147073	19.6\\
0.0102122614474745	19.6\\
0.0102122614474745	19.7\\
0.0102506412206657	19.7\\
0.0102506412206657	19.8\\
0.0102981404275461	19.8\\
0.0102981404275461	19.9\\
0.0103229259171467	19.9\\
0.0103229259171467	20\\
0.0103540921890303	20\\
0.0103540921890303	20.1\\
0.010399416945196	20.1\\
0.010399416945196	20.2\\
0.0104263419071184	20.2\\
0.0104263419071184	20.3\\
0.0104509632667316	20.3\\
0.0104509632667316	20.4\\
0.0104762053852382	20.4\\
0.0104762053852382	20.5\\
0.0105065938785788	20.5\\
0.0105065938785788	20.6\\
0.0105349583839859	20.6\\
0.0105349583839859	20.7\\
0.0105663138699384	20.7\\
0.0105663138699384	20.8\\
0.0106079672528146	20.8\\
0.0106079672528146	20.9\\
0.0106339164662806	20.9\\
0.0106339164662806	21\\
0.0106594492507985	21\\
0.0106594492507985	21.1\\
0.0106951640153419	21.1\\
0.0106951640153419	21.2\\
0.010733707348771	21.2\\
0.010733707348771	21.3\\
0.0107583955189605	21.3\\
0.0107583955189605	21.4\\
0.0107832027471388	21.4\\
0.0107832027471388	21.5\\
0.0108013914083634	21.5\\
0.0108013914083634	21.6\\
0.0108230624210112	21.6\\
0.0108230624210112	21.7\\
0.0108421533049264	21.7\\
0.0108421533049264	21.8\\
0.010869106202748	21.8\\
0.010869106202748	21.9\\
0.0108941143779262	21.9\\
0.0108941143779262	22\\
0.0109339956048878	22\\
0.0109339956048878	22.1\\
0.0109744161543806	22.1\\
0.0109744161543806	22.2\\
0.0110058976134261	22.2\\
0.0110058976134261	22.3\\
0.011038728463876	22.3\\
0.011038728463876	22.4\\
0.0110723076444095	22.4\\
0.0110723076444095	22.5\\
0.0111053981197952	22.5\\
0.0111053981197952	22.6\\
0.0111415833601241	22.6\\
0.0111415833601241	22.7\\
0.011180880605429	22.7\\
0.011180880605429	22.8\\
0.0112055850809086	22.8\\
0.0112055850809086	22.9\\
0.0112716156713667	22.9\\
0.0112716156713667	23\\
0.0113142337504953	23\\
0.0113142337504953	23.1\\
0.0113434235099491	23.1\\
0.0113434235099491	23.2\\
0.0113676436230989	23.2\\
0.0113676436230989	23.3\\
0.0113880301020082	23.3\\
0.0113880301020082	23.4\\
0.0114100072559149	23.4\\
0.0114100072559149	23.5\\
0.0114543109465865	23.5\\
0.0114543109465865	23.6\\
0.0114818791590964	23.6\\
0.0114818791590964	23.7\\
0.0115106044496367	23.7\\
0.0115106044496367	23.8\\
0.0115600706857026	23.8\\
0.0115600706857026	23.9\\
0.0115977975494646	23.9\\
0.0115977975494646	24\\
0.0116384111437426	24\\
0.0116384111437426	24.1\\
0.0116680160134092	24.1\\
0.0116680160134092	24.2\\
0.0116922331632032	24.2\\
0.0116922331632032	24.3\\
0.0117415210910248	24.3\\
0.0117415210910248	24.4\\
0.0117764336691687	24.4\\
0.0117764336691687	24.5\\
0.0118249619954478	24.5\\
0.0118249619954478	24.6\\
0.0118559906735482	24.6\\
0.0118559906735482	24.7\\
0.0118829593329306	24.7\\
0.0118829593329306	24.8\\
0.0119370885890828	24.8\\
0.0119370885890828	24.9\\
0.0119522903940037	24.9\\
0.0119522903940037	25\\
0.011990106792618	25\\
0.011990106792618	25.1\\
0.0120301122288603	25.1\\
0.0120301122288603	25.2\\
0.0120493390546191	25.2\\
0.0120493390546191	25.3\\
0.0120747106792401	25.3\\
0.0120747106792401	25.4\\
0.0121007850251116	25.4\\
0.0121007850251116	25.5\\
0.0121311456323165	25.5\\
0.0121311456323165	25.6\\
0.0121668832970606	25.6\\
0.0121668832970606	25.7\\
0.0122400582937722	25.7\\
0.0122400582937722	25.8\\
0.0123025725870175	25.8\\
0.0123025725870175	25.9\\
0.012351852006599	25.9\\
0.012351852006599	26\\
0.0124300796646161	26\\
0.0124300796646161	26.1\\
0.0124648105694463	26.1\\
0.0124648105694463	26.2\\
0.012501565345629	26.2\\
0.012501565345629	26.3\\
0.0125291451948133	26.3\\
0.0125291451948133	26.4\\
0.0125754577003045	26.4\\
0.0125754577003045	26.5\\
0.0126086663941664	26.5\\
0.0126086663941664	26.6\\
0.012658475740662	26.6\\
0.012658475740662	26.7\\
0.0127327271918831	26.7\\
0.0127327271918831	26.8\\
0.0127690499343226	26.8\\
0.0127690499343226	26.9\\
0.0127968202962255	26.9\\
0.0127968202962255	27\\
0.0128321435521192	27\\
0.0128321435521192	27.1\\
0.0128629641440458	27.1\\
0.0128629641440458	27.2\\
0.0129001693719868	27.2\\
0.0129001693719868	27.3\\
0.0129611327464954	27.3\\
0.0129611327464954	27.4\\
0.0130419947652568	27.4\\
0.0130419947652568	27.5\\
0.0130682759498716	27.5\\
0.0130682759498716	27.6\\
0.0131633207536896	27.6\\
0.0131633207536896	27.7\\
0.0131878180597455	27.7\\
0.0131878180597455	27.8\\
0.0132501339284456	27.8\\
0.0132501339284456	27.9\\
0.0133513782563266	27.9\\
0.0133513782563266	28\\
0.0134225456116215	28\\
0.0134225456116215	28.1\\
0.0134727751308302	28.1\\
0.0134727751308302	28.2\\
0.013571356961583	28.2\\
0.013571356961583	28.3\\
0.0136222832707111	28.3\\
0.0136222832707111	28.4\\
0.0136847306617736	28.4\\
0.0136847306617736	28.5\\
0.0137037420754285	28.5\\
0.0137037420754285	28.6\\
0.0137250313579047	28.6\\
0.0137250313579047	28.7\\
0.0137719758957995	28.7\\
0.0137719758957995	28.8\\
0.0137951209158545	28.8\\
0.0137951209158545	28.9\\
0.0138199157042608	28.9\\
0.0138199157042608	29\\
0.0138756757275822	29\\
0.0138756757275822	29.1\\
0.0139378734677918	29.1\\
0.0139378734677918	29.2\\
0.0140008424263637	29.2\\
0.0140008424263637	29.3\\
0.014014958797217	29.3\\
0.014014958797217	29.4\\
0.0140532492938054	29.4\\
0.0140532492938054	29.5\\
0.0140945033684356	29.5\\
0.0140945033684356	29.6\\
0.0141640221428041	29.6\\
0.0141640221428041	29.7\\
0.014254028029535	29.7\\
0.014254028029535	29.8\\
0.0143048207773105	29.8\\
0.0143048207773105	29.9\\
0.0143569494109097	29.9\\
0.0143569494109097	30\\
0.0143817910850032	30\\
0.0143817910850032	30.1\\
0.0144876523020872	30.1\\
0.0144876523020872	30.2\\
0.0145579325747187	30.2\\
0.0145579325747187	30.3\\
0.0145897334831838	30.3\\
0.0145897334831838	30.4\\
0.0146171104681495	30.4\\
0.0146171104681495	30.5\\
0.0146515351687673	30.5\\
0.0146515351687673	30.6\\
0.0146924253296331	30.6\\
0.0146924253296331	30.7\\
0.0147664798172866	30.7\\
0.0147664798172866	30.8\\
0.0147947381402192	30.8\\
0.0147947381402192	30.9\\
0.014823091026478	30.9\\
0.014823091026478	31\\
0.0148493798832151	31\\
0.0148493798832151	31.1\\
0.0149063860993526	31.1\\
0.0149063860993526	31.2\\
0.0149564573315619	31.2\\
0.0149564573315619	31.3\\
0.0150056253631179	31.3\\
0.0150056253631179	31.4\\
0.0150539594094802	31.4\\
0.0150539594094802	31.5\\
0.01511752272464	31.5\\
0.01511752272464	31.6\\
0.0151409317346836	31.6\\
0.0151409317346836	31.7\\
0.0151851457486819	31.7\\
0.0151851457486819	31.8\\
0.0152340323717877	31.8\\
0.0152340323717877	31.9\\
0.0152765505133971	31.9\\
0.0152765505133971	32\\
0.0153079171984784	32\\
0.0153079171984784	32.1\\
0.015347028100543	32.1\\
0.015347028100543	32.2\\
0.0153737312822283	32.2\\
0.0153737312822283	32.3\\
0.0154166444334243	32.3\\
0.0154166444334243	32.4\\
0.0154939665188864	32.4\\
0.0154939665188864	32.5\\
0.0155476927733129	32.5\\
0.0155476927733129	32.6\\
0.0155785715405352	32.6\\
0.0155785715405352	32.7\\
0.0156739519578992	32.7\\
0.0156739519578992	32.8\\
0.0157120102536931	32.8\\
0.0157120102536931	32.9\\
0.0157375937996935	32.9\\
0.0157375937996935	33\\
0.0157676888755109	33\\
0.0157676888755109	33.1\\
0.0158359065228598	33.1\\
0.0158359065228598	33.2\\
0.015867334597472	33.2\\
0.015867334597472	33.3\\
0.0159355915253518	33.3\\
0.0159355915253518	33.4\\
0.0159724375308945	33.4\\
0.0159724375308945	33.5\\
0.0159957552194195	33.5\\
0.0159957552194195	33.6\\
0.0160417545777539	33.6\\
0.0160417545777539	33.7\\
0.0160930278201202	33.7\\
0.0160930278201202	33.8\\
0.0161501784751725	33.8\\
0.0161501784751725	33.9\\
0.0162157229005398	33.9\\
0.0162157229005398	34\\
0.0162687985498384	34\\
0.0162687985498384	34.1\\
0.01630692611985	34.1\\
0.01630692611985	34.2\\
0.0163808842902937	34.2\\
0.0163808842902937	34.3\\
0.0164610574701513	34.3\\
0.0164610574701513	34.4\\
0.0164980446438079	34.4\\
0.0164980446438079	34.5\\
0.0165636897999041	34.5\\
0.0165636897999041	34.6\\
0.0166332346809504	34.6\\
0.0166332346809504	34.7\\
0.0166966996358959	34.7\\
0.0166966996358959	34.8\\
0.0167475107658349	34.8\\
0.0167475107658349	34.9\\
0.0167843184414583	34.9\\
0.0167843184414583	35\\
0.0168272477339225	35\\
0.0168272477339225	35.1\\
0.0168914825087609	35.1\\
0.0168914825087609	35.2\\
0.0169530774970534	35.2\\
0.0169530774970534	35.3\\
0.0170272166282498	35.3\\
0.0170272166282498	35.4\\
0.0170813863594567	35.4\\
0.0170813863594567	35.5\\
0.0171505877408911	35.5\\
0.0171505877408911	35.6\\
0.0171723776835965	35.6\\
0.0171723776835965	35.7\\
0.0172174317909411	35.7\\
0.0172174317909411	35.8\\
0.0172635020142748	35.8\\
0.0172635020142748	35.9\\
0.0173441714343232	35.9\\
0.0173441714343232	36\\
0.0173894763733864	36\\
0.0173894763733864	36.1\\
0.0174362086308946	36.1\\
0.0174362086308946	36.2\\
0.0175033873119498	36.2\\
0.0175033873119498	36.3\\
0.0175641714861794	36.3\\
0.0175641714861794	36.4\\
0.0176155980092241	36.4\\
0.0176155980092241	36.5\\
0.017664490418365	36.5\\
0.017664490418365	36.6\\
0.0177149096210878	36.6\\
0.0177149096210878	36.7\\
0.0177482615211965	36.7\\
0.0177482615211965	36.8\\
0.0177926294053446	36.8\\
0.0177926294053446	36.9\\
0.0178795585202117	36.9\\
0.0178795585202117	37\\
0.0179025395735499	37\\
0.0179025395735499	37.1\\
0.0179507105566622	37.1\\
0.0179507105566622	37.2\\
0.0179947168623382	37.2\\
0.0179947168623382	37.3\\
0.0180533284832777	37.3\\
0.0180533284832777	37.4\\
0.0180808237571386	37.4\\
0.0180808237571386	37.5\\
0.0181946155043612	37.5\\
0.0181946155043612	37.6\\
0.0182479919827923	37.6\\
0.0182479919827923	37.7\\
0.0182828528234628	37.7\\
0.0182828528234628	37.8\\
0.0183223998895554	37.8\\
0.0183223998895554	37.9\\
0.0183619981263961	37.9\\
0.0183619981263961	38\\
0.0183961557565429	38\\
0.0183961557565429	38.1\\
0.0184293960960174	38.1\\
0.0184293960960174	38.2\\
0.0184808623554885	38.2\\
0.0184808623554885	38.3\\
0.0185626977416186	38.3\\
0.0185626977416186	38.4\\
0.0186519267981702	38.4\\
0.0186519267981702	38.5\\
0.0186925827236662	38.5\\
0.0186925827236662	38.6\\
0.0187314996930815	38.6\\
0.0187314996930815	38.7\\
0.0187998144494501	38.7\\
0.0187998144494501	38.8\\
0.0188257697698979	38.8\\
0.0188257697698979	38.9\\
0.0188612820109511	38.9\\
0.0188612820109511	39\\
0.0189193096552499	39\\
0.0189193096552499	39.1\\
0.0189489834155335	39.1\\
0.0189489834155335	39.2\\
0.0189749747143705	39.2\\
0.0189749747143705	39.3\\
0.0190259807483324	39.3\\
0.0190259807483324	39.4\\
0.0191068345304408	39.4\\
0.0191068345304408	39.5\\
0.0191448906531054	39.5\\
0.0191448906531054	39.6\\
0.0191907055616893	39.6\\
0.0191907055616893	39.7\\
0.0192413906587635	39.7\\
0.0192413906587635	39.8\\
0.01930588507917	39.8\\
0.01930588507917	39.9\\
0.0193799654419075	39.9\\
0.0193799654419075	40\\
0.0194214924439908	40\\
0.0194214924439908	40.1\\
0.0194556018811685	40.1\\
0.0194556018811685	40.2\\
0.0194749993138391	40.2\\
0.0194749993138391	40.3\\
0.0195243805628773	40.3\\
0.0195243805628773	40.4\\
0.0195930342803631	40.4\\
0.0195930342803631	40.5\\
0.0196908204865755	40.5\\
0.0196908204865755	40.6\\
0.0197507675199604	40.6\\
0.0197507675199604	40.7\\
0.0197896788844695	40.7\\
0.0197896788844695	40.8\\
0.0198418442731194	40.8\\
0.0198418442731194	40.9\\
0.01988224000985	40.9\\
0.01988224000985	41\\
0.0199140775059189	41\\
0.0199140775059189	41.1\\
0.0200289476496446	41.1\\
0.0200289476496446	41.2\\
0.0200848698634886	41.2\\
0.0200848698634886	41.3\\
0.020131053140707	41.3\\
0.020131053140707	41.4\\
0.0201945017806506	41.4\\
0.0201945017806506	41.5\\
0.0202417007217075	41.5\\
0.0202417007217075	41.6\\
0.0203104415127628	41.6\\
0.0203104415127628	41.7\\
0.0203557223834486	41.7\\
0.0203557223834486	41.8\\
0.0203996094701053	41.8\\
0.0203996094701053	41.9\\
0.0204525424899381	41.9\\
0.0204525424899381	42\\
0.020519430804793	42\\
0.020519430804793	42.1\\
0.0205648893436916	42.1\\
0.0205648893436916	42.2\\
0.020592095053454	42.2\\
0.020592095053454	42.3\\
0.0206241542969972	42.3\\
0.0206241542969972	42.4\\
0.0206645458623156	42.4\\
0.0206645458623156	42.5\\
0.0207159052876434	42.5\\
0.0207159052876434	42.6\\
0.020744750833901	42.6\\
0.020744750833901	42.7\\
0.0207719098522941	42.7\\
0.0207719098522941	42.8\\
0.0208214701652586	42.8\\
0.0208214701652586	42.9\\
0.0209156370379915	42.9\\
0.0209156370379915	43\\
0.0209643089761324	43\\
0.0209643089761324	43.1\\
0.0210323227064808	43.1\\
0.0210323227064808	43.2\\
0.0210587673563099	43.2\\
0.0210587673563099	43.3\\
0.0211236453753762	43.3\\
0.0211236453753762	43.4\\
0.0211669598461795	43.4\\
0.0211669598461795	43.5\\
0.0212292179389165	43.5\\
0.0212292179389165	43.6\\
0.0212865688003407	43.6\\
0.0212865688003407	43.7\\
0.0213171629273349	43.7\\
0.0213171629273349	43.8\\
0.0213709828086383	43.8\\
0.0213709828086383	43.9\\
0.0214325072850715	43.9\\
0.0214325072850715	44\\
0.0214797556145985	44\\
0.0214797556145985	44.1\\
0.021527278491471	44.1\\
0.021527278491471	44.2\\
0.0215740895401103	44.2\\
0.0215740895401103	44.3\\
0.0216055068845196	44.3\\
0.0216055068845196	44.4\\
0.0216351268016789	44.4\\
0.0216351268016789	44.5\\
0.0216961668390131	44.5\\
0.0216961668390131	44.6\\
0.0217334706855805	44.6\\
0.0217334706855805	44.7\\
0.0217749352624947	44.7\\
0.0217749352624947	44.8\\
0.0218179096861157	44.8\\
0.0218179096861157	44.9\\
0.0218699532444264	44.9\\
0.0218699532444264	45\\
0.0219174665079634	45\\
0.0219174665079634	45.1\\
0.0219649163584367	45.1\\
0.0219649163584367	45.2\\
0.0219989745875094	45.2\\
0.0219989745875094	45.3\\
0.0220958563302679	45.3\\
0.0220958563302679	45.4\\
0.0221305836345206	45.4\\
0.0221305836345206	45.5\\
0.0221726009881602	45.5\\
0.0221726009881602	45.6\\
0.0222571736642949	45.6\\
0.0222571736642949	45.7\\
0.0222980749876344	45.7\\
0.0222980749876344	45.8\\
0.0223767064204066	45.8\\
0.0223767064204066	45.9\\
0.0224135895115334	45.9\\
0.0224135895115334	46\\
0.0224669582793982	46\\
0.0224669582793982	46.1\\
0.0225199160167049	46.1\\
0.0225199160167049	46.2\\
0.022561775014148	46.2\\
0.022561775014148	46.3\\
0.0226129139107478	46.3\\
0.0226129139107478	46.4\\
0.0226846000264744	46.4\\
0.0226846000264744	46.5\\
0.0227615147103758	46.5\\
0.0227615147103758	46.6\\
0.0228309782112255	46.6\\
0.0228309782112255	46.7\\
0.0229278569729937	46.7\\
0.0229278569729937	46.8\\
0.0229724858259578	46.8\\
0.0229724858259578	46.9\\
0.0230425176131451	46.9\\
0.0230425176131451	47\\
0.023107002164361	47\\
0.023107002164361	47.1\\
0.0231638937315558	47.1\\
0.0231638937315558	47.2\\
0.0232348785479972	47.2\\
0.0232348785479972	47.3\\
0.0232702115941944	47.3\\
0.0232702115941944	47.4\\
0.0233064923893804	47.4\\
0.0233064923893804	47.5\\
0.023367295722857	47.5\\
0.023367295722857	47.6\\
0.0234223288648968	47.6\\
0.0234223288648968	47.7\\
0.0235088016158008	47.7\\
0.0235088016158008	47.8\\
0.0235746142804023	47.8\\
0.0235746142804023	47.9\\
0.0236517507761628	47.9\\
0.0236517507761628	48\\
0.0237542183646142	48\\
0.0237542183646142	48.1\\
0.023811906095322	48.1\\
0.023811906095322	48.2\\
0.0238813938882408	48.2\\
0.0238813938882408	48.3\\
0.0239730786085261	48.3\\
0.0239730786085261	48.4\\
0.0240259558295421	48.4\\
0.0240259558295421	48.5\\
0.0241061198808959	48.5\\
0.0241061198808959	48.6\\
0.0241575442427282	48.6\\
0.0241575442427282	48.7\\
0.0242063511234448	48.7\\
0.0242063511234448	48.8\\
0.0242734487671257	48.8\\
0.0242734487671257	48.9\\
0.0243070388491714	48.9\\
0.0243070388491714	49\\
0.0243690017429364	49\\
0.0243690017429364	49.1\\
0.0244139933926228	49.1\\
0.0244139933926228	49.2\\
0.0244968615164271	49.2\\
0.0244968615164271	49.3\\
0.0245573971287236	49.3\\
0.0245573971287236	49.4\\
0.0245888294016659	49.4\\
0.0245888294016659	49.5\\
0.0246566574318699	49.5\\
0.0246566574318699	49.6\\
0.0247277994002952	49.6\\
0.0247277994002952	49.7\\
0.0248122239491945	49.7\\
0.0248122239491945	49.8\\
0.02488933825385	49.8\\
0.02488933825385	49.9\\
0.0249433018304063	49.9\\
0.0249433018304063	50\\
0.0249879681559122	50\\
0.0249879681559122	50.1\\
0.0250603381741179	50.1\\
0.0250603381741179	50.2\\
0.0251086703597047	50.2\\
0.0251086703597047	50.3\\
0.0251727038028696	50.3\\
0.0251727038028696	50.4\\
0.0252087617851513	50.4\\
0.0252087617851513	50.5\\
0.0252435373349571	50.5\\
0.0252435373349571	50.6\\
0.0253037432574986	50.6\\
0.0253037432574986	50.7\\
0.0253581942349224	50.7\\
0.0253581942349224	50.8\\
0.025396881046393	50.8\\
0.025396881046393	50.9\\
0.0254648857738456	50.9\\
0.0254648857738456	51\\
0.0255098027523354	51\\
0.0255098027523354	51.1\\
0.0255833477722911	51.1\\
0.0255833477722911	51.2\\
0.0256376059354075	51.2\\
0.0256376059354075	51.3\\
0.0256888734928341	51.3\\
0.0256888734928341	51.4\\
0.0257726737428984	51.4\\
0.0257726737428984	51.5\\
0.025836323939678	51.5\\
0.025836323939678	51.6\\
0.0258994329821152	51.6\\
0.0258994329821152	51.7\\
0.0259475067223124	51.7\\
0.0259475067223124	51.8\\
0.0260109862943977	51.8\\
0.0260109862943977	51.9\\
0.026045272070451	51.9\\
0.026045272070451	52\\
0.0260876362460918	52\\
0.0260876362460918	52.1\\
0.0261346613949532	52.1\\
0.0261346613949532	52.2\\
0.0261788268953943	52.2\\
0.0261788268953943	52.3\\
0.0262460112808097	52.3\\
0.0262460112808097	52.4\\
0.0263116605826445	52.4\\
0.0263116605826445	52.5\\
0.0263944021141683	52.5\\
0.0263944021141683	52.6\\
0.0264594358128439	52.6\\
0.0264594358128439	52.7\\
0.0265175131362305	52.7\\
0.0265175131362305	52.8\\
0.026584453859216	52.8\\
0.026584453859216	52.9\\
0.0266527342011184	52.9\\
0.0266527342011184	53\\
0.0267082406401169	53\\
0.0267082406401169	53.1\\
0.0267834557678706	53.1\\
0.0267834557678706	53.2\\
0.0268334017017962	53.2\\
0.0268334017017962	53.3\\
0.0268855536710104	53.3\\
0.0268855536710104	53.4\\
0.0269461172162412	53.4\\
0.0269461172162412	53.5\\
0.0270016694413002	53.5\\
0.0270016694413002	53.6\\
0.0270646476960855	53.6\\
0.0270646476960855	53.7\\
0.0271842783765078	53.7\\
0.0271842783765078	53.8\\
0.027233483535902	53.8\\
0.027233483535902	53.9\\
0.0272842677722871	53.9\\
0.0272842677722871	54\\
0.0273476486354036	54\\
0.0273476486354036	54.1\\
0.0274162034899737	54.1\\
0.0274162034899737	54.2\\
0.027463632533325	54.2\\
0.027463632533325	54.3\\
0.027505241775229	54.3\\
0.027505241775229	54.4\\
0.0275987658406823	54.4\\
0.0275987658406823	54.5\\
0.0276513172055732	54.5\\
0.0276513172055732	54.6\\
0.0277079094092246	54.6\\
0.0277079094092246	54.7\\
0.0277519268084022	54.7\\
0.0277519268084022	54.8\\
0.0278116854310801	54.8\\
0.0278116854310801	54.9\\
0.0278643421741602	54.9\\
0.0278643421741602	55\\
0.0279047775740314	55\\
0.0279047775740314	55.1\\
0.0279642913201101	55.1\\
0.0279642913201101	55.2\\
0.0280079595676824	55.2\\
0.0280079595676824	55.3\\
0.0280769549091121	55.3\\
0.0280769549091121	55.4\\
0.0281104929679598	55.4\\
0.0281104929679598	55.5\\
0.0281796370782682	55.5\\
0.0281796370782682	55.6\\
0.0282898381901414	55.6\\
0.0282898381901414	55.7\\
0.0283366700524515	55.7\\
0.0283366700524515	55.8\\
0.0284507274762634	55.8\\
0.0284507274762634	55.9\\
0.0285170398404747	55.9\\
0.0285170398404747	56\\
0.0285970887107914	56\\
0.0285970887107914	56.1\\
0.0286679762792541	56.1\\
0.0286679762792541	56.2\\
0.0287432851806856	56.2\\
0.0287432851806856	56.3\\
0.0287921466895731	56.3\\
0.0287921466895731	56.4\\
0.0288468350559278	56.4\\
0.0288468350559278	56.5\\
0.0288999595588963	56.5\\
0.0288999595588963	56.6\\
0.0289854372917716	56.6\\
0.0289854372917716	56.7\\
0.0290532023250669	56.7\\
0.0290532023250669	56.8\\
0.0291282829594237	56.8\\
0.0291282829594237	56.9\\
0.0291807668453126	56.9\\
0.0291807668453126	57\\
0.0292606286015091	57\\
0.0292606286015091	57.1\\
0.0293031306430995	57.1\\
0.0293031306430995	57.2\\
0.0293414323594723	57.2\\
0.0293414323594723	57.3\\
0.0294020845373329	57.3\\
0.0294020845373329	57.4\\
0.0294483197007905	57.4\\
0.0294483197007905	57.5\\
0.0294896093732771	57.5\\
0.0294896093732771	57.6\\
0.0295477856111564	57.6\\
0.0295477856111564	57.7\\
0.0296249513245045	57.7\\
0.0296249513245045	57.8\\
0.0296913350007291	57.8\\
0.0296913350007291	57.9\\
0.0297695046674295	57.9\\
0.0297695046674295	58\\
0.0298490586223743	58\\
0.0298490586223743	58.1\\
0.0299235421238567	58.1\\
0.0299235421238567	58.2\\
0.0299712492886154	58.2\\
0.0299712492886154	58.3\\
0.0300467735891258	58.3\\
0.0300467735891258	58.4\\
0.030113023684649	58.4\\
0.030113023684649	58.5\\
0.030199089923222	58.5\\
0.030199089923222	58.6\\
0.0302825076683356	58.6\\
0.0302825076683356	58.7\\
0.0303354638815312	58.7\\
0.0303354638815312	58.8\\
0.0303841546937475	58.8\\
0.0303841546937475	58.9\\
0.03049178809014	58.9\\
0.03049178809014	59\\
0.0305436356664499	59\\
0.0305436356664499	59.1\\
0.0306459201678873	59.1\\
0.0306459201678873	59.2\\
0.0307277977170804	59.2\\
0.0307277977170804	59.3\\
0.0307962030387021	59.3\\
0.0307962030387021	59.4\\
0.0308388043136959	59.4\\
0.0308388043136959	59.5\\
0.0309184682487314	59.5\\
0.0309184682487314	59.6\\
0.0309984346351752	59.6\\
0.0309984346351752	59.7\\
0.0310463356538146	59.7\\
0.0310463356538146	59.8\\
0.0311136285094936	59.8\\
0.0311136285094936	59.9\\
0.0311980819225832	59.9\\
0.0311980819225832	60\\
0.0312489131092245	60\\
0.0312489131092245	60.1\\
0.0313031258347298	60.1\\
0.0313031258347298	60.2\\
0.0313559159443387	60.2\\
0.0313559159443387	60.3\\
0.0314477771248797	60.3\\
0.0314477771248797	60.4\\
0.0315495428620823	60.4\\
0.0315495428620823	60.5\\
0.0316298159823308	60.5\\
0.0316298159823308	60.6\\
0.0317426297542863	60.6\\
0.0317426297542863	60.7\\
0.031798552124287	60.7\\
0.031798552124287	60.8\\
0.031868145844683	60.8\\
0.031868145844683	60.9\\
0.0319282876868832	60.9\\
0.0319282876868832	61\\
0.0319778079598025	61\\
0.0319778079598025	61.1\\
0.0320790016109558	61.1\\
0.0320790016109558	61.2\\
0.0321672656829213	61.2\\
0.0321672656829213	61.3\\
0.0322367164852693	61.3\\
0.0322367164852693	61.4\\
0.0323044200111858	61.4\\
0.0323044200111858	61.5\\
0.0323403863161935	61.5\\
0.0323403863161935	61.6\\
0.0323940594849238	61.6\\
0.0323940594849238	61.7\\
0.0324633398919099	61.7\\
0.0324633398919099	61.8\\
0.0325526361944073	61.8\\
0.0325526361944073	61.9\\
0.0326004252820348	61.9\\
0.0326004252820348	62\\
0.0327614415765067	62\\
0.0327614415765067	62.1\\
0.0328212945197442	62.1\\
0.0328212945197442	62.2\\
0.0328953414824745	62.2\\
0.0328953414824745	62.3\\
0.0329748940935973	62.3\\
0.0329748940935973	62.4\\
0.0330508073361728	62.4\\
0.0330508073361728	62.5\\
0.0331359893815245	62.5\\
0.0331359893815245	62.6\\
0.0332225262057664	62.6\\
0.0332225262057664	62.7\\
0.0332849820095416	62.7\\
0.0332849820095416	62.8\\
0.0333588089123394	62.8\\
0.0333588089123394	62.9\\
0.0334155347147455	62.9\\
0.0334155347147455	63\\
0.0334668425260615	63\\
0.0334668425260615	63.1\\
0.0335303587972859	63.1\\
0.0335303587972859	63.2\\
0.0336106423061032	63.2\\
0.0336106423061032	63.3\\
0.0336791329251106	63.3\\
0.0336791329251106	63.4\\
0.0337316732863564	63.4\\
0.0337316732863564	63.5\\
0.0338345794361268	63.5\\
0.0338345794361268	63.6\\
0.0339138215783351	63.6\\
0.0339138215783351	63.7\\
0.0339907466135443	63.7\\
0.0339907466135443	63.8\\
0.0340648561705065	63.8\\
0.0340648561705065	63.9\\
0.0341096942578881	63.9\\
0.0341096942578881	64\\
0.0342171711470636	64\\
0.0342171711470636	64.1\\
0.034299111058114	64.1\\
0.034299111058114	64.2\\
0.0343743446221509	64.2\\
0.0343743446221509	64.3\\
0.0344858505982614	64.3\\
0.0344858505982614	64.4\\
0.0345582561334998	64.4\\
0.0345582561334998	64.5\\
0.034607480165552	64.5\\
0.034607480165552	64.6\\
0.0346652682976853	64.6\\
0.0346652682976853	64.7\\
0.0347202583506955	64.7\\
0.0347202583506955	64.8\\
0.0347857364483986	64.8\\
0.0347857364483986	64.9\\
0.0348454201258374	64.9\\
0.0348454201258374	65\\
0.0349238327044341	65\\
0.0349238327044341	65.1\\
0.034990797873011	65.1\\
0.034990797873011	65.2\\
0.0350568264466258	65.2\\
0.0350568264466258	65.3\\
0.0351286228814985	65.3\\
0.0351286228814985	65.4\\
0.0351769927666626	65.4\\
0.0351769927666626	65.5\\
0.035296546577536	65.5\\
0.035296546577536	65.6\\
0.0353649048220009	65.6\\
0.0353649048220009	65.7\\
0.0354559912742558	65.7\\
0.0354559912742558	65.8\\
0.0355227003332261	65.8\\
0.0355227003332261	65.9\\
0.0356106204445864	65.9\\
0.0356106204445864	66\\
0.0356862553876803	66\\
0.0356862553876803	66.1\\
0.0357530519272627	66.1\\
0.0357530519272627	66.2\\
0.0358098535722406	66.2\\
0.0358098535722406	66.3\\
0.0358723154860659	66.3\\
0.0358723154860659	66.4\\
0.0359587787058496	66.4\\
0.0359587787058496	66.5\\
0.0360368793878916	66.5\\
0.0360368793878916	66.6\\
0.0361091754297217	66.6\\
0.0361091754297217	66.7\\
0.0361869383902869	66.7\\
0.0361869383902869	66.8\\
0.0362842037352076	66.8\\
0.0362842037352076	66.9\\
0.0363803402805038	66.9\\
0.0363803402805038	67\\
0.0364529972673305	67\\
0.0364529972673305	67.1\\
0.0365175450904922	67.1\\
0.0365175450904922	67.2\\
0.0365666447410932	67.2\\
0.0365666447410932	67.3\\
0.036668148542827	67.3\\
0.036668148542827	67.4\\
0.0367285768003501	67.4\\
0.0367285768003501	67.5\\
0.0368151917511886	67.5\\
0.0368151917511886	67.6\\
0.0368594954343779	67.6\\
0.0368594954343779	67.7\\
0.0369521507445566	67.7\\
0.0369521507445566	67.8\\
0.0370146887283429	67.8\\
0.0370146887283429	67.9\\
0.0370832436207933	67.9\\
0.0370832436207933	68\\
0.0371550681272023	68\\
0.0371550681272023	68.1\\
0.0372380390906959	68.1\\
0.0372380390906959	68.2\\
0.0373124301355405	68.2\\
0.0373124301355405	68.3\\
0.0373782952864442	68.3\\
0.0373782952864442	68.4\\
0.0374332811267979	68.4\\
0.0374332811267979	68.5\\
0.0375483793542782	68.5\\
0.0375483793542782	68.6\\
0.0376347056212344	68.6\\
0.0376347056212344	68.7\\
0.0377068139872525	68.7\\
0.0377068139872525	68.8\\
0.0378018486207879	68.8\\
0.0378018486207879	68.9\\
0.0379103409045145	68.9\\
0.0379103409045145	69\\
0.0380242249311495	69\\
0.0380242249311495	69.1\\
0.0380900779436572	69.1\\
0.0380900779436572	69.2\\
0.0381841234800701	69.2\\
0.0381841234800701	69.3\\
0.0382573194066585	69.3\\
0.0382573194066585	69.4\\
0.038354672402608	69.4\\
0.038354672402608	69.5\\
0.0384360070589031	69.5\\
0.0384360070589031	69.6\\
0.038510322215469	69.6\\
0.038510322215469	69.7\\
0.0385994199149682	69.7\\
0.0385994199149682	69.8\\
0.0386571690114679	69.8\\
0.0386571690114679	69.9\\
0.0387264981526664	69.9\\
0.0387264981526664	70\\
0.0388060424584692	70\\
0.0388060424584692	70.1\\
0.0388946192507572	70.1\\
0.0388946192507572	70.2\\
0.0389850001044066	70.2\\
0.0389850001044066	70.3\\
0.0390482387946456	70.3\\
0.0390482387946456	70.4\\
0.0391716964919683	70.4\\
0.0391716964919683	70.5\\
0.0393042290977097	70.5\\
0.0393042290977097	70.6\\
0.0393598268880693	70.6\\
0.0393598268880693	70.7\\
0.0394578527597012	70.7\\
0.0394578527597012	70.8\\
0.0395579641107952	70.8\\
0.0395579641107952	70.9\\
0.0396296629377069	70.9\\
0.0396296629377069	71\\
0.0397125503595482	71\\
0.0397125503595482	71.1\\
0.0397932464738635	71.1\\
0.0397932464738635	71.2\\
0.0398518646837208	71.2\\
0.0398518646837208	71.3\\
0.0399217136642684	71.3\\
0.0399217136642684	71.4\\
0.0400049347404343	71.4\\
0.0400049347404343	71.5\\
0.0400497173227326	71.5\\
0.0400497173227326	71.6\\
0.0401372091377613	71.6\\
0.0401372091377613	71.7\\
0.0402503246976157	71.7\\
0.0402503246976157	71.8\\
0.0403622549957432	71.8\\
0.0403622549957432	71.9\\
0.0405025175068629	71.9\\
0.0405025175068629	72\\
0.0405764243322783	72\\
0.0405764243322783	72.1\\
0.0406915244430633	72.1\\
0.0406915244430633	72.2\\
0.0407873495394217	72.2\\
0.0407873495394217	72.3\\
0.0408677606314834	72.3\\
0.0408677606314834	72.4\\
0.0409559991771792	72.4\\
0.0409559991771792	72.5\\
0.0410544818896301	72.5\\
0.0410544818896301	72.6\\
0.0412002648172137	72.6\\
0.0412002648172137	72.7\\
0.0413322036440257	72.7\\
0.0413322036440257	72.8\\
0.0413887704588048	72.8\\
0.0413887704588048	72.9\\
0.0414613194296489	72.9\\
0.0414613194296489	73\\
0.0415505416939104	73\\
0.0415505416939104	73.1\\
0.0416406784467041	73.1\\
0.0416406784467041	73.2\\
0.0417276270563608	73.2\\
0.0417276270563608	73.3\\
0.0417949596580485	73.3\\
0.0417949596580485	73.4\\
0.0418751086224101	73.4\\
0.0418751086224101	73.5\\
0.0419844049703984	73.5\\
0.0419844049703984	73.6\\
0.04205008884035	73.6\\
0.04205008884035	73.7\\
0.0421532505338552	73.7\\
0.0421532505338552	73.8\\
0.042261202262641	73.8\\
0.042261202262641	73.9\\
0.0423197145052183	73.9\\
0.0423197145052183	74\\
0.0424495602477139	74\\
0.0424495602477139	74.1\\
0.0425477658859498	74.1\\
0.0425477658859498	74.2\\
0.0426353013793032	74.2\\
0.0426353013793032	74.3\\
0.042709492169831	74.3\\
0.042709492169831	74.4\\
0.0427672733251233	74.4\\
0.0427672733251233	74.5\\
0.0428916598862821	74.5\\
0.0428916598862821	74.6\\
0.0430101143028169	74.6\\
0.0430101143028169	74.7\\
0.0431280864868102	74.7\\
0.0431280864868102	74.8\\
0.0432018102380688	74.8\\
0.0432018102380688	74.9\\
0.0432973032767004	74.9\\
0.0432973032767004	75\\
0.0433783216219927	75\\
0.0433783216219927	75.1\\
0.0434889949406805	75.1\\
0.0434889949406805	75.2\\
0.043592466122622	75.2\\
0.043592466122622	75.3\\
0.0436801508836958	75.3\\
0.0436801508836958	75.4\\
0.0437681635352575	75.4\\
0.0437681635352575	75.5\\
0.0438501229683617	75.5\\
0.0438501229683617	75.6\\
0.0439589689519292	75.6\\
0.0439589689519292	75.7\\
0.0440551275260693	75.7\\
0.0440551275260693	75.8\\
0.0441650487211496	75.8\\
0.0441650487211496	75.9\\
0.0442568983126005	75.9\\
0.0442568983126005	76\\
0.0443763868999134	76\\
0.0443763868999134	76.1\\
0.0445022173089137	76.1\\
0.0445022173089137	76.2\\
0.0446605116070274	76.2\\
0.0446605116070274	76.3\\
0.044744712344421	76.3\\
0.044744712344421	76.4\\
0.0448826924591885	76.4\\
0.0448826924591885	76.5\\
0.044960062220119	76.5\\
0.044960062220119	76.6\\
0.0450516850429779	76.6\\
0.0450516850429779	76.7\\
0.0452217006545451	76.7\\
0.0452217006545451	76.8\\
0.045345800919763	76.8\\
0.045345800919763	76.9\\
0.0454434482918465	76.9\\
0.0454434482918465	77\\
0.0456257341784805	77\\
0.0456257341784805	77.1\\
0.0457470880710633	77.1\\
0.0457470880710633	77.2\\
0.0459147886455092	77.2\\
0.0459147886455092	77.3\\
0.0460609309917004	77.3\\
0.0460609309917004	77.4\\
0.0461808164740476	77.4\\
0.0461808164740476	77.5\\
0.0462914378569367	77.5\\
0.0462914378569367	77.6\\
0.0463762511514457	77.6\\
0.0463762511514457	77.7\\
0.0464681434130558	77.7\\
0.0464681434130558	77.8\\
0.0465731158931956	77.8\\
0.0465731158931956	77.9\\
0.0467286709092712	77.9\\
0.0467286709092712	78\\
0.0468857531326054	78\\
0.0468857531326054	78.1\\
0.0470032422884141	78.1\\
0.0470032422884141	78.2\\
0.0471281504734337	78.2\\
0.0471281504734337	78.3\\
0.0472944961197408	78.3\\
0.0472944961197408	78.4\\
0.0474413505615374	78.4\\
0.0474413505615374	78.5\\
0.0475583852546993	78.5\\
0.0475583852546993	78.6\\
0.0477923835996554	78.6\\
0.0477923835996554	78.7\\
0.0479789641732135	78.7\\
0.0479789641732135	78.8\\
0.0480839968145322	78.8\\
0.0480839968145322	78.9\\
0.0483343085738946	78.9\\
0.0483343085738946	79\\
0.0484461937101628	79\\
0.0484461937101628	79.1\\
0.0486185701157281	79.1\\
0.0486185701157281	79.2\\
0.0487411980407706	79.2\\
0.0487411980407706	79.3\\
0.0488656180979016	79.3\\
0.0488656180979016	79.4\\
0.0489518755387151	79.4\\
0.0489518755387151	79.5\\
0.0490398389636476	79.5\\
0.0490398389636476	79.6\\
0.0491722799129159	79.6\\
0.0491722799129159	79.7\\
0.0493092053872904	79.7\\
0.0493092053872904	79.8\\
0.0494739172669129	79.8\\
0.0494739172669129	79.9\\
0.049634065220038	79.9\\
0.049634065220038	80\\
0.04974775107502	80\\
0.04974775107502	80.1\\
0.0499851663861892	80.1\\
0.0499851663861892	80.2\\
0.050128317257812	80.2\\
0.050128317257812	80.3\\
0.050262064074269	80.3\\
0.050262064074269	80.4\\
0.050426368976662	80.4\\
0.050426368976662	80.5\\
0.0505860618630735	80.5\\
0.0505860618630735	80.6\\
0.0507307131869374	80.6\\
0.0507307131869374	80.7\\
0.0508591511565664	80.7\\
0.0508591511565664	80.8\\
0.0509807415948983	80.8\\
0.0509807415948983	80.9\\
0.0511735465359838	80.9\\
0.0511735465359838	81\\
0.0512751537071435	81\\
0.0512751537071435	81.1\\
0.0515235662219755	81.1\\
0.0515235662219755	81.2\\
0.0516933609081176	81.2\\
0.0516933609081176	81.3\\
0.0518825373611354	81.3\\
0.0518825373611354	81.4\\
0.0520883645485149	81.4\\
0.0520883645485149	81.5\\
0.0522112301305664	81.5\\
0.0522112301305664	81.6\\
0.0523445482767992	81.6\\
0.0523445482767992	81.7\\
0.0525174330554904	81.7\\
0.0525174330554904	81.8\\
0.0526203010456274	81.8\\
0.0526203010456274	81.9\\
0.0527785440614779	81.9\\
0.0527785440614779	82\\
0.052978765836662	82\\
0.052978765836662	82.1\\
0.0530551852010003	82.1\\
0.0530551852010003	82.2\\
0.0532542947747513	82.2\\
0.0532542947747513	82.3\\
0.0534357966347744	82.3\\
0.0534357966347744	82.4\\
0.0536129801282009	82.4\\
0.0536129801282009	82.5\\
0.0538184987063324	82.5\\
0.0538184987063324	82.6\\
0.0540215780593147	82.6\\
0.0540215780593147	82.7\\
0.0541708595370217	82.7\\
0.0541708595370217	82.8\\
0.054348445709042	82.8\\
0.054348445709042	82.9\\
0.0544931055677774	82.9\\
0.0544931055677774	83\\
0.0546108618450862	83\\
0.0546108618450862	83.1\\
0.0548360858792623	83.1\\
0.0548360858792623	83.2\\
0.055035823989185	83.2\\
0.055035823989185	83.3\\
0.0551792036233179	83.3\\
0.0551792036233179	83.4\\
0.0553812609166044	83.4\\
0.0553812609166044	83.5\\
0.0556449176188095	83.5\\
0.0556449176188095	83.6\\
0.0558075720203337	83.6\\
0.0558075720203337	83.7\\
0.0559672698674789	83.7\\
0.0559672698674789	83.8\\
0.0561259994275899	83.8\\
0.0561259994275899	83.9\\
0.0562676913591383	83.9\\
0.0562676913591383	84\\
0.0565341214714423	84\\
0.0565341214714423	84.1\\
0.0567778023810401	84.1\\
0.0567778023810401	84.2\\
0.0569278403201794	84.2\\
0.0569278403201794	84.3\\
0.0572296717060714	84.3\\
0.0572296717060714	84.4\\
0.0574093539367509	84.4\\
0.0574093539367509	84.5\\
0.0576535586480365	84.5\\
0.0576535586480365	84.6\\
0.0578365248565907	84.6\\
0.0578365248565907	84.7\\
0.0581045644611696	84.7\\
0.0581045644611696	84.8\\
0.0583126357666567	84.8\\
0.0583126357666567	84.9\\
0.0584484621137101	84.9\\
0.0584484621137101	85\\
0.0588034106202897	85\\
0.0588034106202897	85.1\\
0.0589860848564921	85.1\\
0.0589860848564921	85.2\\
0.0592644662268337	85.2\\
0.0592644662268337	85.3\\
0.0594316703684912	85.3\\
0.0594316703684912	85.4\\
0.0597404871493302	85.4\\
0.0597404871493302	85.5\\
0.0601391263605204	85.5\\
0.0601391263605204	85.6\\
0.0604447855511368	85.6\\
0.0604447855511368	85.7\\
0.0606414145262033	85.7\\
0.0606414145262033	85.8\\
0.0609308487351364	85.8\\
0.0609308487351364	85.9\\
0.0612136208903265	85.9\\
0.0612136208903265	86\\
0.0615111064400735	86\\
0.0615111064400735	86.1\\
0.0618869195177147	86.1\\
0.0618869195177147	86.2\\
0.0631452465168574	86.2\\
0.0631452465168574	86.3\\
0.0713987449831017	86.3\\
0.0713987449831017	86.4\\
0.0717550317918178	86.4\\
0.0717550317918178	86.5\\
0.072006385401052	86.5\\
0.072006385401052	86.6\\
0.0726117442947608	86.6\\
0.0726117442947608	86.7\\
0.0730392523833492	86.7\\
0.0730392523833492	86.8\\
0.0734058176320973	86.8\\
0.0734058176320973	86.9\\
0.0736682867501943	86.9\\
0.0736682867501943	87\\
0.0739095357133942	87\\
0.0739095357133942	87.1\\
0.0743408777049835	87.1\\
0.0743408777049835	87.2\\
0.0747120259242811	87.2\\
0.0747120259242811	87.3\\
0.0750690539042191	87.3\\
0.0750690539042191	87.4\\
0.0755280352924515	87.4\\
0.0755280352924515	87.5\\
0.0758581489366336	87.5\\
0.0758581489366336	87.6\\
0.0760545168856681	87.6\\
0.0760545168856681	87.7\\
0.0764135427729852	87.7\\
0.0764135427729852	87.8\\
0.0766086577554556	87.8\\
0.0766086577554556	87.9\\
0.0775447842593289	87.9\\
0.0775447842593289	88\\
0.078007775129305	88\\
0.078007775129305	88.1\\
0.0784958693419125	88.1\\
0.0784958693419125	88.2\\
0.0787990081796627	88.2\\
0.0787990081796627	88.3\\
0.0790997643490244	88.3\\
0.0790997643490244	88.4\\
0.0794740936931122	88.4\\
0.0794740936931122	88.5\\
0.0797755432548664	88.5\\
0.0797755432548664	88.6\\
0.0801527244582372	88.6\\
0.0801527244582372	88.7\\
0.0810843789581165	88.7\\
0.0810843789581165	88.8\\
0.0824883641827449	88.8\\
0.0824883641827449	88.9\\
0.0834148507836446	88.9\\
0.0834148507836446	89\\
0.0846595211042418	89\\
0.0846595211042418	89.1\\
0.0854600711932436	89.1\\
0.0854600711932436	89.2\\
0.0864371340314931	89.2\\
0.0864371340314931	89.3\\
0.0868571600825731	89.3\\
0.0868571600825731	89.4\\
0.0872528008460306	89.4\\
0.0872528008460306	89.5\\
0.0876620381752246	89.5\\
0.0876620381752246	89.6\\
0.0881489499065455	89.6\\
0.0881489499065455	89.7\\
0.0883424306790289	89.7\\
0.0883424306790289	89.8\\
0.0893458623199417	89.8\\
0.0893458623199417	89.9\\
0.0898918959155403	89.9\\
0.0898918959155403	90\\
0.0905667686270431	90\\
0.0905667686270431	90.1\\
0.0910152266618029	90.1\\
0.0910152266618029	90.2\\
0.0915684465203652	90.2\\
0.0915684465203652	90.3\\
0.0918445916862831	90.3\\
0.0918445916862831	90.4\\
0.0926344943185243	90.4\\
0.0926344943185243	90.5\\
0.0933870833504346	90.5\\
0.0933870833504346	90.6\\
0.0944461755428702	90.6\\
0.0944461755428702	90.7\\
0.0950847337318312	90.7\\
0.0950847337318312	90.8\\
0.0956563109224689	90.8\\
0.0956563109224689	90.9\\
0.09599881283497	90.9\\
0.09599881283497	91\\
0.0965706410034413	91\\
0.0965706410034413	91.1\\
0.0971221533089319	91.1\\
0.0971221533089319	91.2\\
0.0978533145316786	91.2\\
0.0978533145316786	91.3\\
0.0984141731594455	91.3\\
0.0984141731594455	91.4\\
0.0993199596192531	91.4\\
0.0993199596192531	91.5\\
0.100135832531296	91.5\\
0.100135832531296	91.6\\
0.100662897741981	91.6\\
0.100662897741981	91.7\\
0.101831164222207	91.7\\
0.101831164222207	91.8\\
0.103615707605335	91.8\\
0.103615707605335	91.9\\
0.103974571544642	91.9\\
0.103974571544642	92\\
0.104720386325396	92\\
0.104720386325396	92.1\\
0.105308683991298	92.1\\
0.105308683991298	92.2\\
0.106621022813446	92.2\\
0.106621022813446	92.3\\
0.108054896451784	92.3\\
0.108054896451784	92.4\\
0.108783682052353	92.4\\
0.108783682052353	92.5\\
0.110514588151691	92.5\\
0.110514588151691	92.6\\
0.111266019414288	92.6\\
0.111266019414288	92.7\\
0.112166507499604	92.7\\
0.112166507499604	92.8\\
0.113043511435894	92.8\\
0.113043511435894	92.9\\
0.114001447692467	92.9\\
0.114001447692467	93\\
0.114612272047034	93\\
0.114612272047034	93.1\\
0.115436418861441	93.1\\
0.115436418861441	93.2\\
0.116011317067878	93.2\\
0.116011317067878	93.3\\
0.116901752053192	93.3\\
0.116901752053192	93.4\\
0.117394129847767	93.4\\
0.117394129847767	93.5\\
0.117888765225508	93.5\\
0.117888765225508	93.6\\
0.119307157702235	93.6\\
0.119307157702235	93.7\\
0.119956681247654	93.7\\
0.119956681247654	93.8\\
0.120627760818514	93.8\\
0.120627760818514	93.9\\
0.121636694399117	93.9\\
0.121636694399117	94\\
0.123154253399307	94\\
0.123154253399307	94.1\\
0.123933116525143	94.1\\
0.123933116525143	94.2\\
0.125322918631865	94.2\\
0.125322918631865	94.3\\
0.126756238932683	94.3\\
0.126756238932683	94.4\\
0.128540255527976	94.4\\
0.128540255527976	94.5\\
0.12987092421525	94.5\\
0.12987092421525	94.6\\
0.130628140353038	94.6\\
0.130628140353038	94.7\\
0.131683536471108	94.7\\
0.131683536471108	94.8\\
0.132490777085014	94.8\\
0.132490777085014	94.9\\
0.133230425178761	94.9\\
0.133230425178761	95\\
0.134033166566428	95\\
0.134033166566428	95.1\\
0.13509676502152	95.1\\
0.13509676502152	95.2\\
0.135888122366678	95.2\\
0.135888122366678	95.3\\
0.136595369929348	95.3\\
0.136595369929348	95.4\\
0.137369186912865	95.4\\
0.137369186912865	95.5\\
0.138478041307588	95.5\\
0.138478041307588	95.6\\
0.139257115875077	95.6\\
0.139257115875077	95.7\\
0.140736239434621	95.7\\
0.140736239434621	95.8\\
0.141850246574395	95.8\\
0.141850246574395	95.9\\
0.143143885257627	95.9\\
0.143143885257627	96\\
0.144707715868275	96\\
0.144707715868275	96.1\\
0.145710085231912	96.1\\
0.145710085231912	96.2\\
0.147505615976362	96.2\\
0.147505615976362	96.3\\
0.14909285291851	96.3\\
0.14909285291851	96.4\\
0.150227171341447	96.4\\
0.150227171341447	96.5\\
0.151402136868764	96.5\\
0.151402136868764	96.6\\
0.152764626703818	96.6\\
0.152764626703818	96.7\\
0.153984960838326	96.7\\
0.153984960838326	96.8\\
0.154747052735646	96.8\\
0.154747052735646	96.9\\
0.155909435959172	96.9\\
0.155909435959172	97\\
0.156764212183336	97\\
0.156764212183336	97.1\\
0.158901948419353	97.1\\
0.158901948419353	97.2\\
0.160337231522252	97.2\\
0.160337231522252	97.3\\
0.161916083007551	97.3\\
0.161916083007551	97.4\\
0.163446789698277	97.4\\
0.163446789698277	97.5\\
0.165626373066953	97.5\\
0.165626373066953	97.6\\
0.167816743986913	97.6\\
0.167816743986913	97.7\\
0.170691194399269	97.7\\
0.170691194399269	97.8\\
0.172945349072606	97.8\\
0.172945349072606	97.9\\
0.174186051029131	97.9\\
0.174186051029131	98\\
0.177547962746336	98\\
0.177547962746336	98.1\\
0.17957787201715	98.1\\
0.17957787201715	98.2\\
0.182629704973189	98.2\\
0.182629704973189	98.3\\
0.184092889058379	98.3\\
0.184092889058379	98.4\\
0.187341849065555	98.4\\
0.187341849065555	98.5\\
0.18927721057409	98.5\\
0.18927721057409	98.6\\
0.193053487295363	98.6\\
0.193053487295363	98.7\\
0.196245520807799	98.7\\
0.196245520807799	98.8\\
0.197791155508046	98.8\\
0.197791155508046	98.9\\
0.200340488283416	98.9\\
0.200340488283416	99\\
0.202946333063427	99\\
0.202946333063427	99.1\\
0.205102827954521	99.1\\
0.205102827954521	99.2\\
0.207872531594033	99.2\\
0.207872531594033	99.3\\
0.218611095425103	99.3\\
0.218611095425103	99.4\\
0.2243770790058	99.4\\
0.2243770790058	99.5\\
0.226604318447745	99.5\\
0.226604318447745	99.6\\
0.229969474961344	99.6\\
0.229969474961344	99.7\\
0.234190369895098	99.7\\
0.234190369895098	99.8\\
0.238196356192	99.8\\
0.238196356192	99.9\\
0.258867011290986	99.9\\
0.258867011290986	100\\
inf	100\\
};
\addlegendentry{Ours}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	1.34831970342186\\
0.00100000000000477	1.35092531373381\\
0.00199999999999534	1.42375346136294\\
0.00300000000000011	1.72971316295481\\
0.00400000000000489	2.36434035507457\\
0.00600000000000023	4.48297133664754\\
0.00900000000000034	8.62525906880737\\
0.0169999999999959	20.364499920795\\
0.0220000000000056	26.6383127746992\\
0.0259999999999962	31.0211023441075\\
0.0310000000000059	35.746279383334\\
0.0379999999999967	41.4249833526302\\
0.0420000000000016	44.2473811256859\\
0.046999999999997	47.4029082003849\\
0.0520000000000067	50.3201812696411\\
0.0559999999999974	52.4394652445724\\
0.0690000000000026	58.5785913082821\\
0.0759999999999934	61.4232256145674\\
0.0819999999999936	63.6510917734549\\
0.0879999999999939	65.6628128816499\\
0.0919999999999987	66.9419658715409\\
0.0960000000000036	68.1942332002792\\
0.100999999999999	69.7254337028725\\
0.111000000000004	72.4935262365359\\
0.123999999999995	75.699840522848\\
0.128	76.6302588903219\\
0.141000000000005	79.3937129261544\\
0.153000000000006	81.6917819027953\\
0.165999999999997	83.8790274640139\\
0.176000000000002	85.2935178518092\\
0.186000000000007	86.545488769412\\
0.188000000000002	86.7724482330758\\
0.191000000000003	87.0950126533629\\
0.194999999999993	87.5163210713124\\
0.200000000000003	88.0194320336384\\
0.203999999999994	88.3900711842788\\
0.210999999999999	89.028297276155\\
0.212999999999994	89.2081563163707\\
0.218999999999994	89.7580320654442\\
0.222999999999999	90.107774276989\\
0.233000000000004	90.9513155714994\\
0.236000000000004	91.1819606969866\\
0.239000000000004	91.4208208417286\\
0.251000000000005	92.2293024782412\\
0.257999999999996	92.6567643740057\\
0.263000000000005	92.9495751100748\\
0.266000000000005	93.1401886925549\\
0.271000000000001	93.4369080656169\\
0.275000000000006	93.6639546418668\\
0.280000000000001	93.9268253830966\\
0.284999999999997	94.1884885624333\\
0.295000000000002	94.6685260040862\\
0.299000000000007	94.8343677174783\\
0.301000000000002	94.9213430363573\\
0.302999999999997	95.0034999887533\\
0.304000000000002	95.0532325302008\\
0.305999999999997	95.1315130858941\\
0.308000000000007	95.2110445794401\\
0.308999999999997	95.2409609328336\\
0.311999999999998	95.3531760210128\\
0.317999999999998	95.5451498527907\\
0.322000000000003	95.6579857265529\\
0.325000000000003	95.736307465806\\
0.334000000000003	95.9511026173172\\
0.343999999999994	96.1635094501576\\
0.349999999999994	96.2799757635966\\
0.350999999999999	96.3034918649375\\
0.352000000000004	96.3205465179977\\
0.352999999999994	96.3438583638979\\
0.353999999999999	96.3598561534134\\
0.355000000000004	96.3838612691636\\
0.356999999999999	96.420520616864\\
0.358999999999995	96.4622530788065\\
0.359999999999999	96.4822993027871\\
0.361000000000004	96.5076676452918\\
0.361999999999995	96.5245071290368\\
0.364999999999995	96.5964506137526\\
0.367000000000004	96.6391439214436\\
0.375	96.8169402896507\\
0.379999999999995	96.9499608565347\\
0.382000000000005	96.9978520435654\\
0.387	97.1276161717464\\
0.388999999999996	97.1796663832578\\
0.393000000000001	97.2957709172364\\
0.394999999999996	97.3457791119215\\
0.403999999999996	97.5626494596183\\
0.408000000000001	97.6422280449625\\
0.409999999999997	97.679808901616\\
0.412000000000006	97.7206678695688\\
0.423000000000002	97.8988298465425\\
0.424999999999997	97.9258627214915\\
0.427000000000007	97.9558556937871\\
0.427999999999997	97.9672990456533\\
0.433000000000007	98.0430165506542\\
0.433999999999997	98.0606370266582\\
0.435000000000002	98.0727818257502\\
0.451999999999998	98.3684554112565\\
0.456999999999994	98.4574106502577\\
0.460999999999999	98.5262183361603\\
0.465999999999994	98.6053036000625\\
0.468000000000004	98.6326353958015\\
0.468999999999994	98.6410567603812\\
0.471999999999994	98.6742803357179\\
0.472999999999999	98.6812903257185\\
0.474999999999994	98.6993432786149\\
0.480000000000004	98.7378070441177\\
0.480999999999995	98.7449648545639\\
0.481999999999999	98.7484586796874\\
0.484999999999999	98.7685755174033\\
0.486000000000004	98.7740349234748\\
0.486999999999995	98.7814906781644\\
0.488	98.7911771612275\\
0.492000000000004	98.8175662830621\\
0.495000000000005	98.8360117802597\\
0.495999999999995	98.8450886703281\\
0.498000000000005	98.8534386832066\\
0.498999999999995	98.8623963878003\\
0.501000000000005	98.8714118176584\\
0.503	98.8804228180328\\
0.504999999999995	98.892793716266\\
0.507999999999996	98.9090965706679\\
0.510999999999996	98.9303431135055\\
0.516000000000005	98.960049403206\\
0.516999999999996	98.9647415556965\\
0.518000000000001	98.9680819684836\\
0.519000000000005	98.9745543153376\\
0.519999999999996	98.9792528307952\\
0.527000000000001	99.0222944604688\\
0.528999999999996	99.0298483677596\\
0.530000000000001	99.0320869346891\\
0.531999999999996	99.0390087318387\\
0.534000000000006	99.0490135858547\\
0.534999999999997	99.0543061615422\\
0.536000000000001	99.0575839970376\\
0.537000000000006	99.0593797382187\\
0.539000000000001	99.0653724588996\\
0.540999999999997	99.067650561528\\
0.542000000000002	99.0701988187415\\
0.543999999999997	99.0773899386914\\
0.548000000000002	99.0880431856817\\
0.549000000000007	99.0922478743095\\
0.549999999999997	99.0950681967315\\
0.554000000000002	99.1088354510412\\
0.558000000000007	99.1206237735461\\
0.558999999999997	99.122675600282\\
0.560000000000002	99.1293391663477\\
0.566000000000003	99.1496130299526\\
0.569999999999993	99.1610478630747\\
0.570999999999998	99.16456369511\\
0.572000000000003	99.1666200893638\\
0.572999999999993	99.1729674696231\\
0.573999999999998	99.1773372431521\\
0.575000000000003	99.1794460374383\\
0.576999999999998	99.1862820112375\\
0.578999999999994	99.1971716472115\\
0.581000000000003	99.2042254029618\\
0.584000000000003	99.2202861846546\\
0.584999999999994	99.2229842243645\\
0.587999999999994	99.2376463556507\\
0.588999999999999	99.2439423519097\\
0.590999999999994	99.2525894509644\\
0.591999999999999	99.26006882698\\
0.596000000000004	99.2780561538517\\
0.596999999999994	99.2817667397195\\
0.599000000000004	99.2937503633024\\
0.600999999999999	99.3050983031443\\
0.602999999999994	99.3188718416438\\
0.605000000000004	99.3287023918924\\
0.608000000000004	99.3476572357596\\
0.608999999999995	99.3507389825853\\
0.614000000000004	99.379753035695\\
0.616	99.3896918001892\\
0.617999999999995	99.403596861319\\
0.620999999999995	99.4193287213745\\
0.623999999999995	99.4331541849079\\
0.625	99.4396063855238\\
0.626000000000005	99.4485466564323\\
0.626999999999995	99.4546640826416\\
0.628	99.4585183968618\\
0.629999999999995	99.4702448717184\\
0.631	99.4730575486783\\
0.632000000000005	99.4780823961353\\
0.635000000000005	99.4962237662653\\
0.635999999999996	99.5014250505546\\
0.637	99.504697119706\\
0.638999999999996	99.5167993173291\\
0.641000000000005	99.5252834619753\\
0.643000000000001	99.5329009257684\\
0.646000000000001	99.5419684859635\\
0.647000000000006	99.5426062814826\\
0.647999999999996	99.5456018267585\\
0.649000000000001	99.5472891783262\\
0.650999999999996	99.5527740307453\\
0.653000000000006	99.5555140583072\\
0.653999999999996	99.5600965460617\\
0.655000000000001	99.5628163941696\\
0.656000000000006	99.5642839837244\\
0.656999999999996	99.566419497093\\
0.659000000000006	99.5717816161611\\
0.659999999999997	99.5760151190994\\
0.662999999999997	99.5840486637861\\
0.664000000000001	99.5861928658892\\
0.667000000000002	99.5958696862888\\
0.668999999999997	99.6025701449525\\
0.670000000000002	99.6042522218998\\
0.677999999999997	99.627851697659\\
0.679000000000002	99.6301380401652\\
0.680999999999997	99.6365371197169\\
0.686999999999998	99.6490170647402\\
0.688000000000002	99.6533270398964\\
0.689999999999998	99.6579705633754\\
0.691000000000003	99.6627523279456\\
0.694000000000003	99.6696425959643\\
0.694999999999993	99.6724063130847\\
0.695999999999998	99.6742700951496\\
0.700000000000003	99.6864673712655\\
0.703000000000003	99.6954386946069\\
0.706000000000003	99.7041661171333\\
0.706999999999994	99.7054922631938\\
0.709000000000003	99.710388725158\\
0.712000000000003	99.7168347856161\\
0.712999999999994	99.7185233261801\\
0.715000000000003	99.7244835272689\\
0.716999999999999	99.7303867080802\\
0.718999999999994	99.7344959335891\\
0.719999999999999	99.735599006719\\
0.721000000000004	99.7373878344091\\
0.721999999999994	99.7397131668431\\
0.722999999999999	99.7408169929038\\
0.724000000000004	99.7431146698599\\
0.724999999999994	99.7441214364978\\
0.725999999999999	99.7468809082925\\
0.727000000000004	99.7481361708668\\
0.727999999999994	99.7501676719118\\
0.728999999999999	99.7514239694316\\
0.730000000000004	99.7539662257121\\
0.730999999999995	99.7544628116972\\
0.731999999999999	99.7565587690028\\
0.733000000000004	99.759642946721\\
0.733999999999995	99.7602710954809\\
0.736000000000004	99.7651171333138\\
0.736999999999995	99.7685470350863\\
0.738	99.7709601550559\\
0.739000000000004	99.7720699723932\\
0.742000000000004	99.779033407527\\
0.745000000000005	99.789145543838\\
0.745999999999995	99.7924755056676\\
0.747	99.7945268804514\\
0.748000000000005	99.7979976286517\\
0.748999999999995	99.8004168532176\\
0.75	99.8038055688493\\
0.751999999999995	99.8070688263025\\
0.753	99.8098354484557\\
0.754000000000005	99.8139822131691\\
0.756	99.8182033420317\\
0.757999999999996	99.8265737113865\\
0.763999999999996	99.8406015697925\\
0.765000000000001	99.8422784760102\\
0.766000000000005	99.8426471280379\\
0.768000000000001	99.8474538363846\\
0.769000000000005	99.848148338728\\
0.772000000000006	99.8517910163048\\
0.772999999999996	99.8519573702261\\
0.774000000000001	99.8533482808823\\
0.775999999999996	99.8550384309746\\
0.778000000000006	99.8564450119693\\
0.778999999999996	99.857602062082\\
0.780000000000001	99.8582650019884\\
0.781999999999996	99.8613051669941\\
0.783000000000001	99.8622151620037\\
0.784000000000006	99.8624646928857\\
0.786000000000001	99.864313769563\\
0.787000000000006	99.8664099013434\\
0.787999999999997	99.867319896353\\
0.790000000000006	99.8715121599139\\
0.793000000000006	99.8731948826699\\
0.793999999999997	99.8747944284653\\
0.795000000000002	99.8747944284653\\
0.796000000000006	99.8752885386716\\
0.796999999999997	99.8761444433786\\
0.798000000000002	99.8762276203393\\
0.799000000000007	99.8775776352527\\
0.801000000000002	99.8783188005622\\
0.802999999999997	99.8793070209749\\
0.804000000000002	99.8805422964907\\
0.805000000000007	99.882501161008\\
0.805999999999997	99.8827482161112\\
0.807000000000002	99.8840982310246\\
0.810000000000002	99.8861894112475\\
0.811000000000007	99.8870453159546\\
0.811999999999998	99.8875394261609\\
0.814000000000007	99.8903717716934\\
0.816000000000003	99.8923482125187\\
0.817999999999998	99.8976511090829\\
0.819000000000003	99.8990011239963\\
0.820999999999998	99.9025746348382\\
0.822000000000003	99.9035628552509\\
0.825999999999993	99.9087334361094\\
0.826999999999998	99.9108246163323\\
0.828000000000003	99.9123069469513\\
0.828999999999994	99.9162598286021\\
0.831000000000003	99.9199656551496\\
0.831999999999994	99.9214479857686\\
0.832999999999998	99.9221891510781\\
0.834000000000003	99.9240332761979\\
0.834999999999994	99.9269979374359\\
0.835999999999999	99.9287273231581\\
0.837000000000003	99.931444929293\\
0.838999999999999	99.9389537454776\\
0.840999999999994	99.9429066271283\\
0.841999999999999	99.9440095869385\\
0.843000000000004	99.9445036971449\\
0.843999999999994	99.9456066569551\\
0.844999999999999	99.9458537120583\\
0.846000000000004	99.9465948773678\\
0.846999999999994	99.946841932471\\
0.849000000000004	99.9479448922812\\
0.850999999999999	99.9488007969883\\
0.852000000000004	99.9495419622978\\
0.853999999999999	99.9497890174009\\
0.855000000000004	99.9508744009031\\
0.855999999999995	99.9511214560063\\
0.856999999999999	99.9517303056102\\
0.858000000000004	99.9517303056102\\
0.861000000000004	99.9530814543035\\
0.863	99.9547756874096\\
0.864000000000004	99.9547756874096\\
0.864999999999995	99.9551374819103\\
0.867000000000004	99.9569464544139\\
0.867999999999995	99.9569464544139\\
0.869	99.9573082489146\\
0.870999999999995	99.9573082489146\\
0.872	99.9580318379161\\
0.873000000000005	99.9583936324168\\
0.873999999999995	99.9583936324168\\
0.875	99.9602026049204\\
0.876999999999995	99.962011577424\\
0.878	99.9623733719247\\
0.879999999999995	99.9623733719247\\
0.881	99.9634587554269\\
0.882000000000005	99.9638205499276\\
0.882999999999996	99.9638205499276\\
0.884	99.9645441389291\\
0.885000000000005	99.9645441389291\\
0.885999999999996	99.965991316932\\
0.887	99.9667149059334\\
0.888999999999996	99.968523878437\\
0.890000000000001	99.9692474674385\\
0.891000000000005	99.9706946454414\\
0.893000000000001	99.9714182344428\\
0.894000000000005	99.9714182344428\\
0.894999999999996	99.9721418234443\\
0.896000000000001	99.9735890014472\\
0.897000000000006	99.9739507959479\\
0.897999999999996	99.9739507959479\\
0.900000000000006	99.9746743849494\\
0.900999999999996	99.9753979739508\\
};
\addlegendentry{ZoomOut}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0.16090244679684\\
0.01	2.16495635259925\\
0.02	4.66129512538724\\
0.03	7.44391487494362\\
0.04	10.3228323009921\\
0.05	13.194610116306\\
0.06	16.0055271035296\\
0.07	18.6855802500953\\
0.08	21.2404290035367\\
0.09	23.7624529612842\\
0.1	26.1669345471832\\
0.11	28.4752925934375\\
0.12	30.6118646399459\\
0.13	32.6254960723434\\
0.14	34.4572415678585\\
0.15	36.1390552379493\\
0.16	37.6666707298598\\
0.17	39.0772662604634\\
0.18	40.3396713341146\\
0.19	41.4703418828721\\
0.2	42.4653598276742\\
0.21	43.3679981750458\\
0.22	44.1976731834479\\
0.23	44.979199353604\\
0.24	45.6878492532141\\
0.25	46.3532261462993\\
};
\addlegendentry{RF}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	1.47630718193609\\
0.00100000000000477	1.47980950572318\\
0.00199999999999534	1.61254404533938\\
0.00300000000000011	2.10449493453775\\
0.00400000000000489	3.09697051891673\\
0.00600000000000023	6.24730999101567\\
0.0100000000000051	13.6981436662783\\
0.0139999999999958	20.7499646476094\\
0.0190000000000055	28.4088518685822\\
0.0240000000000009	34.9093830662961\\
0.0280000000000058	39.4248881338554\\
0.0330000000000013	44.389638552397\\
0.0370000000000061	47.901456483775\\
0.0409999999999968	50.9674641911561\\
0.0450000000000017	53.6872240229432\\
0.0499999999999972	56.6646068469017\\
0.054000000000002	58.7458644795251\\
0.0580000000000069	60.5850966929463\\
0.061000000000007	61.7920508494843\\
0.0649999999999977	63.2076860065288\\
0.0679999999999978	64.1366769142542\\
0.0720000000000027	65.1941707936274\\
0.0759999999999934	66.1473782634692\\
0.0819999999999936	67.3588414956748\\
0.0900000000000034	68.7869411394488\\
0.0990000000000038	70.1338731956045\\
0.105000000000004	70.89798102395\\
0.113	71.8592361163285\\
0.119	72.5042361582483\\
0.120999999999995	72.7120592754104\\
0.126999999999995	73.2665452407639\\
0.137	74.088858125216\\
0.143000000000001	74.5638283549616\\
0.155000000000001	75.4719808105962\\
0.156999999999996	75.6258578800559\\
0.159999999999997	75.8575682055714\\
0.176000000000002	77.0732768428686\\
0.185000000000002	77.7201517952953\\
0.188999999999993	78.0114886261575\\
0.192999999999998	78.2823210326042\\
0.194999999999993	78.430053014481\\
0.201999999999998	78.9367168663549\\
0.203999999999994	79.0922884236991\\
0.221999999999994	80.3654632658858\\
0.236000000000004	81.3073560819275\\
0.239999999999995	81.5526313628099\\
0.242999999999995	81.7469364722003\\
0.247	81.9755654293791\\
0.263000000000005	82.9487038467588\\
0.266000000000005	83.1035214167873\\
0.275000000000006	83.6000630906269\\
0.277000000000001	83.6982856821642\\
0.281000000000006	83.9073094837837\\
0.289000000000001	84.3054160187259\\
0.295000000000002	84.5752844285009\\
0.296999999999997	84.6772665166727\\
0.301000000000002	84.8547971778518\\
0.304000000000002	85.0147317016181\\
0.305000000000007	85.0561062021389\\
0.307000000000002	85.1509827865711\\
0.313000000000002	85.4281370253672\\
0.317999999999998	85.648653405625\\
0.322999999999993	85.8466295916352\\
0.331999999999994	86.2415419969423\\
0.332999999999998	86.2756264159917\\
0.337000000000003	86.4607881423729\\
0.338999999999999	86.5501276939171\\
0.341999999999999	86.6634543089564\\
0.346000000000004	86.837107288044\\
0.349999999999994	86.995333025555\\
0.352000000000004	87.087352419898\\
0.352999999999994	87.1258384185181\\
0.353999999999999	87.17444058574\\
0.355999999999995	87.2512111338311\\
0.359999999999999	87.4371316225478\\
0.361999999999995	87.5296392292311\\
0.364999999999995	87.6481640615158\\
0.369	87.8282599927238\\
0.375	88.095867507896\\
0.376999999999995	88.1824185233325\\
0.379000000000005	88.2719951956204\\
0.382999999999996	88.4684723596413\\
0.385000000000005	88.5595801735256\\
0.388000000000005	88.6984555814439\\
0.390000000000001	88.7880029454735\\
0.391999999999996	88.8748010684025\\
0.394000000000005	88.961688849237\\
0.399000000000001	89.1865419995305\\
0.400000000000006	89.2242488651239\\
0.402000000000001	89.3097055543179\\
0.405000000000001	89.4320127920617\\
0.406999999999996	89.5165695620825\\
0.409999999999997	89.6360034981761\\
0.420000000000002	90.0468112968157\\
0.426000000000002	90.3106304324733\\
0.427000000000007	90.3493196848756\\
0.430999999999997	90.5346050199835\\
0.435000000000002	90.7030045230653\\
0.441999999999993	91.0029755953027\\
0.450999999999993	91.3795106991722\\
0.457999999999998	91.6855286912931\\
0.460999999999999	91.8080386235164\\
0.462999999999994	91.892953005002\\
0.469999999999999	92.1679510052147\\
0.471000000000004	92.1939362902829\\
0.474000000000004	92.3021208745572\\
0.475999999999999	92.3722390865228\\
0.478999999999999	92.4759833666734\\
0.480999999999995	92.5345998393853\\
0.483999999999995	92.6240365769704\\
0.486999999999995	92.7196005527373\\
0.492000000000004	92.8556577194326\\
0.495999999999995	92.96718201993\\
0.498999999999995	93.0560780284392\\
0.516000000000005	93.5313176355129\\
0.518000000000001	93.5980547050467\\
0.522000000000006	93.7133699630756\\
0.522999999999996	93.737586812281\\
0.525000000000006	93.8027644765512\\
0.531000000000006	93.9809771619226\\
0.534000000000006	94.0581550733064\\
0.537000000000006	94.1290881212387\\
0.540000000000006	94.2076098512123\\
0.542000000000002	94.269207275214\\
0.552999999999997	94.5779036790434\\
0.555000000000007	94.6418122876093\\
0.564000000000007	94.8851602473081\\
0.570999999999998	95.0655279081193\\
0.573999999999998	95.1444667703587\\
0.575999999999993	95.1955188204631\\
0.578999999999994	95.2755133957024\\
0.581999999999994	95.3537055486344\\
0.585999999999999	95.4549446330946\\
0.588999999999999	95.5258832226432\\
0.590000000000003	95.5460467494159\\
0.593000000000004	95.62416970054\\
0.596999999999994	95.7116736554884\\
0.599999999999994	95.7824121014253\\
0.602000000000004	95.8283000320799\\
0.626999999999995	96.4129863715516\\
0.629999999999995	96.4803885074223\\
0.635000000000005	96.5850702207357\\
0.637	96.6199735681728\\
0.638999999999996	96.6581718995555\\
0.644000000000005	96.7487504504832\\
0.644999999999996	96.7623802459871\\
0.647000000000006	96.7985691183473\\
0.647999999999996	96.8121772925718\\
0.659000000000006	97.0196978075621\\
0.659999999999997	97.0319333193879\\
0.662000000000006	97.069684603173\\
0.664000000000001	97.1016298261246\\
0.667000000000002	97.1534249334157\\
0.671000000000006	97.2291453939261\\
0.673000000000002	97.2652066753964\\
0.674000000000007	97.2787799333659\\
0.683000000000007	97.4549413469158\\
0.683999999999997	97.4745819900865\\
0.685000000000002	97.4891528059015\\
0.686999999999998	97.5289470584206\\
0.688000000000002	97.5411168422905\\
0.689000000000007	97.5596487485732\\
0.689999999999998	97.5729649552087\\
0.692999999999998	97.6209316555861\\
0.694999999999993	97.6529272582841\\
0.709000000000003	97.9102295157314\\
0.712000000000003	97.9699156631592\\
0.712999999999994	97.9892564721813\\
0.715000000000003	98.0323393351145\\
0.727999999999994	98.3107471026181\\
0.739999999999995	98.5212569189164\\
0.741	98.5351027102008\\
0.756	98.7987171696275\\
0.762	98.8948504599963\\
0.765000000000001	98.934060016246\\
0.768000000000001	98.9719734270711\\
0.774000000000001	99.0332745507704\\
0.775999999999996	99.0594799870947\\
0.777000000000001	99.0690090195353\\
0.778999999999996	99.0928026787929\\
0.790000000000006	99.1823253814268\\
0.793000000000006	99.1992937360762\\
0.793999999999997	99.208390204674\\
0.796000000000006	99.2200262427979\\
0.798000000000002	99.2344436156353\\
0.801000000000002	99.2538805482624\\
0.804000000000002	99.2728240472937\\
0.805000000000007	99.2784219752662\\
0.805999999999997	99.2871121837529\\
0.807000000000002	99.2919095988073\\
0.808000000000007	99.301862150846\\
0.808999999999997	99.3074937878036\\
0.811000000000007	99.3222084372256\\
0.814999999999998	99.3483891258728\\
0.816000000000003	99.3534081457363\\
0.819000000000003	99.3757785043884\\
0.829999999999998	99.4464471230011\\
0.831999999999994	99.4618715235205\\
0.834000000000003	99.4750402483503\\
0.835999999999999	99.4853383332288\\
0.843999999999994	99.5369306582258\\
0.846000000000004	99.5538810877414\\
0.846999999999994	99.563793526935\\
0.847999999999999	99.5698560443111\\
0.850999999999999	99.5960978069911\\
0.852000000000004	99.602511614846\\
0.855000000000004	99.6261335799431\\
0.855999999999995	99.6318139953178\\
0.856999999999999	99.6394718848751\\
0.858000000000004	99.6450702292586\\
0.858999999999995	99.6529362861629\\
0.861000000000004	99.6650385999743\\
0.867000000000004	99.7066557605783\\
0.867999999999995	99.7117649706745\\
0.869	99.7195228620507\\
0.870999999999995	99.7311231949615\\
0.873000000000005	99.7436070475142\\
0.875	99.7591584606756\\
0.876999999999995	99.7692592229472\\
0.882000000000005	99.7898583592651\\
0.884	99.7987304619451\\
0.887	99.8148483609956\\
0.888000000000005	99.8178283035881\\
0.888999999999996	99.824154206593\\
0.891000000000005	99.8317929963221\\
0.891999999999996	99.8342231312989\\
0.894000000000005	99.8440305490236\\
0.894999999999996	99.8456639979919\\
0.896000000000001	99.8486231531477\\
0.899000000000001	99.8608168478198\\
0.900999999999996	99.870666526095\\
};
\addlegendentry{PFM}

\end{axis}
\end{tikzpicture}%

==> Figure/scape.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor6}{rgb}{0.07451,0.62353,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.926in,
height=4.686in,
at={(0.994in,0.632in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.1,
xtick={   0, 0.05,  0.1, 0.15,  0.2, 0.25},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Geodesic Error},
ymin=0,
ymax=100,
ytick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\% Correspondences},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SCAPE},
legend style={at={(0.545,0.133)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	0.198063\\
0.00125	0.447018\\
0.0025	0.891285\\
0.00375	1.54462\\
0.005	2.30661\\
0.00625	3.31619\\
0.0075	4.4523\\
0.00875	5.71908\\
0.01	7.17017\\
0.01125	8.79181\\
0.0125	10.5579\\
0.01375	12.4051\\
0.015	14.35\\
0.01625	16.2013\\
0.0175	18.3071\\
0.01875	20.3441\\
0.02	22.5435\\
0.02125	24.7758\\
0.0225	26.9614\\
0.02375	29.2405\\
0.025	31.4219\\
0.02625	33.6048\\
0.0275	35.7408\\
0.02875	37.9525\\
0.03	40.1051\\
0.03125	42.2219\\
0.0325	44.2864\\
0.03375	46.1873\\
0.035	48.095\\
0.03625	49.9065\\
0.0375	51.6863\\
0.03875	53.4221\\
0.04	55.107\\
0.04125	56.7176\\
0.0425	58.3517\\
0.04375	59.8633\\
0.045	61.4065\\
0.04625	62.8576\\
0.0475	64.2372\\
0.04875	65.5521\\
0.05	66.867\\
0.05125	68.0857\\
0.0525	69.2699\\
0.05375	70.3318\\
0.055	71.45\\
0.05625	72.4747\\
0.0575	73.4691\\
0.05875	74.4636\\
0.06	75.3617\\
0.06125	76.2283\\
0.0625	77.0975\\
0.06375	77.8389\\
0.065	78.5239\\
0.06625	79.2432\\
0.0675	79.8471\\
0.06875	80.4371\\
0.07	81.0726\\
0.07125	81.5595\\
0.0725	82.0808\\
0.07375	82.5608\\
0.075	83.111\\
0.07625	83.591\\
0.0775	84.016\\
0.07875	84.4273\\
0.08	84.844\\
0.08125	85.2071\\
0.0825	85.562\\
0.08375	85.9086\\
0.085	86.2387\\
0.08625	86.5509\\
0.0875	86.8522\\
0.08875	87.1355\\
0.09	87.4147\\
0.09125	87.6265\\
0.0925	87.8631\\
0.09375	88.1189\\
0.095	88.3156\\
0.09625	88.5054\\
0.0975	88.6925\\
0.09875	88.8521\\
0.1	89.0584\\
0.10125	89.2055\\
0.1025	89.35\\
0.10375	89.4848\\
0.105	89.6443\\
0.10625	89.7695\\
0.1075	89.8616\\
0.10875	89.9785\\
0.11	90.0762\\
0.11125	90.1725\\
0.1125	90.2578\\
0.11375	90.3375\\
0.115	90.4256\\
0.11625	90.482\\
0.1175	90.5356\\
0.11875	90.6044\\
0.12	90.6511\\
0.12125	90.6965\\
0.1225	90.7268\\
0.12375	90.7735\\
0.125	90.8231\\
0.12625	90.8492\\
0.1275	90.8863\\
0.12875	90.9193\\
0.13	90.9537\\
0.13125	90.984\\
0.1325	91.0101\\
0.13375	91.0349\\
0.135	91.0665\\
0.13625	91.0926\\
0.1375	91.1229\\
0.13875	91.1532\\
0.14	91.1752\\
0.14125	91.2013\\
0.1425	91.2178\\
0.14375	91.2371\\
0.145	91.2577\\
0.14625	91.2728\\
0.1475	91.2962\\
0.14875	91.3223\\
0.15	91.3485\\
0.15125	91.3664\\
0.1525	91.3829\\
0.15375	91.4007\\
0.155	91.4338\\
0.15625	91.4503\\
0.1575	91.475\\
0.15875	91.4915\\
0.16	91.5149\\
0.16125	91.5397\\
0.1625	91.5617\\
0.16375	91.5754\\
0.165	91.5851\\
0.16625	91.6071\\
0.1675	91.6236\\
0.16875	91.6332\\
0.17	91.6552\\
0.17125	91.669\\
0.1725	91.6868\\
0.17375	91.6992\\
0.175	91.7102\\
0.17625	91.7322\\
0.1775	91.7432\\
0.17875	91.7666\\
0.18	91.7817\\
0.18125	91.7941\\
0.1825	91.812\\
0.18375	91.8326\\
0.185	91.8588\\
0.18625	91.8698\\
0.1875	91.8932\\
0.18875	91.911\\
0.19	91.9275\\
0.19125	91.9427\\
0.1925	91.9564\\
0.19375	91.9743\\
0.195	91.9853\\
0.19625	92.0087\\
0.1975	92.0183\\
0.19875	92.0321\\
0.2	92.0431\\
0.20125	92.0582\\
0.2025	92.0706\\
0.20375	92.0912\\
0.205	92.1146\\
0.20625	92.1229\\
0.2075	92.1421\\
0.20875	92.1545\\
0.21	92.1627\\
0.21125	92.1792\\
0.2125	92.193\\
0.21375	92.2136\\
0.215	92.226\\
0.21625	92.2356\\
0.2175	92.2521\\
0.21875	92.2631\\
0.22	92.2728\\
0.22125	92.2783\\
0.2225	92.2852\\
0.22375	92.3017\\
0.225	92.3113\\
0.22625	92.3209\\
0.2275	92.3319\\
0.22875	92.3457\\
0.23	92.3539\\
0.23125	92.3649\\
0.2325	92.3814\\
0.23375	92.3869\\
0.235	92.3952\\
0.23625	92.4062\\
0.2375	92.4158\\
0.23875	92.431\\
0.24	92.4392\\
0.24125	92.4488\\
0.2425	92.4543\\
0.24375	92.4722\\
0.245	92.4805\\
0.24625	92.4873\\
0.2475	92.5025\\
0.24875	92.5149\\
};
\addlegendentry{Blended}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.148548\\
0.00125	0.279214\\
0.0025	0.532295\\
0.00375	0.880282\\
0.005	1.33968\\
0.00625	1.87748\\
0.0075	2.53081\\
0.00875	3.33407\\
0.01	4.27899\\
0.01125	5.25556\\
0.0125	6.34628\\
0.01375	7.50715\\
0.015	8.79732\\
0.01625	10.0944\\
0.0175	11.5564\\
0.01875	12.9388\\
0.02	14.46\\
0.02125	16.0005\\
0.0225	17.4736\\
0.02375	18.9769\\
0.025	20.622\\
0.02625	22.1872\\
0.0275	23.769\\
0.02875	25.271\\
0.03	26.7867\\
0.03125	28.3272\\
0.0325	29.7398\\
0.03375	31.1633\\
0.035	32.4329\\
0.03625	33.7904\\
0.0375	35.0682\\
0.03875	36.4258\\
0.04	37.6678\\
0.04125	38.8232\\
0.0425	39.9923\\
0.04375	41.1339\\
0.045	42.3209\\
0.04625	43.4254\\
0.0475	44.5546\\
0.04875	45.5972\\
0.05	46.6398\\
0.05125	47.7195\\
0.0525	48.7731\\
0.05375	49.8363\\
0.055	50.7716\\
0.05625	51.7551\\
0.0575	52.7729\\
0.05875	53.6862\\
0.06	54.627\\
0.06125	55.5169\\
0.0625	56.3889\\
0.06375	57.2087\\
0.065	58.0367\\
0.06625	58.8455\\
0.0675	59.5992\\
0.06875	60.3584\\
0.07	61.0448\\
0.07125	61.716\\
0.0725	62.4023\\
0.07375	63.0117\\
0.075	63.6251\\
0.07625	64.2055\\
0.0775	64.7997\\
0.07875	65.4022\\
0.08	65.8987\\
0.08125	66.4255\\
0.0825	66.944\\
0.08375	67.4598\\
0.085	67.9688\\
0.08625	68.4158\\
0.0875	68.8559\\
0.08875	69.2575\\
0.09	69.6881\\
0.09125	70.1021\\
0.0925	70.4707\\
0.09375	70.8558\\
0.095	71.2107\\
0.09625	71.549\\
0.0975	71.8929\\
0.09875	72.2354\\
0.1	72.5792\\
0.10125	72.9176\\
0.1025	73.194\\
0.10375	73.4925\\
0.105	73.7525\\
0.10625	74.0289\\
0.1075	74.2683\\
0.10875	74.4993\\
0.11	74.7607\\
0.11125	75.0124\\
0.1125	75.2256\\
0.11375	75.4278\\
0.115	75.6368\\
0.11625	75.8101\\
0.1175	75.9903\\
0.11875	76.154\\
0.12	76.3631\\
0.12125	76.5405\\
0.1225	76.7331\\
0.12375	76.8885\\
0.125	77.0398\\
0.12625	77.2296\\
0.1275	77.3823\\
0.12875	77.5418\\
0.13	77.6835\\
0.13125	77.8375\\
0.1325	78.0163\\
0.13375	78.1553\\
0.135	78.3024\\
0.13625	78.4455\\
0.1375	78.5871\\
0.13875	78.755\\
0.14	78.8911\\
0.14125	79.0369\\
0.1425	79.1593\\
0.14375	79.3106\\
0.145	79.411\\
0.14625	79.5541\\
0.1475	79.6903\\
0.14875	79.8333\\
0.15	79.9461\\
0.15125	80.0644\\
0.1525	80.1909\\
0.15375	80.3546\\
0.155	80.4715\\
0.15625	80.5967\\
0.1575	80.6971\\
0.15875	80.825\\
0.16	80.9378\\
0.16125	81.0409\\
0.1625	81.129\\
0.16375	81.2266\\
0.165	81.3353\\
0.16625	81.4371\\
0.1675	81.5347\\
0.16875	81.6186\\
0.17	81.7424\\
0.17125	81.8332\\
0.1725	81.9212\\
0.17375	82.0175\\
0.175	82.1165\\
0.17625	82.2046\\
0.1775	82.305\\
0.17875	82.3971\\
0.18	82.5017\\
0.18125	82.5924\\
0.1825	82.6901\\
0.18375	82.7932\\
0.185	82.8441\\
0.18625	82.9569\\
0.1875	83.0532\\
0.18875	83.1344\\
0.19	83.2196\\
0.19125	83.3297\\
0.1925	83.4204\\
0.19375	83.5016\\
0.195	83.5827\\
0.19625	83.657\\
0.1975	83.734\\
0.19875	83.8056\\
0.2	83.9018\\
0.20125	83.9706\\
0.2025	84.0586\\
0.20375	84.1302\\
0.205	84.2044\\
0.20625	84.2938\\
0.2075	84.3667\\
0.20875	84.4506\\
0.21	84.5387\\
0.21125	84.6363\\
0.2125	84.6996\\
0.21375	84.7876\\
0.215	84.8715\\
0.21625	84.9609\\
0.2175	85.0242\\
0.21875	85.1067\\
0.22	85.1879\\
0.22125	85.2704\\
0.2225	85.3529\\
0.22375	85.4231\\
0.225	85.4864\\
0.22625	85.5386\\
0.2275	85.617\\
0.22875	85.6982\\
0.23	85.7573\\
0.23125	85.8371\\
0.2325	85.91\\
0.23375	85.9966\\
0.235	86.0475\\
0.23625	86.1163\\
0.2375	86.1823\\
0.23875	86.2456\\
0.24	86.3047\\
0.24125	86.3763\\
0.2425	86.4382\\
0.24375	86.5111\\
0.245	86.5743\\
0.24625	86.6555\\
0.2475	86.7311\\
0.24875	86.7779\\
};
\addlegendentry{Best Conformal}

\addplot [color=green, line width=3.0pt]
  table[row sep=crcr]{%
0	0.558429\\
0.00125	0.558429\\
0.0025	0.565306\\
0.00375	0.577685\\
0.005	0.646457\\
0.00625	0.81151\\
0.0075	1.08797\\
0.00875	1.53362\\
0.01	1.949\\
0.01125	2.37263\\
0.0125	2.78252\\
0.01375	3.18965\\
0.015	3.58577\\
0.01625	3.99565\\
0.0175	4.40553\\
0.01875	4.88006\\
0.02	5.37384\\
0.02125	5.95015\\
0.0225	6.46182\\
0.02375	7.023\\
0.025	7.59381\\
0.02625	8.27465\\
0.0275	8.88122\\
0.02875	9.50704\\
0.03	10.1452\\
0.03125	10.8357\\
0.0325	11.4946\\
0.03375	12.1616\\
0.035	12.9113\\
0.03625	13.7228\\
0.0375	14.4944\\
0.03875	15.2413\\
0.04	16.0321\\
0.04125	16.812\\
0.0425	17.53\\
0.04375	18.2947\\
0.045	19.0498\\
0.04625	19.7871\\
0.0475	20.5807\\
0.04875	21.3317\\
0.05	22.0744\\
0.05125	22.8543\\
0.0525	23.5778\\
0.05375	24.2545\\
0.055	24.9615\\
0.05625	25.6547\\
0.0575	26.3878\\
0.05875	27.0357\\
0.06	27.7151\\
0.06125	28.3836\\
0.0625	29.0204\\
0.06375	29.6119\\
0.065	30.2349\\
0.06625	30.8828\\
0.0675	31.4756\\
0.06875	32.0904\\
0.07	32.6846\\
0.07125	33.2554\\
0.0725	33.8042\\
0.07375	34.3296\\
0.075	34.9376\\
0.07625	35.4919\\
0.0775	36.064\\
0.07875	36.6046\\
0.08	37.1369\\
0.08125	37.6073\\
0.0825	38.0928\\
0.08375	38.5577\\
0.085	39.0432\\
0.08625	39.4875\\
0.0875	39.9359\\
0.08875	40.3513\\
0.09	40.7722\\
0.09125	41.1986\\
0.0925	41.6456\\
0.09375	42.039\\
0.095	42.4351\\
0.09625	42.8518\\
0.0975	43.2218\\
0.09875	43.5836\\
0.1	43.9384\\
0.10125	44.2988\\
0.1025	44.6248\\
0.10375	45.0127\\
0.105	45.3606\\
0.10625	45.6742\\
0.1075	46.0043\\
0.10875	46.2918\\
0.11	46.6027\\
0.11125	46.8778\\
0.1125	47.1556\\
0.11375	47.421\\
0.115	47.7071\\
0.11625	47.9561\\
0.1175	48.2174\\
0.11875	48.4347\\
0.12	48.6837\\
0.12125	48.9368\\
0.1225	49.1954\\
0.12375	49.454\\
0.125	49.6795\\
0.12625	49.8996\\
0.1275	50.1375\\
0.12875	50.3727\\
0.13	50.5763\\
0.13125	50.8005\\
0.1325	51.0275\\
0.13375	51.2461\\
0.135	51.4442\\
0.13625	51.6423\\
0.1375	51.8472\\
0.13875	52.0357\\
0.14	52.2103\\
0.14125	52.4015\\
0.1425	52.5845\\
0.14375	52.7701\\
0.145	52.9696\\
0.14625	53.1704\\
0.1475	53.3547\\
0.14875	53.5074\\
0.15	53.6793\\
0.15125	53.8815\\
0.1525	54.0259\\
0.15375	54.1951\\
0.155	54.3546\\
0.15625	54.5183\\
0.1575	54.6737\\
0.15875	54.8457\\
0.16	55.0204\\
0.16125	55.1689\\
0.1625	55.3064\\
0.16375	55.4605\\
0.165	55.6214\\
0.16625	55.7617\\
0.1675	55.9158\\
0.16875	56.0588\\
0.17	56.1991\\
0.17125	56.338\\
0.1725	56.4756\\
0.17375	56.6227\\
0.175	56.7658\\
0.17625	56.9088\\
0.1775	57.0698\\
0.17875	57.1991\\
0.18	57.3311\\
0.18125	57.4411\\
0.1825	57.5704\\
0.18375	57.7355\\
0.185	57.8868\\
0.18625	58.0133\\
0.1875	58.1605\\
0.18875	58.2953\\
0.19	58.4081\\
0.19125	58.5429\\
0.1925	58.6722\\
0.19375	58.7863\\
0.195	58.8936\\
0.19625	59.0146\\
0.1975	59.1618\\
0.19875	59.2801\\
0.2	59.3764\\
0.20125	59.5167\\
0.2025	59.6487\\
0.20375	59.789\\
0.205	59.9128\\
0.20625	60.0256\\
0.2075	60.1494\\
0.20875	60.269\\
0.21	60.3859\\
0.21125	60.496\\
0.2125	60.5923\\
0.21375	60.7229\\
0.215	60.8275\\
0.21625	60.9416\\
0.2175	61.0847\\
0.21875	61.1892\\
0.22	61.2869\\
0.22125	61.3955\\
0.2225	61.5097\\
0.22375	61.6073\\
0.225	61.7064\\
0.22625	61.8095\\
0.2275	61.8934\\
0.22875	61.998\\
0.23	62.0901\\
0.23125	62.1919\\
0.2325	62.2923\\
0.23375	62.401\\
0.235	62.5179\\
0.23625	62.6238\\
0.2375	62.7214\\
0.23875	62.8136\\
0.24	62.936\\
0.24125	63.0433\\
0.2425	63.1506\\
0.24375	63.2689\\
0.245	63.3665\\
0.24625	63.4697\\
0.2475	63.566\\
0.24875	63.6843\\
};
\addlegendentry{GMDS}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	30.975\\
0.001	31.1166666666667\\
0.002	32.5083333333333\\
0.003	36.025\\
0.004	41.3583333333333\\
0.005	47.0333333333333\\
0.006	51.6333333333333\\
0.007	55.1333333333333\\
0.008	57.6083333333333\\
0.009	60.4\\
0.01	62.25\\
0.011	64.2916666666667\\
0.012	65.9833333333333\\
0.013	67.25\\
0.014	68.2833333333333\\
0.015	69.55\\
0.016	70.6583333333333\\
0.017	71.75\\
0.018	72.6833333333333\\
0.019	73.6833333333333\\
0.02	74.5\\
0.021	75.3583333333333\\
0.022	76.1666666666666\\
0.023	76.9416666666667\\
0.024	77.675\\
0.025	78.3166666666666\\
0.026	78.9583333333333\\
0.027	79.6166666666667\\
0.028	80.375\\
0.029	81.0416666666667\\
0.03	81.6416666666667\\
0.031	82.2\\
0.032	82.9833333333333\\
0.033	83.8333333333333\\
0.034	84.6333333333333\\
0.035	85.3166666666667\\
0.036	85.9833333333333\\
0.037	86.6666666666667\\
0.038	87.2166666666667\\
0.039	87.875\\
0.04	88.6333333333333\\
0.041	89.0916666666667\\
0.042	89.8333333333333\\
0.043	90.55\\
0.044	91.2583333333333\\
0.045	91.8166666666667\\
0.046	92.4666666666667\\
0.047	93.0333333333333\\
0.048	93.7416666666667\\
0.049	94.35\\
0.05	94.9583333333333\\
0.051	95.45\\
0.052	96.0416666666667\\
0.053	96.6416666666667\\
0.054	97.1666666666667\\
0.055	97.65\\
0.056	98.0166666666667\\
0.057	98.3166666666667\\
0.058	98.6\\
0.059	98.8166666666667\\
0.06	98.975\\
0.061	99.1\\
0.062	99.3\\
0.063	99.4416666666667\\
0.064	99.6\\
0.065	99.6916666666667\\
0.066	99.8\\
0.067	99.9083333333333\\
0.068	99.95\\
0.069	100\\
};
\addlegendentry{Kernel Marching}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	31.4\\
0.000246845831785495	31.4\\
0.000246845831785495	31.5\\
0.000268522092550521	31.5\\
0.000268522092550521	31.6\\
0.00030361192571769	31.6\\
0.00030361192571769	31.8\\
0.000342728224474573	31.8\\
0.000342728224474573	31.9\\
0.000353346728261175	31.9\\
0.000353346728261175	32\\
0.000367876848630481	32\\
0.000367876848630481	32.1\\
0.000403076332231959	32.1\\
0.000403076332231959	32.2\\
0.000405789604699363	32.2\\
0.000405789604699363	32.3\\
0.000413202780783371	32.3\\
0.000413202780783371	32.4\\
0.000415972935405031	32.4\\
0.000415972935405031	32.5\\
0.000437826431358067	32.5\\
0.000437826431358067	32.6\\
0.000456499463920762	32.6\\
0.000456499463920762	32.7\\
0.000468795399303448	32.7\\
0.000468795399303448	32.8\\
0.000768855110211156	32.8\\
0.000768855110211156	32.9\\
0.000776265454026832	32.9\\
0.000776265454026832	33\\
0.000789631672453299	33\\
0.000789631672453299	33.1\\
0.000830932031888174	33.1\\
0.000830932031888174	33.2\\
0.000900773628343586	33.2\\
0.000900773628343586	33.3\\
0.000929390323289842	33.3\\
0.000929390323289842	33.4\\
0.000934744534300684	33.4\\
0.000934744534300684	33.5\\
0.000993227382767455	33.5\\
0.000993227382767455	33.6\\
0.0010070992042779	33.6\\
0.0010070992042779	33.7\\
0.00104505223567708	33.7\\
0.00104505223567708	33.8\\
0.00107516799908271	33.8\\
0.00107516799908271	33.9\\
0.00108337295849944	33.9\\
0.00108337295849944	34\\
0.00109924189268119	34\\
0.00109924189268119	34.1\\
0.00110933715087413	34.1\\
0.00110933715087413	34.2\\
0.00111820771237902	34.2\\
0.00111820771237902	34.3\\
0.00113299819583565	34.3\\
0.00113299819583565	34.4\\
0.0011453390477535	34.4\\
0.0011453390477535	34.5\\
0.00115138196173746	34.5\\
0.00115138196173746	34.6\\
0.00115522136799075	34.6\\
0.00115522136799075	34.7\\
0.00116550613867291	34.7\\
0.00116550613867291	34.8\\
0.00118434121636366	34.8\\
0.00118434121636366	34.9\\
0.00119419804984671	34.9\\
0.00119419804984671	35\\
0.00122423920440975	35\\
0.00122423920440975	35.1\\
0.00122892501428408	35.1\\
0.00122892501428408	35.2\\
0.00124498542716237	35.2\\
0.00124498542716237	35.3\\
0.00125241065555167	35.3\\
0.00125241065555167	35.4\\
0.00126636703087808	35.4\\
0.00126636703087808	35.5\\
0.00127988177838813	35.5\\
0.00127988177838813	35.6\\
0.00129096386166329	35.6\\
0.00129096386166329	35.7\\
0.00130248897995231	35.7\\
0.00130248897995231	35.8\\
0.00132141415160488	35.8\\
0.00132141415160488	35.9\\
0.00132439767076967	35.9\\
0.00132439767076967	36\\
0.00133676822385647	36\\
0.00133676822385647	36.1\\
0.00135213262629873	36.1\\
0.00135213262629873	36.2\\
0.00135447888730969	36.2\\
0.00135447888730969	36.3\\
0.0013572764753725	36.3\\
0.0013572764753725	36.4\\
0.00136698927759956	36.4\\
0.00136698927759956	36.5\\
0.00137276351414774	36.5\\
0.00137276351414774	36.6\\
0.00137595271091631	36.6\\
0.00137595271091631	36.7\\
0.00138607031484232	36.7\\
0.00138607031484232	36.8\\
0.0014056884539914	36.8\\
0.0014056884539914	36.9\\
0.00141370089902382	36.9\\
0.00141370089902382	37\\
0.00142114139043172	37\\
0.00142114139043172	37.1\\
0.00142423406535872	37.1\\
0.00142423406535872	37.2\\
0.00143067064502886	37.2\\
0.00143067064502886	37.3\\
0.00144525002456168	37.3\\
0.00144525002456168	37.4\\
0.00144757624745954	37.4\\
0.00144757624745954	37.5\\
0.00144855526025804	37.5\\
0.00144855526025804	37.6\\
0.00144967486892089	37.6\\
0.00144967486892089	37.7\\
0.00145472367680675	37.7\\
0.00145472367680675	37.8\\
0.00146071589445015	37.8\\
0.00146071589445015	37.9\\
0.00146225613595308	37.9\\
0.00146225613595308	38\\
0.00147091671809299	38\\
0.00147091671809299	38.1\\
0.00148417477109679	38.1\\
0.00148417477109679	38.2\\
0.00149239969265654	38.2\\
0.00149239969265654	38.3\\
0.00150013869522829	38.3\\
0.00150013869522829	38.4\\
0.00150729224103235	38.4\\
0.00150729224103235	38.5\\
0.00151628258789845	38.5\\
0.00151628258789845	38.6\\
0.00152704752836187	38.6\\
0.00152704752836187	38.7\\
0.00153054580241059	38.7\\
0.00153054580241059	38.8\\
0.00153357941109753	38.8\\
0.00153357941109753	38.9\\
0.00155824416247702	38.9\\
0.00155824416247702	39\\
0.0015617163255699	39\\
0.0015617163255699	39.1\\
0.00156701689842965	39.1\\
0.00156701689842965	39.2\\
0.00157215328166487	39.2\\
0.00157215328166487	39.3\\
0.00157293423308131	39.3\\
0.00157293423308131	39.4\\
0.00157478997531659	39.4\\
0.00157478997531659	39.5\\
0.00158516653029205	39.5\\
0.00158516653029205	39.6\\
0.00159169050374302	39.6\\
0.00159169050374302	39.7\\
0.00159995871309531	39.7\\
0.00159995871309531	39.8\\
0.00160618973150118	39.8\\
0.00160618973150118	39.9\\
0.00161236676834571	39.9\\
0.00161236676834571	40\\
0.00161561411906459	40\\
0.00161561411906459	40.1\\
0.00161917511906427	40.1\\
0.00161917511906427	40.2\\
0.00162998387924671	40.2\\
0.00162998387924671	40.3\\
0.00163584880605322	40.3\\
0.00163584880605322	40.4\\
0.0016423631829498	40.4\\
0.0016423631829498	40.5\\
0.00164560851790108	40.5\\
0.00164560851790108	40.6\\
0.00167223758306336	40.6\\
0.00167223758306336	40.7\\
0.00167791403988852	40.7\\
0.00167791403988852	40.8\\
0.00169121275433581	40.8\\
0.00169121275433581	40.9\\
0.00169883003885202	40.9\\
0.00169883003885202	41\\
0.00170684388745104	41\\
0.00170684388745104	41.1\\
0.00171038457513596	41.1\\
0.00171038457513596	41.2\\
0.0017141883018035	41.2\\
0.0017141883018035	41.3\\
0.00171691058497913	41.3\\
0.00171691058497913	41.4\\
0.00172120817386287	41.4\\
0.00172120817386287	41.5\\
0.00173326359867593	41.5\\
0.00173326359867593	41.6\\
0.00173658809059837	41.6\\
0.00173658809059837	41.7\\
0.00173739666656101	41.7\\
0.00173739666656101	41.8\\
0.00174097104612019	41.8\\
0.00174097104612019	41.9\\
0.00174221783907725	41.9\\
0.00174221783907725	42\\
0.00174686497013657	42\\
0.00174686497013657	42.1\\
0.00174959816785998	42.1\\
0.00174959816785998	42.2\\
0.00175361653614026	42.2\\
0.00175361653614026	42.3\\
0.00176708349219114	42.3\\
0.00176708349219114	42.4\\
0.0020805116047795	42.4\\
0.0020805116047795	42.5\\
0.00209383198816485	42.5\\
0.00209383198816485	42.6\\
0.00211055094527933	42.6\\
0.00211055094527933	42.7\\
0.00211422775310683	42.7\\
0.00211422775310683	42.8\\
0.00217325511910274	42.8\\
0.00217325511910274	42.9\\
0.0021840756954597	42.9\\
0.0021840756954597	43\\
0.00222074271516809	43\\
0.00222074271516809	43.1\\
0.00223421024155588	43.1\\
0.00223421024155588	43.2\\
0.00225041057854292	43.2\\
0.00225041057854292	43.3\\
0.00227923821763373	43.3\\
0.00227923821763373	43.4\\
0.002294786993585	43.4\\
0.002294786993585	43.5\\
0.00258587423452786	43.5\\
0.00258587423452786	43.6\\
0.00262602849209461	43.6\\
0.00262602849209461	43.7\\
0.00264792877807431	43.7\\
0.00264792877807431	43.8\\
0.00265393913974124	43.8\\
0.00265393913974124	43.9\\
0.00299562271752576	43.9\\
0.00299562271752576	44\\
0.00304317306249562	44\\
0.00304317306249562	44.1\\
0.0030944671252884	44.1\\
0.0030944671252884	44.2\\
0.0031887585909589	44.2\\
0.0031887585909589	44.3\\
0.0032292990352707	44.3\\
0.0032292990352707	44.4\\
0.00324761649419028	44.4\\
0.00324761649419028	44.5\\
0.003266290791087	44.5\\
0.003266290791087	44.6\\
0.00328429348442911	44.6\\
0.00328429348442911	44.7\\
0.00331238990312405	44.7\\
0.00331238990312405	44.8\\
0.00333145965677992	44.8\\
0.00333145965677992	44.9\\
0.00334918151371292	44.9\\
0.00334918151371292	45\\
0.0033609220262917	45\\
0.0033609220262917	45.1\\
0.0033683732935191	45.1\\
0.0033683732935191	45.2\\
0.00340371056099526	45.2\\
0.00340371056099526	45.3\\
0.00341341256041669	45.3\\
0.00341341256041669	45.4\\
0.00344576357969609	45.4\\
0.00344576357969609	45.5\\
0.00348011667555866	45.5\\
0.00348011667555866	45.6\\
0.00349144802741292	45.6\\
0.00349144802741292	45.7\\
0.00352025202992128	45.7\\
0.00352025202992128	45.8\\
0.00353442631395876	45.8\\
0.00353442631395876	45.9\\
0.00355796079839425	45.9\\
0.00355796079839425	46\\
0.00357664275578674	46\\
0.00357664275578674	46.1\\
0.00359694118274906	46.1\\
0.00359694118274906	46.2\\
0.00360994302772822	46.2\\
0.00360994302772822	46.3\\
0.00364860822676611	46.3\\
0.00364860822676611	46.4\\
0.00366370724987801	46.4\\
0.00366370724987801	46.5\\
0.00369386584999649	46.5\\
0.00369386584999649	46.6\\
0.00371108594310041	46.6\\
0.00371108594310041	46.7\\
0.00372413933482831	46.7\\
0.00372413933482831	46.8\\
0.00373645540356236	46.8\\
0.00373645540356236	46.9\\
0.00376762787147892	46.9\\
0.00376762787147892	47\\
0.00381454195134439	47\\
0.00381454195134439	47.1\\
0.00383447156688269	47.1\\
0.00383447156688269	47.2\\
0.00384681268718321	47.2\\
0.00384681268718321	47.3\\
0.00386493298824636	47.3\\
0.00386493298824636	47.4\\
0.00388975323136248	47.4\\
0.00388975323136248	47.5\\
0.00390636659960403	47.5\\
0.00390636659960403	47.6\\
0.00392718606900392	47.6\\
0.00392718606900392	47.7\\
0.00394426347835839	47.7\\
0.00394426347835839	47.8\\
0.00394819951966991	47.8\\
0.00394819951966991	47.9\\
0.00396932992368709	47.9\\
0.00396932992368709	48\\
0.00398273313092499	48\\
0.00398273313092499	48.1\\
0.00400098720166477	48.1\\
0.00400098720166477	48.2\\
0.00401834353715669	48.2\\
0.00401834353715669	48.3\\
0.00402586988269722	48.3\\
0.00402586988269722	48.4\\
0.00404249434943005	48.4\\
0.00404249434943005	48.5\\
0.00406976688815948	48.5\\
0.00406976688815948	48.6\\
0.00408261375886481	48.6\\
0.00408261375886481	48.7\\
0.00410584535955261	48.7\\
0.00410584535955261	48.8\\
0.00412989955067219	48.8\\
0.00412989955067219	48.9\\
0.00415166626608241	48.9\\
0.00415166626608241	49\\
0.00416515564888208	49\\
0.00416515564888208	49.1\\
0.00419019412557471	49.1\\
0.00419019412557471	49.2\\
0.00441619773433391	49.2\\
0.00441619773433391	49.3\\
0.00458427063897528	49.3\\
0.00458427063897528	49.4\\
0.004603905864953	49.4\\
0.004603905864953	49.5\\
0.00463049849153659	49.5\\
0.00463049849153659	49.6\\
0.00466715297247819	49.6\\
0.00466715297247819	49.7\\
0.00468966626755218	49.7\\
0.00468966626755218	49.8\\
0.00472329343837979	49.8\\
0.00472329343837979	49.9\\
0.00475604018175018	49.9\\
0.00475604018175018	50\\
0.00478974067799961	50\\
0.00478974067799961	50.1\\
0.00480619108636616	50.1\\
0.00480619108636616	50.2\\
0.00482399599059357	50.2\\
0.00482399599059357	50.3\\
0.00486226349120382	50.3\\
0.00486226349120382	50.4\\
0.00488065345404386	50.4\\
0.00488065345404386	50.5\\
0.00489081966847181	50.5\\
0.00489081966847181	50.6\\
0.00491527492095468	50.6\\
0.00491527492095468	50.7\\
0.00496296751594986	50.7\\
0.00496296751594986	50.8\\
0.00498272382166411	50.8\\
0.00498272382166411	50.9\\
0.00500812638052755	50.9\\
0.00500812638052755	51\\
0.005019175739029	51\\
0.005019175739029	51.1\\
0.00503261698867916	51.1\\
0.00503261698867916	51.2\\
0.00505086306006166	51.2\\
0.00505086306006166	51.3\\
0.00508991824374365	51.3\\
0.00508991824374365	51.4\\
0.00509967423879749	51.4\\
0.00509967423879749	51.5\\
0.00512586181449767	51.5\\
0.00512586181449767	51.6\\
0.00515401615837224	51.6\\
0.00515401615837224	51.7\\
0.00517982707018868	51.7\\
0.00517982707018868	51.8\\
0.0051906210660105	51.8\\
0.0051906210660105	51.9\\
0.0052169627268676	51.9\\
0.0052169627268676	52\\
0.00522633709101248	52\\
0.00522633709101248	52.1\\
0.00525375636742665	52.1\\
0.00525375636742665	52.2\\
0.00527102897251164	52.2\\
0.00527102897251164	52.3\\
0.00528260588519047	52.3\\
0.00528260588519047	52.4\\
0.00530963742724762	52.4\\
0.00530963742724762	52.5\\
0.00533334122128847	52.5\\
0.00533334122128847	52.6\\
0.00533893840864694	52.6\\
0.00533893840864694	52.7\\
0.0053587460665686	52.7\\
0.0053587460665686	52.8\\
0.00537047496368502	52.8\\
0.00537047496368502	52.9\\
0.00538580653473854	52.9\\
0.00538580653473854	53\\
0.00541133374031834	53\\
0.00541133374031834	53.1\\
0.00542348931580581	53.1\\
0.00542348931580581	53.2\\
0.00545938669361402	53.2\\
0.00545938669361402	53.3\\
0.00547542639347826	53.3\\
0.00547542639347826	53.4\\
0.00548445545791752	53.4\\
0.00548445545791752	53.5\\
0.00549892981290076	53.5\\
0.00549892981290076	53.6\\
0.00552516784737801	53.6\\
0.00552516784737801	53.7\\
0.00553683341714745	53.7\\
0.00553683341714745	53.8\\
0.00555824704949289	53.8\\
0.00555824704949289	53.9\\
0.00558575978008178	53.9\\
0.00558575978008178	54\\
0.00561280917761442	54\\
0.00561280917761442	54.1\\
0.00563077815576896	54.1\\
0.00563077815576896	54.2\\
0.00564524013854099	54.2\\
0.00564524013854099	54.3\\
0.00567286872594152	54.3\\
0.00567286872594152	54.4\\
0.00569280271018334	54.4\\
0.00569280271018334	54.5\\
0.00570710098199872	54.5\\
0.00570710098199872	54.6\\
0.00572882685710247	54.6\\
0.00572882685710247	54.7\\
0.00573254352091315	54.7\\
0.00573254352091315	54.8\\
0.00574152577605095	54.8\\
0.00574152577605095	54.9\\
0.00575442862861036	54.9\\
0.00575442862861036	55\\
0.00577019048522589	55\\
0.00577019048522589	55.1\\
0.00579828620236349	55.1\\
0.00579828620236349	55.2\\
0.00582152081578658	55.2\\
0.00582152081578658	55.3\\
0.00583791475712988	55.3\\
0.00583791475712988	55.4\\
0.00584592392491419	55.4\\
0.00584592392491419	55.5\\
0.00587015249720117	55.5\\
0.00587015249720117	55.6\\
0.00587461348266772	55.6\\
0.00587461348266772	55.7\\
0.0058902683047172	55.7\\
0.0058902683047172	55.8\\
0.00591068125143377	55.8\\
0.00591068125143377	55.9\\
0.00592484180769616	55.9\\
0.00592484180769616	56\\
0.00593748887832567	56\\
0.00593748887832567	56.1\\
0.00597024124047311	56.1\\
0.00597024124047311	56.2\\
0.00598087105552521	56.2\\
0.00598087105552521	56.3\\
0.00599684888705823	56.3\\
0.00599684888705823	56.4\\
0.00600957352147813	56.4\\
0.00600957352147813	56.5\\
0.00603176126064688	56.5\\
0.00603176126064688	56.6\\
0.00604640172990737	56.6\\
0.00604640172990737	56.7\\
0.00605606741321901	56.7\\
0.00605606741321901	56.8\\
0.0060790114649554	56.8\\
0.0060790114649554	56.9\\
0.00609405230028753	56.9\\
0.00609405230028753	57\\
0.00612235252036338	57\\
0.00612235252036338	57.1\\
0.00613645977253448	57.1\\
0.00613645977253448	57.2\\
0.00614621849434603	57.2\\
0.00614621849434603	57.3\\
0.00617185443574859	57.3\\
0.00617185443574859	57.4\\
0.0061872460706317	57.4\\
0.0061872460706317	57.5\\
0.00620466756786799	57.5\\
0.00620466756786799	57.6\\
0.00621230971125856	57.6\\
0.00621230971125856	57.7\\
0.0062357478903031	57.7\\
0.0062357478903031	57.8\\
0.00625809050120353	57.8\\
0.00625809050120353	57.9\\
0.00626448494155358	57.9\\
0.00626448494155358	58\\
0.00627805587382065	58\\
0.00627805587382065	58.1\\
0.006315796074919	58.1\\
0.006315796074919	58.2\\
0.00633690540457701	58.2\\
0.00633690540457701	58.3\\
0.00634559328250721	58.3\\
0.00634559328250721	58.4\\
0.0063801039061781	58.4\\
0.0063801039061781	58.5\\
0.00638312633674586	58.5\\
0.00638312633674586	58.6\\
0.00639986069646528	58.6\\
0.00639986069646528	58.7\\
0.0064165694365791	58.7\\
0.0064165694365791	58.8\\
0.0064307234639712	58.8\\
0.0064307234639712	58.9\\
0.0064565195882438	58.9\\
0.0064565195882438	59\\
0.00646920757207533	59\\
0.00646920757207533	59.1\\
0.00648112277072937	59.1\\
0.00648112277072937	59.2\\
0.00649540078013545	59.2\\
0.00649540078013545	59.3\\
0.00651142819367718	59.3\\
0.00651142819367718	59.4\\
0.00652188638346849	59.4\\
0.00652188638346849	59.5\\
0.00654678422754707	59.5\\
0.00654678422754707	59.6\\
0.00657025044416353	59.6\\
0.00657025044416353	59.7\\
0.00659173575951773	59.7\\
0.00659173575951773	59.8\\
0.00660044810895546	59.8\\
0.00660044810895546	59.9\\
0.00661813805405732	59.9\\
0.00661813805405732	60\\
0.00663873290579762	60\\
0.00663873290579762	60.1\\
0.00665728794645786	60.1\\
0.00665728794645786	60.2\\
0.00667932357364435	60.2\\
0.00667932357364435	60.3\\
0.00671511656839243	60.3\\
0.00671511656839243	60.4\\
0.00673255587708938	60.4\\
0.00673255587708938	60.5\\
0.00676126250628463	60.5\\
0.00676126250628463	60.6\\
0.00678802144468793	60.6\\
0.00678802144468793	60.7\\
0.00680626560348928	60.7\\
0.00680626560348928	60.8\\
0.00682031715522184	60.8\\
0.00682031715522184	60.9\\
0.00684310172012983	60.9\\
0.00684310172012983	61\\
0.00685362944986159	61\\
0.00685362944986159	61.1\\
0.00688132604591708	61.1\\
0.00688132604591708	61.2\\
0.00690970122310671	61.2\\
0.00690970122310671	61.3\\
0.00692661583620879	61.3\\
0.00692661583620879	61.4\\
0.006944499303859	61.4\\
0.006944499303859	61.5\\
0.00696378403690775	61.5\\
0.00696378403690775	61.6\\
0.00697579270487542	61.6\\
0.00697579270487542	61.7\\
0.00701009831920062	61.7\\
0.00701009831920062	61.8\\
0.00702836502616473	61.8\\
0.00702836502616473	61.9\\
0.00704372974601547	61.9\\
0.00704372974601547	62\\
0.007072475649363	62\\
0.007072475649363	62.1\\
0.00709219715085248	62.1\\
0.00709219715085248	62.2\\
0.00713674001875967	62.2\\
0.00713674001875967	62.3\\
0.00715767137093812	62.3\\
0.00715767137093812	62.4\\
0.00717539084185959	62.4\\
0.00717539084185959	62.5\\
0.00720090720502445	62.5\\
0.00720090720502445	62.6\\
0.00721096190995589	62.6\\
0.00721096190995589	62.7\\
0.00722315035668452	62.7\\
0.00722315035668452	62.8\\
0.00723694495969445	62.8\\
0.00723694495969445	62.9\\
0.00725875643909214	62.9\\
0.00725875643909214	63\\
0.00726475586227213	63\\
0.00726475586227213	63.1\\
0.00728120475703718	63.1\\
0.00728120475703718	63.2\\
0.00729832664767277	63.2\\
0.00729832664767277	63.3\\
0.00731441749304298	63.3\\
0.00731441749304298	63.4\\
0.00732998600343671	63.4\\
0.00732998600343671	63.5\\
0.00735080419006887	63.5\\
0.00735080419006887	63.6\\
0.00737519660050199	63.6\\
0.00737519660050199	63.7\\
0.00739781923094254	63.7\\
0.00739781923094254	63.8\\
0.00743645362110485	63.8\\
0.00743645362110485	63.9\\
0.00745813287058558	63.9\\
0.00745813287058558	64\\
0.00748249182193383	64\\
0.00748249182193383	64.1\\
0.00751518808182314	64.1\\
0.00751518808182314	64.2\\
0.00753062431792429	64.2\\
0.00753062431792429	64.3\\
0.00755253644370451	64.3\\
0.00755253644370451	64.4\\
0.00756693738132956	64.4\\
0.00756693738132956	64.5\\
0.00757768071011686	64.5\\
0.00757768071011686	64.6\\
0.00759895342383451	64.6\\
0.00759895342383451	64.7\\
0.00762245132588485	64.7\\
0.00762245132588485	64.8\\
0.00764525231366941	64.8\\
0.00764525231366941	64.9\\
0.00766179291443443	64.9\\
0.00766179291443443	65\\
0.00769243121324107	65\\
0.00769243121324107	65.1\\
0.00770682392708265	65.1\\
0.00770682392708265	65.2\\
0.00773951117784434	65.2\\
0.00773951117784434	65.3\\
0.00776989742238468	65.3\\
0.00776989742238468	65.4\\
0.00779333871644806	65.4\\
0.00779333871644806	65.5\\
0.00784978956929607	65.5\\
0.00784978956929607	65.6\\
0.00788101190550968	65.6\\
0.00788101190550968	65.7\\
0.00788843777379847	65.7\\
0.00788843777379847	65.8\\
0.007914361967449	65.8\\
0.007914361967449	65.9\\
0.00794894219290601	65.9\\
0.00794894219290601	66\\
0.00797325041367272	66\\
0.00797325041367272	66.1\\
0.0080216845823455	66.1\\
0.0080216845823455	66.2\\
0.00803065225004765	66.2\\
0.00803065225004765	66.3\\
0.00805232569347936	66.3\\
0.00805232569347936	66.4\\
0.00807818567418202	66.4\\
0.00807818567418202	66.5\\
0.00809990200871462	66.5\\
0.00809990200871462	66.6\\
0.00812013466235426	66.6\\
0.00812013466235426	66.7\\
0.00813578711844567	66.7\\
0.00813578711844567	66.8\\
0.00815437272043882	66.8\\
0.00815437272043882	66.9\\
0.00817646484533585	66.9\\
0.00817646484533585	67\\
0.0082111157208607	67\\
0.0082111157208607	67.1\\
0.0082254184387123	67.1\\
0.0082254184387123	67.2\\
0.00824185651980693	67.2\\
0.00824185651980693	67.3\\
0.00826445093362434	67.3\\
0.00826445093362434	67.4\\
0.00828388039259969	67.4\\
0.00828388039259969	67.5\\
0.00835951950980489	67.5\\
0.00835951950980489	67.6\\
0.00837094584344309	67.6\\
0.00837094584344309	67.7\\
0.00838973019495422	67.7\\
0.00838973019495422	67.8\\
0.0084345157250832	67.8\\
0.0084345157250832	67.9\\
0.00845113721320043	67.9\\
0.00845113721320043	68\\
0.00848875281827424	68\\
0.00848875281827424	68.1\\
0.00850754304946155	68.1\\
0.00850754304946155	68.2\\
0.008526183708923	68.2\\
0.008526183708923	68.3\\
0.00854654008640006	68.3\\
0.00854654008640006	68.4\\
0.00858762173900231	68.4\\
0.00858762173900231	68.5\\
0.00859965029244072	68.5\\
0.00859965029244072	68.6\\
0.00862740332260773	68.6\\
0.00862740332260773	68.7\\
0.00865809367342872	68.7\\
0.00865809367342872	68.8\\
0.00868445338640722	68.8\\
0.00868445338640722	68.9\\
0.00872354883234964	68.9\\
0.00872354883234964	69\\
0.00875826099272281	69\\
0.00875826099272281	69.1\\
0.00878241006679751	69.1\\
0.00878241006679751	69.2\\
0.00880874746845338	69.2\\
0.00880874746845338	69.3\\
0.0088306806124963	69.3\\
0.0088306806124963	69.4\\
0.00886068485441765	69.4\\
0.00886068485441765	69.5\\
0.00887729258520732	69.5\\
0.00887729258520732	69.6\\
0.00892085676691627	69.6\\
0.00892085676691627	69.7\\
0.00894094359690965	69.7\\
0.00894094359690965	69.8\\
0.00896871700455183	69.8\\
0.00896871700455183	69.9\\
0.0090051349822644	69.9\\
0.0090051349822644	70\\
0.0090355817277639	70\\
0.0090355817277639	70.1\\
0.00905667352985077	70.1\\
0.00905667352985077	70.2\\
0.0090731297166213	70.2\\
0.0090731297166213	70.3\\
0.00910194017794493	70.3\\
0.00910194017794493	70.4\\
0.00915129962136394	70.4\\
0.00915129962136394	70.5\\
0.00917729151056017	70.5\\
0.00917729151056017	70.6\\
0.00919959215679717	70.6\\
0.00919959215679717	70.7\\
0.0092221900761311	70.7\\
0.0092221900761311	70.8\\
0.00923453650273165	70.8\\
0.00923453650273165	70.9\\
0.0092651884085034	70.9\\
0.0092651884085034	71\\
0.00927302561972993	71\\
0.00927302561972993	71.1\\
0.00929902615013446	71.1\\
0.00929902615013446	71.2\\
0.0093241476687726	71.2\\
0.0093241476687726	71.3\\
0.00938111635712974	71.3\\
0.00938111635712974	71.4\\
0.00943221741486917	71.4\\
0.00943221741486917	71.5\\
0.00945380296008185	71.5\\
0.00945380296008185	71.6\\
0.00948073769324775	71.6\\
0.00948073769324775	71.7\\
0.00950497271392519	71.7\\
0.00950497271392519	71.8\\
0.0095247478154182	71.8\\
0.0095247478154182	71.9\\
0.0095535238144905	71.9\\
0.0095535238144905	72\\
0.00956548646297583	72\\
0.00956548646297583	72.1\\
0.00959280746108024	72.1\\
0.00959280746108024	72.2\\
0.00960398945692004	72.2\\
0.00960398945692004	72.3\\
0.00963457222184035	72.3\\
0.00963457222184035	72.4\\
0.00967207997482157	72.4\\
0.00967207997482157	72.5\\
0.00970282223716633	72.5\\
0.00970282223716633	72.6\\
0.00974730720616848	72.6\\
0.00974730720616848	72.7\\
0.00976895241095597	72.7\\
0.00976895241095597	72.8\\
0.00982241530710978	72.8\\
0.00982241530710978	72.9\\
0.00983805719702275	72.9\\
0.00983805719702275	73\\
0.00987630217140717	73\\
0.00987630217140717	73.1\\
0.00990660258267354	73.1\\
0.00990660258267354	73.2\\
0.00993545042059068	73.2\\
0.00993545042059068	73.3\\
0.00999293431841693	73.3\\
0.00999293431841693	73.4\\
0.0100037590630006	73.4\\
0.0100037590630006	73.5\\
0.0100305992819454	73.5\\
0.0100305992819454	73.6\\
0.0100574861294982	73.6\\
0.0100574861294982	73.7\\
0.0100832465732293	73.7\\
0.0100832465732293	73.8\\
0.0100969180565275	73.8\\
0.0100969180565275	73.9\\
0.0101328473180139	73.9\\
0.0101328473180139	74\\
0.0101747961221055	74\\
0.0101747961221055	74.1\\
0.0102108951679997	74.1\\
0.0102108951679997	74.2\\
0.0102563909563896	74.2\\
0.0102563909563896	74.3\\
0.010293820793824	74.3\\
0.010293820793824	74.4\\
0.0103145247044488	74.4\\
0.0103145247044488	74.5\\
0.0103383989599408	74.5\\
0.0103383989599408	74.6\\
0.0103997002218452	74.6\\
0.0103997002218452	74.7\\
0.0104185488182478	74.7\\
0.0104185488182478	74.8\\
0.0104400590127025	74.8\\
0.0104400590127025	74.9\\
0.0104694545691897	74.9\\
0.0104694545691897	75\\
0.0104902973250414	75\\
0.0104902973250414	75.1\\
0.0105300947201989	75.1\\
0.0105300947201989	75.2\\
0.0105656548672421	75.2\\
0.0105656548672421	75.3\\
0.0106122685165683	75.3\\
0.0106122685165683	75.4\\
0.0106223705302612	75.4\\
0.0106223705302612	75.5\\
0.0106610697797481	75.5\\
0.0106610697797481	75.6\\
0.0106774711544076	75.6\\
0.0106774711544076	75.7\\
0.0107067020039146	75.7\\
0.0107067020039146	75.8\\
0.0107418617614841	75.8\\
0.0107418617614841	75.9\\
0.0107569343352124	75.9\\
0.0107569343352124	76\\
0.0107971817927668	76\\
0.0107971817927668	76.1\\
0.0108250530027012	76.1\\
0.0108250530027012	76.2\\
0.010843521649454	76.2\\
0.010843521649454	76.3\\
0.0108899505139321	76.3\\
0.0108899505139321	76.4\\
0.0109366547011821	76.4\\
0.0109366547011821	76.5\\
0.0109566963625163	76.5\\
0.0109566963625163	76.6\\
0.0109879944444523	76.6\\
0.0109879944444523	76.7\\
0.0110139379933992	76.7\\
0.0110139379933992	76.8\\
0.0110617707053055	76.8\\
0.0110617707053055	76.9\\
0.0110979602455056	76.9\\
0.0110979602455056	77\\
0.0111177791971468	77\\
0.0111177791971468	77.1\\
0.011153299843447	77.1\\
0.011153299843447	77.2\\
0.0111756905547689	77.2\\
0.0111756905547689	77.3\\
0.0112122949004686	77.3\\
0.0112122949004686	77.4\\
0.0112588484854197	77.4\\
0.0112588484854197	77.5\\
0.0112775477607057	77.5\\
0.0112775477607057	77.6\\
0.0113132949596597	77.6\\
0.0113132949596597	77.7\\
0.0114260443163645	77.7\\
0.0114260443163645	77.8\\
0.0114346128481058	77.8\\
0.0114346128481058	77.9\\
0.0114641656624078	77.9\\
0.0114641656624078	78\\
0.0115246194286961	78\\
0.0115246194286961	78.1\\
0.0115508330589027	78.1\\
0.0115508330589027	78.2\\
0.0115741698805028	78.2\\
0.0115741698805028	78.3\\
0.0116012501323134	78.3\\
0.0116012501323134	78.4\\
0.0116245897228313	78.4\\
0.0116245897228313	78.5\\
0.0116552904568016	78.5\\
0.0116552904568016	78.6\\
0.0116982167815419	78.6\\
0.0116982167815419	78.7\\
0.0117229651512265	78.7\\
0.0117229651512265	78.8\\
0.0117616072665023	78.8\\
0.0117616072665023	78.9\\
0.0117969179110879	78.9\\
0.0117969179110879	79\\
0.0118442016340886	79\\
0.0118442016340886	79.1\\
0.0118698113545598	79.1\\
0.0118698113545598	79.2\\
0.011929607921283	79.2\\
0.011929607921283	79.3\\
0.0119941688192997	79.3\\
0.0119941688192997	79.4\\
0.012038179274829	79.4\\
0.012038179274829	79.5\\
0.012114354967079	79.5\\
0.012114354967079	79.6\\
0.0121490204822873	79.6\\
0.0121490204822873	79.7\\
0.0121960757723169	79.7\\
0.0121960757723169	79.8\\
0.012261108006732	79.8\\
0.012261108006732	79.9\\
0.0122735490949023	79.9\\
0.0122735490949023	80\\
0.0123209478967421	80\\
0.0123209478967421	80.1\\
0.0123741333690673	80.1\\
0.0123741333690673	80.2\\
0.0124095325963716	80.2\\
0.0124095325963716	80.3\\
0.0124394369127466	80.3\\
0.0124394369127466	80.4\\
0.0124876687647177	80.4\\
0.0124876687647177	80.5\\
0.0125441787769575	80.5\\
0.0125441787769575	80.6\\
0.0126055125368294	80.6\\
0.0126055125368294	80.7\\
0.0126538214576888	80.7\\
0.0126538214576888	80.8\\
0.0126708963622341	80.8\\
0.0126708963622341	80.9\\
0.0127246868368693	80.9\\
0.0127246868368693	81\\
0.0127836044959115	81\\
0.0127836044959115	81.1\\
0.0127989982780163	81.1\\
0.0127989982780163	81.2\\
0.0128341898150172	81.2\\
0.0128341898150172	81.3\\
0.0129176890092173	81.3\\
0.0129176890092173	81.4\\
0.012943116745093	81.4\\
0.012943116745093	81.5\\
0.0129795667266098	81.5\\
0.0129795667266098	81.6\\
0.0130293526762296	81.6\\
0.0130293526762296	81.7\\
0.0130881437016918	81.7\\
0.0130881437016918	81.8\\
0.0131598175239005	81.8\\
0.0131598175239005	81.9\\
0.0132001150246978	81.9\\
0.0132001150246978	82\\
0.0132586159577902	82\\
0.0132586159577902	82.1\\
0.0132915220521263	82.1\\
0.0132915220521263	82.2\\
0.0133540226817837	82.2\\
0.0133540226817837	82.3\\
0.0133907545634273	82.3\\
0.0133907545634273	82.4\\
0.0134413692587054	82.4\\
0.0134413692587054	82.5\\
0.0135032083963212	82.5\\
0.0135032083963212	82.6\\
0.0135734942583357	82.6\\
0.0135734942583357	82.7\\
0.0136564853670661	82.7\\
0.0136564853670661	82.8\\
0.0137104014141934	82.8\\
0.0137104014141934	82.9\\
0.0137599471392986	82.9\\
0.0137599471392986	83\\
0.0138088250293521	83\\
0.0138088250293521	83.1\\
0.0138816860080436	83.1\\
0.0138816860080436	83.2\\
0.0139835860785025	83.2\\
0.0139835860785025	83.3\\
0.0140354554197453	83.3\\
0.0140354554197453	83.4\\
0.0140697017315374	83.4\\
0.0140697017315374	83.5\\
0.0141586581506646	83.5\\
0.0141586581506646	83.6\\
0.0141966383571915	83.6\\
0.0141966383571915	83.7\\
0.0142296681874406	83.7\\
0.0142296681874406	83.8\\
0.0142683023965684	83.8\\
0.0142683023965684	83.9\\
0.0143431331509897	83.9\\
0.0143431331509897	84\\
0.0144176848654788	84\\
0.0144176848654788	84.1\\
0.014556698613051	84.1\\
0.014556698613051	84.2\\
0.0145756871573507	84.2\\
0.0145756871573507	84.3\\
0.014655257060153	84.3\\
0.014655257060153	84.4\\
0.014714790411671	84.4\\
0.014714790411671	84.5\\
0.0147681300203401	84.5\\
0.0147681300203401	84.6\\
0.0148519047122566	84.6\\
0.0148519047122566	84.7\\
0.0149012458873249	84.7\\
0.0149012458873249	84.8\\
0.0149552251920735	84.8\\
0.0149552251920735	84.9\\
0.01502423682112	84.9\\
0.01502423682112	85\\
0.0150669051713588	85\\
0.0150669051713588	85.1\\
0.0151368576903762	85.1\\
0.0151368576903762	85.2\\
0.0152079750667553	85.2\\
0.0152079750667553	85.3\\
0.0152780136511685	85.3\\
0.0152780136511685	85.4\\
0.0153583821777431	85.4\\
0.0153583821777431	85.5\\
0.0154023297601358	85.5\\
0.0154023297601358	85.6\\
0.0154681170859921	85.6\\
0.0154681170859921	85.7\\
0.0156022740661034	85.7\\
0.0156022740661034	85.8\\
0.015622529170727	85.8\\
0.015622529170727	85.9\\
0.0157446186547796	85.9\\
0.0157446186547796	86\\
0.0157910290060916	86\\
0.0157910290060916	86.1\\
0.0158273699125554	86.1\\
0.0158273699125554	86.2\\
0.0159014836760536	86.2\\
0.0159014836760536	86.3\\
0.0159956708400225	86.3\\
0.0159956708400225	86.4\\
0.0160792197707797	86.4\\
0.0160792197707797	86.5\\
0.0161244110269748	86.5\\
0.0161244110269748	86.6\\
0.0162455083244164	86.6\\
0.0162455083244164	86.7\\
0.0162999755550895	86.7\\
0.0162999755550895	86.8\\
0.0163876948008855	86.8\\
0.0163876948008855	86.9\\
0.0164558194679343	86.9\\
0.0164558194679343	87\\
0.0164813925448062	87\\
0.0164813925448062	87.1\\
0.0165609453029572	87.1\\
0.0165609453029572	87.2\\
0.016610622034271	87.2\\
0.016610622034271	87.3\\
0.0166994985680389	87.3\\
0.0166994985680389	87.4\\
0.0167415108411264	87.4\\
0.0167415108411264	87.5\\
0.0167779964389972	87.5\\
0.0167779964389972	87.6\\
0.0168521282965737	87.6\\
0.0168521282965737	87.7\\
0.0168707903501068	87.7\\
0.0168707903501068	87.8\\
0.0169471033611451	87.8\\
0.0169471033611451	87.9\\
0.016992180729101	87.9\\
0.016992180729101	88\\
0.0170776819553924	88\\
0.0170776819553924	88.1\\
0.017096477527635	88.1\\
0.017096477527635	88.2\\
0.0171585717627463	88.2\\
0.0171585717627463	88.3\\
0.0171876822136249	88.3\\
0.0171876822136249	88.4\\
0.0172469578554477	88.4\\
0.0172469578554477	88.5\\
0.0173703188045353	88.5\\
0.0173703188045353	88.6\\
0.0175054753911419	88.6\\
0.0175054753911419	88.7\\
0.017570115208035	88.7\\
0.017570115208035	88.8\\
0.0177310401747517	88.8\\
0.0177310401747517	88.9\\
0.0178089249478749	88.9\\
0.0178089249478749	89\\
0.0179086889976312	89\\
0.0179086889976312	89.1\\
0.0179807664606899	89.1\\
0.0179807664606899	89.2\\
0.0181257185621216	89.2\\
0.0181257185621216	89.3\\
0.0182669048293341	89.3\\
0.0182669048293341	89.4\\
0.0183437215960809	89.4\\
0.0183437215960809	89.5\\
0.0184706431519498	89.5\\
0.0184706431519498	89.6\\
0.0185493319498171	89.6\\
0.0185493319498171	89.7\\
0.0186119165098526	89.7\\
0.0186119165098526	89.8\\
0.0186600696028867	89.8\\
0.0186600696028867	89.9\\
0.0187359566582879	89.9\\
0.0187359566582879	90\\
0.0188836346539318	90\\
0.0188836346539318	90.1\\
0.0191054033916783	90.1\\
0.0191054033916783	90.2\\
0.0191906942047053	90.2\\
0.0191906942047053	90.3\\
0.0192909109412172	90.3\\
0.0192909109412172	90.4\\
0.0193377245976725	90.4\\
0.0193377245976725	90.5\\
0.0194413930072279	90.5\\
0.0194413930072279	90.6\\
0.0195182772802319	90.6\\
0.0195182772802319	90.7\\
0.0196281563924989	90.7\\
0.0196281563924989	90.8\\
0.0199662753811923	90.8\\
0.0199662753811923	90.9\\
0.0201424351001948	90.9\\
0.0201424351001948	91\\
0.0201991319396965	91\\
0.0201991319396965	91.1\\
0.0203289476035294	91.1\\
0.0203289476035294	91.2\\
0.0204711992128605	91.2\\
0.0204711992128605	91.3\\
0.0206812707011576	91.3\\
0.0206812707011576	91.4\\
0.0208974025628383	91.4\\
0.0208974025628383	91.5\\
0.021017297697521	91.5\\
0.021017297697521	91.6\\
0.0211231209174743	91.6\\
0.0211231209174743	91.7\\
0.0212923960336466	91.7\\
0.0212923960336466	91.8\\
0.0214938390222409	91.8\\
0.0214938390222409	91.9\\
0.0217529989850365	91.9\\
0.0217529989850365	92\\
0.0218545673526442	92\\
0.0218545673526442	92.1\\
0.0220084905825578	92.1\\
0.0220084905825578	92.2\\
0.02209217416704	92.2\\
0.02209217416704	92.3\\
0.0221680742856386	92.3\\
0.0221680742856386	92.4\\
0.0222875819998881	92.4\\
0.0222875819998881	92.5\\
0.0225102499457285	92.5\\
0.0225102499457285	92.6\\
0.0227525079759934	92.6\\
0.0227525079759934	92.7\\
0.0230477154309861	92.7\\
0.0230477154309861	92.8\\
0.0232954367210747	92.8\\
0.0232954367210747	92.9\\
0.0234753115145744	92.9\\
0.0234753115145744	93\\
0.0237105930663083	93\\
0.0237105930663083	93.1\\
0.0237759632718958	93.1\\
0.0237759632718958	93.2\\
0.0239120218552385	93.2\\
0.0239120218552385	93.3\\
0.024065609730846	93.3\\
0.024065609730846	93.4\\
0.0240812963010283	93.4\\
0.0240812963010283	93.5\\
0.0242326132850403	93.5\\
0.0242326132850403	93.6\\
0.0242909846108133	93.6\\
0.0242909846108133	93.7\\
0.0244052430873878	93.7\\
0.0244052430873878	93.8\\
0.024544238827097	93.8\\
0.024544238827097	93.9\\
0.0249611375459388	93.9\\
0.0249611375459388	94\\
0.025213697780442	94\\
0.025213697780442	94.1\\
0.0253895476470214	94.1\\
0.0253895476470214	94.2\\
0.0257009888917748	94.2\\
0.0257009888917748	94.3\\
0.0260370310916789	94.3\\
0.0260370310916789	94.4\\
0.0262748544624567	94.4\\
0.0262748544624567	94.5\\
0.0264668367269426	94.5\\
0.0264668367269426	94.6\\
0.0266420479222884	94.6\\
0.0266420479222884	94.7\\
0.0267966591484326	94.7\\
0.0267966591484326	94.8\\
0.0269720571088725	94.8\\
0.0269720571088725	94.9\\
0.0273167428249448	94.9\\
0.0273167428249448	95\\
0.0275181418326352	95\\
0.0275181418326352	95.1\\
0.0275958411026824	95.1\\
0.0275958411026824	95.2\\
0.0278920919587691	95.2\\
0.0278920919587691	95.3\\
0.0280826980891505	95.3\\
0.0280826980891505	95.4\\
0.0283058942756508	95.4\\
0.0283058942756508	95.5\\
0.0287659610661472	95.5\\
0.0287659610661472	95.6\\
0.0290332188962466	95.6\\
0.0290332188962466	95.7\\
0.0297742070566217	95.7\\
0.0297742070566217	95.8\\
0.0299749731013765	95.8\\
0.0299749731013765	95.9\\
0.0301530996168258	95.9\\
0.0301530996168258	96\\
0.0305533988214737	96\\
0.0305533988214737	96.1\\
0.0309309408314814	96.1\\
0.0309309408314814	96.2\\
0.0316982525765517	96.2\\
0.0316982525765517	96.3\\
0.0320485966654308	96.3\\
0.0320485966654308	96.4\\
0.0327645965919904	96.4\\
0.0327645965919904	96.5\\
0.0330455120795196	96.5\\
0.0330455120795196	96.6\\
0.0333284779915762	96.6\\
0.0333284779915762	96.7\\
0.0334816222942185	96.7\\
0.0334816222942185	96.8\\
0.0342220939879201	96.8\\
0.0342220939879201	96.9\\
0.0346455052161243	96.9\\
0.0346455052161243	97\\
0.0356026244658975	97\\
0.0356026244658975	97.1\\
0.0359158316775788	97.1\\
0.0359158316775788	97.2\\
0.0361549157229213	97.2\\
0.0361549157229213	97.3\\
0.036787310377866	97.3\\
0.036787310377866	97.4\\
0.038405464946946	97.4\\
0.038405464946946	97.5\\
0.0392729184005373	97.5\\
0.0392729184005373	97.6\\
0.0398879593717394	97.6\\
0.0398879593717394	97.7\\
0.0406653199956036	97.7\\
0.0406653199956036	97.8\\
0.0408940921651106	97.8\\
0.0408940921651106	97.9\\
0.0415672229170367	97.9\\
0.0415672229170367	98\\
0.0429291669501702	98\\
0.0429291669501702	98.1\\
0.043653617212375	98.1\\
0.043653617212375	98.2\\
0.0441318265642549	98.2\\
0.0441318265642549	98.3\\
0.0457697953832619	98.3\\
0.0457697953832619	98.4\\
0.047491641445116	98.4\\
0.047491641445116	98.5\\
0.0482878284158365	98.5\\
0.0482878284158365	98.6\\
0.0497455131557905	98.6\\
0.0497455131557905	98.7\\
0.0510333837027061	98.7\\
0.0510333837027061	98.8\\
0.0527494696483699	98.8\\
0.0527494696483699	98.9\\
0.0548259077581023	98.9\\
0.0548259077581023	99\\
0.056662866624668	99\\
0.056662866624668	99.1\\
0.0602613541381297	99.1\\
0.0602613541381297	99.2\\
0.0630896671422875	99.2\\
0.0630896671422875	99.3\\
0.0685250214518437	99.3\\
0.0685250214518437	99.4\\
0.0699009360043542	99.4\\
0.0699009360043542	99.5\\
0.073733986653415	99.5\\
0.073733986653415	99.6\\
0.0759859672694283	99.6\\
0.0759859672694283	99.7\\
0.0830495365272672	99.7\\
0.0830495365272672	99.8\\
0.0898525757686935	99.8\\
0.0898525757686935	99.9\\
0.106473925770227	99.9\\
0.106473925770227	100\\
inf	100\\
};
\addlegendentry{SEQA}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00125	17.6565250880282\\
0.0025	17.7005391725352\\
0.00375	18.0155149647887\\
0.005	18.8242737676056\\
0.00625	20.7595180457746\\
0.0075	24.0289392605634\\
0.00875	28.6352882922535\\
0.01	33.8096941021127\\
0.01125	38.7447733274648\\
0.0125	42.8298305457746\\
0.01375	46.3523327464789\\
0.015	48.9904269366197\\
0.01625	51.331426056338\\
0.0175	53.5252530809859\\
0.01875	55.717704665493\\
0.02	57.9225352112676\\
0.02125	60.2401518485916\\
0.0225	62.3211927816901\\
0.02375	64.2234264964789\\
0.025	65.8808318661972\\
0.02625	67.4900968309859\\
0.0275	68.8531580105634\\
0.02875	70.152948943662\\
0.03	71.3495818661972\\
0.03125	72.4884463028169\\
0.0325	73.4608824823944\\
0.03375	74.431943221831\\
0.035	75.2860915492958\\
0.03625	76.0797205105634\\
0.0375	76.8664722711268\\
0.03875	77.6078345070423\\
0.04	78.2790492957746\\
0.04125	78.8498569542254\\
0.0425	79.4289172535211\\
0.04375	79.9433318661972\\
0.045	80.432988556338\\
0.04625	80.895136443662\\
0.0475	81.3063930457746\\
0.04875	81.7410321302817\\
0.05	82.1055237676056\\
0.05125	82.4878961267606\\
0.0525	82.8386333626761\\
0.05375	83.1302266725352\\
0.055	83.4589568661972\\
0.05625	83.745048415493\\
0.0575	84.0160101232394\\
0.05875	84.3144806338028\\
0.06	84.6129511443662\\
0.06125	84.8825374119718\\
0.0625	85.1521236795775\\
0.06375	85.395576584507\\
0.065	85.6197733274648\\
0.06625	85.8384683098592\\
0.0675	86.0612896126761\\
0.06875	86.2731073943662\\
0.07	86.4629181338028\\
0.07125	86.6513534330986\\
0.0725	86.8136553697183\\
0.07375	87.0034661091549\\
0.075	87.1740206866197\\
0.07625	87.3514524647887\\
0.0775	87.5247579225352\\
0.07875	87.7049405809859\\
0.08	87.8424845950704\\
0.08125	88.0185409330986\\
0.0825	88.1670884683099\\
0.08375	88.343144806338\\
0.085	88.5315801056338\\
0.08625	88.7021346830986\\
0.0875	88.8713138204225\\
0.08875	89.0294894366197\\
0.09	89.1642825704225\\
0.09125	89.3087037852113\\
0.0925	89.4613776408451\\
0.09375	89.5989216549296\\
0.095	89.74609375\\
0.09625	89.9180237676056\\
0.0975	90.0899537852113\\
0.09875	90.2426276408451\\
0.1	90.385673415493\\
0.10125	90.5562279929577\\
0.1025	90.6923965669014\\
0.10375	90.8271897007042\\
0.105	90.953730193662\\
0.10625	91.0665162852113\\
0.1075	91.175176056338\\
0.10875	91.2975902288732\\
0.11	91.4186289612676\\
0.11125	91.5176606514084\\
0.1125	91.645576584507\\
0.11375	91.7721170774648\\
0.115	91.8821522887324\\
0.11625	91.9756822183099\\
0.1175	92.0884683098592\\
0.11875	92.1751210387324\\
0.12	92.2796544894366\\
0.12125	92.3786861795775\\
0.1225	92.4859705105634\\
0.12375	92.5643705985916\\
0.125	92.6702794894366\\
0.12625	92.7734375\\
0.1275	92.8669674295775\\
0.12875	92.9728763204225\\
0.13	93.048525528169\\
0.13125	93.1296764964789\\
0.1325	93.2190801056338\\
0.13375	93.2947293133803\\
0.135	93.3868838028169\\
0.13625	93.4487786091549\\
0.1375	93.5271786971831\\
0.13875	93.6055787852113\\
0.14	93.6688490316901\\
0.14125	93.7211157570423\\
0.1425	93.8008912852113\\
0.14375	93.8765404929577\\
0.145	93.927431778169\\
0.14625	93.9934529049296\\
0.1475	94.0402178697183\\
0.14875	94.1103653169014\\
0.15	94.1805127640845\\
0.15125	94.2492847711268\\
0.1525	94.3263094190141\\
0.15375	94.3785761443662\\
0.155	94.4500990316901\\
0.15625	94.5367517605634\\
0.1575	94.6013974471831\\
0.15875	94.6674185739437\\
0.16	94.7265625\\
0.16125	94.788457306338\\
0.1625	94.8627310739437\\
0.16375	94.9273767605634\\
0.165	95.001650528169\\
0.16625	95.0704225352113\\
0.1675	95.1364436619718\\
0.16875	95.1887103873239\\
0.17	95.250605193662\\
0.17125	95.3125\\
0.1725	95.3771456866197\\
0.17375	95.4335387323944\\
0.175	95.4913072183099\\
0.17625	95.5449493838028\\
0.1775	95.6040933098592\\
0.17875	95.6604863556338\\
0.18	95.7155039612676\\
0.18125	95.7608934859155\\
0.1825	95.8131602112676\\
0.18375	95.8654269366197\\
0.185	95.9094410211268\\
0.18625	95.9644586267606\\
0.1875	96.0236025528169\\
0.18875	96.0868727992958\\
0.19	96.1391395246479\\
0.19125	96.1680237676056\\
0.1925	96.209286971831\\
0.19375	96.2656800176056\\
0.195	96.3124449823944\\
0.19625	96.3605853873239\\
0.1975	96.4156029929577\\
0.19875	96.4678697183099\\
0.2	96.5105083626761\\
0.20125	96.5682768485916\\
0.2025	96.6040382922535\\
0.20375	96.6466769366197\\
0.205	96.6934419014084\\
0.20625	96.7374559859155\\
0.2075	96.7814700704225\\
0.20875	96.8296104753521\\
0.21	96.8708736795775\\
0.21125	96.9258912852113\\
0.2125	96.9754071302817\\
0.21375	97.0111685739437\\
0.215	97.0579335387324\\
0.21625	97.0923195422535\\
0.2175	97.123954665493\\
0.21875	97.1693441901408\\
0.22	97.2078565140845\\
0.22125	97.2436179577465\\
0.2225	97.2766285211268\\
0.22375	97.3233934859155\\
0.225	97.3605303697183\\
0.22625	97.4045444542254\\
0.2275	97.4444322183099\\
0.22875	97.4856954225352\\
0.23	97.5352112676056\\
0.23125	97.5709727112676\\
0.2325	97.602607834507\\
0.23375	97.6342429577465\\
0.235	97.6617517605634\\
0.23625	97.6878851232394\\
0.2375	97.7208956866197\\
0.23875	97.7497799295775\\
0.24	97.7869168133803\\
0.24125	97.8144256161972\\
0.2425	97.8488116197183\\
0.24375	97.8845730633803\\
0.245	97.9162081866197\\
0.24625	97.9395906690141\\
0.2475	97.9739766725352\\
0.24875	98.0124889964789\\
};
\addlegendentry{RSWD}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	69.5\\
0.000119518464572951	69.5\\
0.000119518464572951	69.6\\
0.000122147336806852	69.6\\
0.000122147336806852	69.7\\
0.000148541554026251	69.7\\
0.000148541554026251	69.8\\
0.000169841127177345	69.8\\
0.000169841127177345	69.9\\
0.000181460605227783	69.9\\
0.000181460605227783	70\\
0.000192487931942338	70\\
0.000192487931942338	70.1\\
0.000195047627585526	70.1\\
0.000195047627585526	70.2\\
0.000201870934121285	70.2\\
0.000201870934121285	70.3\\
0.000209980003516917	70.3\\
0.000209980003516917	70.4\\
0.00021778841034557	70.4\\
0.00021778841034557	70.5\\
0.000230865883344334	70.5\\
0.000230865883344334	70.6\\
0.000235572804767344	70.6\\
0.000235572804767344	70.7\\
0.000243501499792255	70.7\\
0.000243501499792255	70.8\\
0.000245402924114702	70.8\\
0.000245402924114702	70.9\\
0.000249011826984176	70.9\\
0.000249011826984176	71\\
0.000251327171343231	71\\
0.000251327171343231	71.1\\
0.000253636197138237	71.1\\
0.000253636197138237	71.2\\
0.000256169918129533	71.2\\
0.000256169918129533	71.3\\
0.00027343718781164	71.3\\
0.00027343718781164	71.4\\
0.000276051104772159	71.4\\
0.000276051104772159	71.5\\
0.000285432199753979	71.5\\
0.000285432199753979	71.6\\
0.000294231792236244	71.6\\
0.000294231792236244	71.7\\
0.000294327755229471	71.7\\
0.000294327755229471	71.8\\
0.000301703638250583	71.8\\
0.000301703638250583	71.9\\
0.000301781362480295	71.9\\
0.000301781362480295	72\\
0.000309013274341849	72\\
0.000309013274341849	72.1\\
0.000309559118850767	72.1\\
0.000309559118850767	72.2\\
0.000316182194494759	72.2\\
0.000316182194494759	72.3\\
0.000319634636769293	72.3\\
0.000319634636769293	72.4\\
0.000320070156949689	72.4\\
0.000320070156949689	72.5\\
0.000323541082081996	72.5\\
0.000323541082081996	72.6\\
0.000328789739439142	72.6\\
0.000328789739439142	72.7\\
0.000331169637201351	72.7\\
0.000331169637201351	72.8\\
0.000335193232956248	72.8\\
0.000335193232956248	72.9\\
0.000335869508994359	72.9\\
0.000335869508994359	73\\
0.000342573275360012	73\\
0.000342573275360012	73.1\\
0.000342892765537779	73.1\\
0.000342892765537779	73.2\\
0.000342976089257423	73.2\\
0.000342976089257423	73.3\\
0.000343902906014476	73.3\\
0.000343902906014476	73.4\\
0.000345756516216918	73.4\\
0.000345756516216918	73.5\\
0.000350248308464778	73.5\\
0.000350248308464778	73.6\\
0.00035519773492026	73.6\\
0.00035519773492026	73.7\\
0.000355937011322473	73.7\\
0.000355937011322473	73.8\\
0.000359722956781272	73.8\\
0.000359722956781272	73.9\\
0.000368750789917657	73.9\\
0.000368750789917657	74\\
0.000369322132054913	74\\
0.000369322132054913	74.1\\
0.000371846826427243	74.1\\
0.000371846826427243	74.2\\
0.000371971249487094	74.2\\
0.000371971249487094	74.3\\
0.000379706433745285	74.3\\
0.000379706433745285	74.4\\
0.000386174657230993	74.4\\
0.000386174657230993	74.5\\
0.000389940982791533	74.5\\
0.000389940982791533	74.6\\
0.000390652921949877	74.6\\
0.000390652921949877	74.7\\
0.000395353329243627	74.7\\
0.000395353329243627	74.8\\
0.000398633437542291	74.8\\
0.000398633437542291	74.9\\
0.000402248149505962	74.9\\
0.000402248149505962	75\\
0.000415478441505947	75\\
0.000415478441505947	75.1\\
0.000416273132066581	75.1\\
0.000416273132066581	75.2\\
0.00041994878607113	75.2\\
0.00041994878607113	75.3\\
0.000421196553229234	75.3\\
0.000421196553229234	75.4\\
0.000421763965224814	75.4\\
0.000421763965224814	75.5\\
0.000445256756754797	75.5\\
0.000445256756754797	75.6\\
0.000447477053156361	75.6\\
0.000447477053156361	75.7\\
0.000454588860419058	75.7\\
0.000454588860419058	75.8\\
0.000461248683686803	75.8\\
0.000461248683686803	75.9\\
0.000461797011552834	75.9\\
0.000461797011552834	76\\
0.000465988314659151	76\\
0.000465988314659151	76.1\\
0.000470790482501111	76.1\\
0.000470790482501111	76.2\\
0.000471384415595943	76.2\\
0.000471384415595943	76.3\\
0.000471660419686321	76.3\\
0.000471660419686321	76.4\\
0.000480668662905856	76.4\\
0.000480668662905856	76.5\\
0.000484679710002035	76.5\\
0.000484679710002035	76.6\\
0.000495702657524512	76.6\\
0.000495702657524512	76.7\\
0.000505654125786407	76.7\\
0.000505654125786407	76.8\\
0.00050618143680106	76.8\\
0.00050618143680106	76.9\\
0.000506764229393255	76.9\\
0.000506764229393255	77\\
0.000508217123600014	77\\
0.000508217123600014	77.1\\
0.000526610865600483	77.1\\
0.000526610865600483	77.2\\
0.000527936251069984	77.2\\
0.000527936251069984	77.3\\
0.000531314547181254	77.3\\
0.000531314547181254	77.4\\
0.000533322788415267	77.4\\
0.000533322788415267	77.5\\
0.000550850270771648	77.5\\
0.000550850270771648	77.6\\
0.000552253313115079	77.6\\
0.000552253313115079	77.7\\
0.000552304181086918	77.7\\
0.000552304181086918	77.8\\
0.000558424879336248	77.8\\
0.000558424879336248	77.9\\
0.000564615079138127	77.9\\
0.000564615079138127	78\\
0.000571123889030157	78\\
0.000571123889030157	78.1\\
0.000574474062728488	78.1\\
0.000574474062728488	78.2\\
0.000583350768911653	78.2\\
0.000583350768911653	78.3\\
0.000584046125979004	78.3\\
0.000584046125979004	78.4\\
0.000588692575527242	78.4\\
0.000588692575527242	78.5\\
0.000594891679691909	78.5\\
0.000594891679691909	78.6\\
0.00059714696270665	78.6\\
0.00059714696270665	78.7\\
0.000598544885155465	78.7\\
0.000598544885155465	78.8\\
0.000598595858987468	78.8\\
0.000598595858987468	78.9\\
0.000606377238989878	78.9\\
0.000606377238989878	79\\
0.000617325096911714	79\\
0.000617325096911714	79.1\\
0.000626725476794439	79.1\\
0.000626725476794439	79.2\\
0.000627601349199007	79.2\\
0.000627601349199007	79.3\\
0.000639383016289209	79.3\\
0.000639383016289209	79.4\\
0.000642834160298329	79.4\\
0.000642834160298329	79.5\\
0.000645172247533652	79.5\\
0.000645172247533652	79.6\\
0.000651601277250028	79.6\\
0.000651601277250028	79.7\\
0.000664492048723881	79.7\\
0.000664492048723881	79.8\\
0.000674028872706618	79.8\\
0.000674028872706618	79.9\\
0.000680911031030223	79.9\\
0.000680911031030223	80\\
0.000681526231245503	80\\
0.000681526231245503	80.1\\
0.000696423342447883	80.1\\
0.000696423342447883	80.2\\
0.000707462608052946	80.2\\
0.000707462608052946	80.3\\
0.000707786069694929	80.3\\
0.000707786069694929	80.4\\
0.000715800230530092	80.4\\
0.000715800230530092	80.5\\
0.000719286073216855	80.5\\
0.000719286073216855	80.6\\
0.000725080306444766	80.6\\
0.000725080306444766	80.7\\
0.000737939432032168	80.7\\
0.000737939432032168	80.8\\
0.000739480882021993	80.8\\
0.000739480882021993	80.9\\
0.000746758547619664	80.9\\
0.000746758547619664	81\\
0.000750110993594982	81\\
0.000750110993594982	81.1\\
0.000753231928069186	81.1\\
0.000753231928069186	81.2\\
0.000758373746054591	81.2\\
0.000758373746054591	81.3\\
0.000761200251421832	81.3\\
0.000761200251421832	81.4\\
0.000773796027753831	81.4\\
0.000773796027753831	81.5\\
0.000777786163174265	81.5\\
0.000777786163174265	81.6\\
0.000780049823763953	81.6\\
0.000780049823763953	81.7\\
0.000784317671406063	81.7\\
0.000784317671406063	81.8\\
0.000787457023430259	81.8\\
0.000787457023430259	81.9\\
0.000791570377470323	81.9\\
0.000791570377470323	82\\
0.000805147671295756	82\\
0.000805147671295756	82.1\\
0.00080631510792522	82.1\\
0.00080631510792522	82.2\\
0.000941724402485237	82.2\\
0.000941724402485237	82.3\\
0.0010602214555025	82.3\\
0.0010602214555025	82.4\\
0.00110778823811944	82.4\\
0.00110778823811944	82.5\\
0.00114172861019421	82.5\\
0.00114172861019421	82.6\\
0.00121794144093078	82.6\\
0.00121794144093078	82.7\\
0.00124587361472097	82.7\\
0.00124587361472097	82.8\\
0.00127641595524823	82.8\\
0.00127641595524823	82.9\\
0.00128135530516098	82.9\\
0.00128135530516098	83\\
0.00130685672558613	83\\
0.00130685672558613	83.1\\
0.00132284853715102	83.1\\
0.00132284853715102	83.2\\
0.00134234382307728	83.2\\
0.00134234382307728	83.3\\
0.00135342387180721	83.3\\
0.00135342387180721	83.4\\
0.00137607963789524	83.4\\
0.00137607963789524	83.5\\
0.00138428512691116	83.5\\
0.00138428512691116	83.6\\
0.00139489194162478	83.6\\
0.00139489194162478	83.7\\
0.0014012507952324	83.7\\
0.0014012507952324	83.8\\
0.00141051779355888	83.8\\
0.00141051779355888	83.9\\
0.00143876980771717	83.9\\
0.00143876980771717	84\\
0.00145442246140086	84\\
0.00145442246140086	84.1\\
0.00146119677315305	84.1\\
0.00146119677315305	84.2\\
0.00147907872275704	84.2\\
0.00147907872275704	84.3\\
0.0015024233170957	84.3\\
0.0015024233170957	84.4\\
0.00153611321621371	84.4\\
0.00153611321621371	84.5\\
0.00155209851108983	84.5\\
0.00155209851108983	84.6\\
0.00155487904540795	84.6\\
0.00155487904540795	84.7\\
0.00156775876016714	84.7\\
0.00156775876016714	84.8\\
0.00158858379800269	84.8\\
0.00158858379800269	84.9\\
0.00171206899920337	84.9\\
0.00171206899920337	85\\
0.00172035083036009	85\\
0.00172035083036009	85.1\\
0.00173141867326162	85.1\\
0.00173141867326162	85.2\\
0.0018071207089106	85.2\\
0.0018071207089106	85.3\\
0.00187445303614739	85.3\\
0.00187445303614739	85.4\\
0.00189239064885963	85.4\\
0.00189239064885963	85.5\\
0.00193300839442875	85.5\\
0.00193300839442875	85.6\\
0.00195559100850399	85.6\\
0.00195559100850399	85.7\\
0.00197764267120573	85.7\\
0.00197764267120573	85.8\\
0.00200319330895316	85.8\\
0.00200319330895316	85.9\\
0.00210829313002197	85.9\\
0.00210829313002197	86\\
0.00220666278193345	86\\
0.00220666278193345	86.1\\
0.00224949002916506	86.1\\
0.00224949002916506	86.2\\
0.00228659594357745	86.2\\
0.00228659594357745	86.3\\
0.002319807289865	86.3\\
0.002319807289865	86.4\\
0.00234402789726792	86.4\\
0.00234402789726792	86.5\\
0.00235916363790926	86.5\\
0.00235916363790926	86.6\\
0.00241258949335232	86.6\\
0.00241258949335232	86.7\\
0.00246334994233959	86.7\\
0.00246334994233959	86.8\\
0.002497258470812	86.8\\
0.002497258470812	86.9\\
0.00259533848637003	86.9\\
0.00259533848637003	87\\
0.0027423214576059	87\\
0.0027423214576059	87.1\\
0.00282987672872462	87.1\\
0.00282987672872462	87.2\\
0.00291695897505483	87.2\\
0.00291695897505483	87.3\\
0.00298252366852468	87.3\\
0.00298252366852468	87.4\\
0.0030108279920039	87.4\\
0.0030108279920039	87.5\\
0.00308633552660005	87.5\\
0.00308633552660005	87.6\\
0.003258610732003	87.6\\
0.003258610732003	87.7\\
0.00331997074990577	87.7\\
0.00331997074990577	87.8\\
0.00339263710153515	87.8\\
0.00339263710153515	87.9\\
0.00345348064873838	87.9\\
0.00345348064873838	88\\
0.00351663146020788	88\\
0.00351663146020788	88.1\\
0.00357859902402858	88.1\\
0.00357859902402858	88.2\\
0.00366942955047091	88.2\\
0.00366942955047091	88.3\\
0.00377411901867811	88.3\\
0.00377411901867811	88.4\\
0.0038101093300651	88.4\\
0.0038101093300651	88.5\\
0.00384559300191156	88.5\\
0.00384559300191156	88.6\\
0.00392176905655375	88.6\\
0.00392176905655375	88.7\\
0.00399343983404365	88.7\\
0.00399343983404365	88.8\\
0.00406929019539664	88.8\\
0.00406929019539664	88.9\\
0.00409705544512418	88.9\\
0.00409705544512418	89\\
0.00414774759543801	89\\
0.00414774759543801	89.1\\
0.00422629416210289	89.1\\
0.00422629416210289	89.2\\
0.00426653179016126	89.2\\
0.00426653179016126	89.3\\
0.00431567694966139	89.3\\
0.00431567694966139	89.4\\
0.0043709007132438	89.4\\
0.0043709007132438	89.5\\
0.00441679579209022	89.5\\
0.00441679579209022	89.6\\
0.00455905583610576	89.6\\
0.00455905583610576	89.7\\
0.00475078822641109	89.7\\
0.00475078822641109	89.8\\
0.00487878067930595	89.8\\
0.00487878067930595	89.9\\
0.00494138334873521	89.9\\
0.00494138334873521	90\\
0.0050551250293479	90\\
0.0050551250293479	90.1\\
0.00515020985591013	90.1\\
0.00515020985591013	90.2\\
0.00519859814124315	90.2\\
0.00519859814124315	90.3\\
0.00530728527334987	90.3\\
0.00530728527334987	90.4\\
0.0053870313093778	90.4\\
0.0053870313093778	90.5\\
0.00546691210354397	90.5\\
0.00546691210354397	90.6\\
0.00561814111866546	90.6\\
0.00561814111866546	90.7\\
0.00567562203648806	90.7\\
0.00567562203648806	90.8\\
0.00583691872870805	90.8\\
0.00583691872870805	90.9\\
0.00591054920397583	90.9\\
0.00591054920397583	91\\
0.0059881249744586	91\\
0.0059881249744586	91.1\\
0.0062782843453048	91.1\\
0.0062782843453048	91.2\\
0.0063650450108423	91.2\\
0.0063650450108423	91.3\\
0.00645772865693047	91.3\\
0.00645772865693047	91.4\\
0.00665197822614491	91.4\\
0.00665197822614491	91.5\\
0.00684324068951971	91.5\\
0.00684324068951971	91.6\\
0.00694572770604733	91.6\\
0.00694572770604733	91.7\\
0.00706851481861473	91.7\\
0.00706851481861473	91.8\\
0.00730258262470215	91.8\\
0.00730258262470215	91.9\\
0.00756824552569484	91.9\\
0.00756824552569484	92\\
0.00786878322494602	92\\
0.00786878322494602	92.1\\
0.00803268156815504	92.1\\
0.00803268156815504	92.2\\
0.00819337240928789	92.2\\
0.00819337240928789	92.3\\
0.00837505613802536	92.3\\
0.00837505613802536	92.4\\
0.0085308275944277	92.4\\
0.0085308275944277	92.5\\
0.00864646261740832	92.5\\
0.00864646261740832	92.6\\
0.00880268234000849	92.6\\
0.00880268234000849	92.7\\
0.00886463904547464	92.7\\
0.00886463904547464	92.8\\
0.00906693735659333	92.8\\
0.00906693735659333	92.9\\
0.00919392346418953	92.9\\
0.00919392346418953	93\\
0.00935363123841542	93\\
0.00935363123841542	93.1\\
0.0095335823119246	93.1\\
0.0095335823119246	93.2\\
0.00968624708281003	93.2\\
0.00968624708281003	93.3\\
0.00990735549964847	93.3\\
0.00990735549964847	93.4\\
0.0100350090697273	93.4\\
0.0100350090697273	93.5\\
0.0103925479013474	93.5\\
0.0103925479013474	93.6\\
0.0105094652563615	93.6\\
0.0105094652563615	93.7\\
0.0106247666450935	93.7\\
0.0106247666450935	93.8\\
0.010895688087604	93.8\\
0.010895688087604	93.9\\
0.0111443212389737	93.9\\
0.0111443212389737	94\\
0.0113310580297028	94\\
0.0113310580297028	94.1\\
0.0115078236844348	94.1\\
0.0115078236844348	94.2\\
0.0117156713862344	94.2\\
0.0117156713862344	94.3\\
0.012013201151929	94.3\\
0.012013201151929	94.4\\
0.0122944549684145	94.4\\
0.0122944549684145	94.5\\
0.0125748690146913	94.5\\
0.0125748690146913	94.6\\
0.0128661206514536	94.6\\
0.0128661206514536	94.7\\
0.0130671538103862	94.7\\
0.0130671538103862	94.8\\
0.0133347779312514	94.8\\
0.0133347779312514	94.9\\
0.0135536985615743	94.9\\
0.0135536985615743	95\\
0.0138129456628149	95\\
0.0138129456628149	95.1\\
0.0141050490562694	95.1\\
0.0141050490562694	95.2\\
0.0143959846901157	95.2\\
0.0143959846901157	95.3\\
0.0146123358242305	95.3\\
0.0146123358242305	95.4\\
0.0148152562174739	95.4\\
0.0148152562174739	95.5\\
0.015102115068537	95.5\\
0.015102115068537	95.6\\
0.015441912556484	95.6\\
0.015441912556484	95.7\\
0.0158145030923417	95.7\\
0.0158145030923417	95.8\\
0.0161285892061517	95.8\\
0.0161285892061517	95.9\\
0.016343837837712	95.9\\
0.016343837837712	96\\
0.016616887046021	96\\
0.016616887046021	96.1\\
0.0169835009306832	96.1\\
0.0169835009306832	96.2\\
0.0173753017224309	96.2\\
0.0173753017224309	96.3\\
0.0176593038820241	96.3\\
0.0176593038820241	96.4\\
0.0181110113222174	96.4\\
0.0181110113222174	96.5\\
0.0184324395070394	96.5\\
0.0184324395070394	96.6\\
0.018911109531367	96.6\\
0.018911109531367	96.7\\
0.0192546060325175	96.7\\
0.0192546060325175	96.8\\
0.0196820414708258	96.8\\
0.0196820414708258	96.9\\
0.0204755465402367	96.9\\
0.0204755465402367	97\\
0.0209966310748036	97\\
0.0209966310748036	97.1\\
0.0213534442409982	97.1\\
0.0213534442409982	97.2\\
0.0218252318690608	97.2\\
0.0218252318690608	97.3\\
0.0222707713799082	97.3\\
0.0222707713799082	97.4\\
0.0231395364983078	97.4\\
0.0231395364983078	97.5\\
0.0240304491866922	97.5\\
0.0240304491866922	97.6\\
0.0249617529267324	97.6\\
0.0249617529267324	97.7\\
0.0256529545608893	97.7\\
0.0256529545608893	97.8\\
0.0262719607117461	97.8\\
0.0262719607117461	97.9\\
0.0268996691959002	97.9\\
0.0268996691959002	98\\
0.0275846152571459	98\\
0.0275846152571459	98.1\\
0.0282919698595926	98.1\\
0.0282919698595926	98.2\\
0.0292050701509179	98.2\\
0.0292050701509179	98.3\\
0.0306402392898835	98.3\\
0.0306402392898835	98.4\\
0.0315146739553175	98.4\\
0.0315146739553175	98.5\\
0.0330658750952	98.5\\
0.0330658750952	98.6\\
0.0343599735250217	98.6\\
0.0343599735250217	98.7\\
0.0360888684340091	98.7\\
0.0360888684340091	98.8\\
0.0374975772821769	98.8\\
0.0374975772821769	98.9\\
0.0397439533876444	98.9\\
0.0397439533876444	99\\
0.0415358094474106	99\\
0.0415358094474106	99.1\\
0.0447061789611325	99.1\\
0.0447061789611325	99.2\\
0.048809731990361	99.2\\
0.048809731990361	99.3\\
0.052448233625587	99.3\\
0.052448233625587	99.4\\
0.0611453401243889	99.4\\
0.0611453401243889	99.5\\
0.0889440103262843	99.5\\
0.0889440103262843	99.6\\
0.110447672624134	99.6\\
0.110447672624134	99.7\\
0.143099520438264	99.7\\
0.143099520438264	99.8\\
0.225944975290646	99.8\\
0.225944975290646	99.9\\
0.305947248648631	99.9\\
0.305947248648631	100\\
inf	100\\
};
\addlegendentry{Ours with 1000 spectral basis}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-inf	8\\
0	8\\
0	16\\
0.000109024888115565	16\\
0.000109024888115565	16.1\\
0.000118584779991516	16.1\\
0.000118584779991516	16.2\\
0.000119410917399532	16.2\\
0.000119410917399532	16.3\\
0.000124894067891954	16.3\\
0.000124894067891954	16.4\\
0.000227708109489653	16.4\\
0.000227708109489653	16.5\\
0.000255660940315459	16.5\\
0.000255660940315459	16.6\\
0.000283477256382616	16.6\\
0.000283477256382616	16.7\\
0.000289554373181315	16.7\\
0.000289554373181315	16.8\\
0.000317036481141224	16.8\\
0.000317036481141224	16.9\\
0.000342081951669594	16.9\\
0.000342081951669594	17\\
0.000353841349909893	17\\
0.000353841349909893	17.1\\
0.000358375615034897	17.1\\
0.000358375615034897	17.2\\
0.000370073015246446	17.2\\
0.000370073015246446	17.3\\
0.000381166595444687	17.3\\
0.000381166595444687	17.4\\
0.000395444538947584	17.4\\
0.000395444538947584	17.5\\
0.000401444536435443	17.5\\
0.000401444536435443	17.6\\
0.000413889671161573	17.6\\
0.000413889671161573	17.7\\
0.00042224976956515	17.7\\
0.00042224976956515	17.8\\
0.000429730114866097	17.8\\
0.000429730114866097	17.9\\
0.000457502017351342	17.9\\
0.000457502017351342	18\\
0.00046323002462414	18\\
0.00046323002462414	18.1\\
0.000477913987553578	18.1\\
0.000477913987553578	18.2\\
0.000491262683010431	18.2\\
0.000491262683010431	18.3\\
0.000493665586511685	18.3\\
0.000493665586511685	18.4\\
0.00050002578260547	18.4\\
0.00050002578260547	18.5\\
0.00050409467088893	18.5\\
0.00050409467088893	18.6\\
0.000517729174641011	18.6\\
0.000517729174641011	18.7\\
0.000524551501570164	18.7\\
0.000524551501570164	18.8\\
0.000529780153096835	18.8\\
0.000529780153096835	18.9\\
0.000533206317974917	18.9\\
0.000533206317974917	19\\
0.000535438141563754	19\\
0.000535438141563754	19.1\\
0.000545751972210929	19.1\\
0.000545751972210929	19.2\\
0.0005498617755208	19.2\\
0.0005498617755208	19.3\\
0.000550542345797428	19.3\\
0.000550542345797428	19.4\\
0.000562857484102525	19.4\\
0.000562857484102525	19.5\\
0.000566842350726432	19.5\\
0.000566842350726432	19.6\\
0.00057037934704878	19.6\\
0.00057037934704878	19.7\\
0.000676028239246612	19.7\\
0.000676028239246612	19.8\\
0.000697343893873525	19.8\\
0.000697343893873525	19.9\\
0.000711518859936911	19.9\\
0.000711518859936911	20\\
0.000729287999474824	20\\
0.000729287999474824	20.1\\
0.000844928422036058	20.1\\
0.000844928422036058	20.2\\
0.000867827348878298	20.2\\
0.000867827348878298	20.3\\
0.000881654325217036	20.3\\
0.000881654325217036	20.4\\
0.000904103014585464	20.4\\
0.000904103014585464	20.5\\
0.000914293473767541	20.5\\
0.000914293473767541	20.6\\
0.000929204804581704	20.6\\
0.000929204804581704	20.7\\
0.000941267405136441	20.7\\
0.000941267405136441	20.8\\
0.000961519237863984	20.8\\
0.000961519237863984	20.9\\
0.000977327546836056	20.9\\
0.000977327546836056	21\\
0.000997054146515715	21\\
0.000997054146515715	21.1\\
0.00100982949064336	21.1\\
0.00100982949064336	21.2\\
0.00102903316223343	21.2\\
0.00102903316223343	21.3\\
0.00105296340508017	21.3\\
0.00105296340508017	21.4\\
0.00106583643021561	21.4\\
0.00106583643021561	21.5\\
0.00107787199352637	21.5\\
0.00107787199352637	21.6\\
0.00108347712702579	21.6\\
0.00108347712702579	21.7\\
0.00109139742385474	21.7\\
0.00109139742385474	21.8\\
0.00110782440035334	21.8\\
0.00110782440035334	21.9\\
0.00111901725773674	21.9\\
0.00111901725773674	22\\
0.00112575119414355	22\\
0.00112575119414355	22.1\\
0.00113261910762316	22.1\\
0.00113261910762316	22.2\\
0.00113943875657227	22.2\\
0.00113943875657227	22.3\\
0.0011490145671896	22.3\\
0.0011490145671896	22.4\\
0.00115676396066422	22.4\\
0.00115676396066422	22.5\\
0.00125696047660982	22.5\\
0.00125696047660982	22.6\\
0.00129867230619219	22.6\\
0.00129867230619219	22.7\\
0.0013184046936228	22.7\\
0.0013184046936228	22.8\\
0.00141754008863991	22.8\\
0.00141754008863991	22.9\\
0.00145707003817648	22.9\\
0.00145707003817648	23\\
0.00148895562682679	23\\
0.00148895562682679	23.1\\
0.0015057807162654	23.1\\
0.0015057807162654	23.2\\
0.00155689354632904	23.2\\
0.00155689354632904	23.3\\
0.00158216982614667	23.3\\
0.00158216982614667	23.4\\
0.0016649073228024	23.4\\
0.0016649073228024	23.5\\
0.00168839622186796	23.5\\
0.00168839622186796	23.6\\
0.00170873932518979	23.6\\
0.00170873932518979	23.7\\
0.00174040495726993	23.7\\
0.00174040495726993	23.8\\
0.0017550375028783	23.8\\
0.0017550375028783	23.9\\
0.00179722372969535	23.9\\
0.00179722372969535	24\\
0.00186069023857012	24\\
0.00186069023857012	24.1\\
0.00188926835712181	24.1\\
0.00188926835712181	24.2\\
0.00190829803866794	24.2\\
0.00190829803866794	24.3\\
0.00192405476181215	24.3\\
0.00192405476181215	24.4\\
0.00194428054694982	24.4\\
0.00194428054694982	24.5\\
0.00195396335377762	24.5\\
0.00195396335377762	24.6\\
0.00198717237231369	24.6\\
0.00198717237231369	24.7\\
0.00201372471771905	24.7\\
0.00201372471771905	24.8\\
0.00202352416684425	24.8\\
0.00202352416684425	24.9\\
0.00204484916967208	24.9\\
0.00204484916967208	25\\
0.0020598157567697	25\\
0.0020598157567697	25.1\\
0.00208955930115496	25.1\\
0.00208955930115496	25.2\\
0.00209847250303055	25.2\\
0.00209847250303055	25.3\\
0.00213634367254014	25.3\\
0.00213634367254014	25.4\\
0.00216261974848886	25.4\\
0.00216261974848886	25.5\\
0.00218837934372471	25.5\\
0.00218837934372471	25.6\\
0.00221021524820736	25.6\\
0.00221021524820736	25.7\\
0.00222818090435728	25.7\\
0.00222818090435728	25.8\\
0.00225802302152427	25.8\\
0.00225802302152427	25.9\\
0.00227749086207757	25.9\\
0.00227749086207757	26\\
0.00229544092513969	26\\
0.00229544092513969	26.1\\
0.00241916915042024	26.1\\
0.00241916915042024	26.2\\
0.00244518043051631	26.2\\
0.00244518043051631	26.3\\
0.00246617334469272	26.3\\
0.00246617334469272	26.4\\
0.00248859809589006	26.4\\
0.00248859809589006	26.5\\
0.00251440478875841	26.5\\
0.00251440478875841	26.6\\
0.00255730764359112	26.6\\
0.00255730764359112	26.7\\
0.00258145152855091	26.7\\
0.00258145152855091	26.8\\
0.00261888408291254	26.8\\
0.00261888408291254	26.9\\
0.00263648333916241	26.9\\
0.00263648333916241	27\\
0.00266779066431462	27\\
0.00266779066431462	27.1\\
0.00270776440486366	27.1\\
0.00270776440486366	27.2\\
0.00276908283307731	27.2\\
0.00276908283307731	27.3\\
0.00278913058312909	27.3\\
0.00278913058312909	27.4\\
0.00281512444340747	27.4\\
0.00281512444340747	27.5\\
0.00285197512254289	27.5\\
0.00285197512254289	27.6\\
0.00287044933058221	27.6\\
0.00287044933058221	27.7\\
0.00290523255004466	27.7\\
0.00290523255004466	27.8\\
0.00292950789630514	27.8\\
0.00292950789630514	27.9\\
0.00294059945792362	27.9\\
0.00294059945792362	28\\
0.00296790526711231	28\\
0.00296790526711231	28.1\\
0.00300602873668061	28.1\\
0.00300602873668061	28.2\\
0.00304201618867513	28.2\\
0.00304201618867513	28.3\\
0.00307812821678115	28.3\\
0.00307812821678115	28.4\\
0.00309948156801282	28.4\\
0.00309948156801282	28.5\\
0.00311636040981685	28.5\\
0.00311636040981685	28.6\\
0.00314543808808556	28.6\\
0.00314543808808556	28.7\\
0.00319809910584719	28.7\\
0.00319809910584719	28.8\\
0.00321548125652221	28.8\\
0.00321548125652221	28.9\\
0.00325058254889356	28.9\\
0.00325058254889356	29\\
0.00329506103353897	29\\
0.00329506103353897	29.1\\
0.00331870241405962	29.1\\
0.00331870241405962	29.2\\
0.00334601224870059	29.2\\
0.00334601224870059	29.3\\
0.00339936362381288	29.3\\
0.00339936362381288	29.4\\
0.00342325960202593	29.4\\
0.00342325960202593	29.5\\
0.0034474628311831	29.5\\
0.0034474628311831	29.6\\
0.00346913169098522	29.6\\
0.00346913169098522	29.7\\
0.00350128823902124	29.7\\
0.00350128823902124	29.8\\
0.0035170103221284	29.8\\
0.0035170103221284	29.9\\
0.00354844198685248	29.9\\
0.00354844198685248	30\\
0.00358999191054183	30\\
0.00358999191054183	30.1\\
0.00363565360554093	30.1\\
0.00363565360554093	30.2\\
0.00367884128891178	30.2\\
0.00367884128891178	30.3\\
0.00370375336816526	30.3\\
0.00370375336816526	30.4\\
0.00374137241080834	30.4\\
0.00374137241080834	30.5\\
0.00377715962898488	30.5\\
0.00377715962898488	30.6\\
0.0038307393534473	30.6\\
0.0038307393534473	30.7\\
0.00387675673222442	30.7\\
0.00387675673222442	30.8\\
0.00391470806928761	30.8\\
0.00391470806928761	30.9\\
0.00394745935534346	30.9\\
0.00394745935534346	31\\
0.00397275415861152	31\\
0.00397275415861152	31.1\\
0.00398457795084029	31.1\\
0.00398457795084029	31.2\\
0.00400904512223961	31.2\\
0.00400904512223961	31.3\\
0.00403671109502958	31.3\\
0.00403671109502958	31.4\\
0.00406221433344879	31.4\\
0.00406221433344879	31.5\\
0.004087604376637	31.5\\
0.004087604376637	31.6\\
0.00412783100753866	31.6\\
0.00412783100753866	31.7\\
0.00415163326847492	31.7\\
0.00415163326847492	31.8\\
0.00418738567044181	31.8\\
0.00418738567044181	31.9\\
0.00432533726238403	31.9\\
0.00432533726238403	32\\
0.00435824738031539	32\\
0.00435824738031539	32.1\\
0.00440216174109178	32.1\\
0.00440216174109178	32.2\\
0.00443136985004113	32.2\\
0.00443136985004113	32.3\\
0.00445670593260832	32.3\\
0.00445670593260832	32.4\\
0.00449617608615646	32.4\\
0.00449617608615646	32.5\\
0.00451670902653668	32.5\\
0.00451670902653668	32.6\\
0.00454310789186951	32.6\\
0.00454310789186951	32.7\\
0.00456041015831786	32.7\\
0.00456041015831786	32.8\\
0.00461307990755782	32.8\\
0.00461307990755782	32.9\\
0.00465696383035873	32.9\\
0.00465696383035873	33\\
0.00469161140967256	33\\
0.00469161140967256	33.1\\
0.00472779860216026	33.1\\
0.00472779860216026	33.2\\
0.00476101229161409	33.2\\
0.00476101229161409	33.3\\
0.00478975840375526	33.3\\
0.00478975840375526	33.4\\
0.00486102612313727	33.4\\
0.00486102612313727	33.5\\
0.00489867337309721	33.5\\
0.00489867337309721	33.6\\
0.00499894915967365	33.6\\
0.00499894915967365	33.7\\
0.00510958547174535	33.7\\
0.00510958547174535	33.8\\
0.00516977132121506	33.8\\
0.00516977132121506	33.9\\
0.00520149561232111	33.9\\
0.00520149561232111	34\\
0.0052507167863486	34\\
0.0052507167863486	34.1\\
0.00527971130402547	34.1\\
0.00527971130402547	34.2\\
0.00531717559529687	34.2\\
0.00531717559529687	34.3\\
0.0053631080840283	34.3\\
0.0053631080840283	34.4\\
0.00540753754546726	34.4\\
0.00540753754546726	34.5\\
0.00547271872821461	34.5\\
0.00547271872821461	34.6\\
0.00551946297491686	34.6\\
0.00551946297491686	34.7\\
0.00558096574035798	34.7\\
0.00558096574035798	34.8\\
0.00561359299276449	34.8\\
0.00561359299276449	34.9\\
0.00566110710271506	34.9\\
0.00566110710271506	35\\
0.00571274582865931	35\\
0.00571274582865931	35.1\\
0.0057717170438246	35.1\\
0.0057717170438246	35.2\\
0.00581750221576009	35.2\\
0.00581750221576009	35.3\\
0.00587133647996908	35.3\\
0.00587133647996908	35.4\\
0.00590740435619749	35.4\\
0.00590740435619749	35.5\\
0.00596191643773447	35.5\\
0.00596191643773447	35.6\\
0.00601933113648823	35.6\\
0.00601933113648823	35.7\\
0.0060601886804055	35.7\\
0.0060601886804055	35.8\\
0.00611463055613376	35.8\\
0.00611463055613376	35.9\\
0.00615236786497295	35.9\\
0.00615236786497295	36\\
0.00617915700027778	36\\
0.00617915700027778	36.1\\
0.00623174015425515	36.1\\
0.00623174015425515	36.2\\
0.00628508087252617	36.2\\
0.00628508087252617	36.3\\
0.00644559055653556	36.3\\
0.00644559055653556	36.4\\
0.00647088123010481	36.4\\
0.00647088123010481	36.5\\
0.00652023569511085	36.5\\
0.00652023569511085	36.6\\
0.00656658475225911	36.6\\
0.00656658475225911	36.7\\
0.00659045506570687	36.7\\
0.00659045506570687	36.8\\
0.00663683885624356	36.8\\
0.00663683885624356	36.9\\
0.00667458183405396	36.9\\
0.00667458183405396	37\\
0.00673254985455942	37\\
0.00673254985455942	37.1\\
0.00684537929785624	37.1\\
0.00684537929785624	37.2\\
0.00692822185146973	37.2\\
0.00692822185146973	37.3\\
0.0069578311613757	37.3\\
0.0069578311613757	37.4\\
0.00705394542896727	37.4\\
0.00705394542896727	37.5\\
0.00711934762910923	37.5\\
0.00711934762910923	37.6\\
0.00718492019955066	37.6\\
0.00718492019955066	37.7\\
0.00723729184259374	37.7\\
0.00723729184259374	37.8\\
0.00727228440031016	37.8\\
0.00727228440031016	37.9\\
0.00730649338874034	37.9\\
0.00730649338874034	38\\
0.00735862052080042	38\\
0.00735862052080042	38.1\\
0.00739953549750338	38.1\\
0.00739953549750338	38.2\\
0.00743697248445448	38.2\\
0.00743697248445448	38.3\\
0.00746761422859427	38.3\\
0.00746761422859427	38.4\\
0.0074984627441493	38.4\\
0.0074984627441493	38.5\\
0.0075828167537012	38.5\\
0.0075828167537012	38.6\\
0.00763312825943026	38.6\\
0.00763312825943026	38.7\\
0.00772367947113295	38.7\\
0.00772367947113295	38.8\\
0.00778452810165522	38.8\\
0.00778452810165522	38.9\\
0.00785324982306992	38.9\\
0.00785324982306992	39\\
0.0078903363892675	39\\
0.0078903363892675	39.1\\
0.00793196350718098	39.1\\
0.00793196350718098	39.2\\
0.007988412773343	39.2\\
0.007988412773343	39.3\\
0.0080510588270445	39.3\\
0.0080510588270445	39.4\\
0.00811513209612542	39.4\\
0.00811513209612542	39.5\\
0.00815165136787944	39.5\\
0.00815165136787944	39.6\\
0.00821897058420401	39.6\\
0.00821897058420401	39.7\\
0.00828200799969772	39.7\\
0.00828200799969772	39.8\\
0.00831214066508157	39.8\\
0.00831214066508157	39.9\\
0.00836507133782864	39.9\\
0.00836507133782864	40\\
0.00840847337504708	40\\
0.00840847337504708	40.1\\
0.00849146967287602	40.1\\
0.00849146967287602	40.2\\
0.00855455331294115	40.2\\
0.00855455331294115	40.3\\
0.0086589712318803	40.3\\
0.0086589712318803	40.4\\
0.00871286308682817	40.4\\
0.00871286308682817	40.5\\
0.00876554908066389	40.5\\
0.00876554908066389	40.6\\
0.00890690104030068	40.6\\
0.00890690104030068	40.7\\
0.00906261684148998	40.7\\
0.00906261684148998	40.8\\
0.00916642845090673	40.8\\
0.00916642845090673	40.9\\
0.00926630247588386	40.9\\
0.00926630247588386	41\\
0.00931369054121896	41\\
0.00931369054121896	41.1\\
0.0093949620762241	41.1\\
0.0093949620762241	41.2\\
0.00945888656630899	41.2\\
0.00945888656630899	41.3\\
0.00952813303567509	41.3\\
0.00952813303567509	41.4\\
0.0095953690489182	41.4\\
0.0095953690489182	41.5\\
0.00966437529409577	41.5\\
0.00966437529409577	41.6\\
0.00971435372300963	41.6\\
0.00971435372300963	41.7\\
0.00975194103094024	41.7\\
0.00975194103094024	41.8\\
0.00991603156694936	41.8\\
0.00991603156694936	41.9\\
0.00999571372886609	41.9\\
0.00999571372886609	42\\
0.0100789615890823	42\\
0.0100789615890823	42.1\\
0.0101533738399989	42.1\\
0.0101533738399989	42.2\\
0.0102564866798164	42.2\\
0.0102564866798164	42.3\\
0.0103163592589857	42.3\\
0.0103163592589857	42.4\\
0.0104145087231674	42.4\\
0.0104145087231674	42.5\\
0.0104895893558502	42.5\\
0.0104895893558502	42.6\\
0.0105445484100428	42.6\\
0.0105445484100428	42.7\\
0.010585577089851	42.7\\
0.010585577089851	42.8\\
0.0107223987461001	42.8\\
0.0107223987461001	42.9\\
0.01082743338181	42.9\\
0.01082743338181	43\\
0.010922623217118	43\\
0.010922623217118	43.1\\
0.0110105550269275	43.1\\
0.0110105550269275	43.2\\
0.0110983188705459	43.2\\
0.0110983188705459	43.3\\
0.0111747116841516	43.3\\
0.0111747116841516	43.4\\
0.0112266215061032	43.4\\
0.0112266215061032	43.5\\
0.011304714083001	43.5\\
0.011304714083001	43.6\\
0.0114078687728935	43.6\\
0.0114078687728935	43.7\\
0.0115741137821729	43.7\\
0.0115741137821729	43.8\\
0.0116266256294138	43.8\\
0.0116266256294138	43.9\\
0.0117256161899531	43.9\\
0.0117256161899531	44\\
0.0118204815093877	44\\
0.0118204815093877	44.1\\
0.0118803344696902	44.1\\
0.0118803344696902	44.2\\
0.0119988859558602	44.2\\
0.0119988859558602	44.3\\
0.0120884580999944	44.3\\
0.0120884580999944	44.4\\
0.0121731205274337	44.4\\
0.0121731205274337	44.5\\
0.0122378863594076	44.5\\
0.0122378863594076	44.6\\
0.0122827905163178	44.6\\
0.0122827905163178	44.7\\
0.0123369089289684	44.7\\
0.0123369089289684	44.8\\
0.0123804844758096	44.8\\
0.0123804844758096	44.9\\
0.0124423204460129	44.9\\
0.0124423204460129	45\\
0.0125156904960147	45\\
0.0125156904960147	45.1\\
0.0125955534003353	45.1\\
0.0125955534003353	45.2\\
0.0126671669845803	45.2\\
0.0126671669845803	45.3\\
0.0127351619314695	45.3\\
0.0127351619314695	45.4\\
0.0127878737078126	45.4\\
0.0127878737078126	45.5\\
0.0128188961420975	45.5\\
0.0128188961420975	45.6\\
0.012913701813594	45.6\\
0.012913701813594	45.7\\
0.0129593693283796	45.7\\
0.0129593693283796	45.8\\
0.0130047112780086	45.8\\
0.0130047112780086	45.9\\
0.0130739000061004	45.9\\
0.0130739000061004	46\\
0.0131392303667865	46\\
0.0131392303667865	46.1\\
0.013202116430123	46.1\\
0.013202116430123	46.2\\
0.0132528139065803	46.2\\
0.0132528139065803	46.3\\
0.0133062414399692	46.3\\
0.0133062414399692	46.4\\
0.0133797342787251	46.4\\
0.0133797342787251	46.5\\
0.0134281776440075	46.5\\
0.0134281776440075	46.6\\
0.0134851741853725	46.6\\
0.0134851741853725	46.7\\
0.0135676874918482	46.7\\
0.0135676874918482	46.8\\
0.013656082011833	46.8\\
0.013656082011833	46.9\\
0.01372538136108	46.9\\
0.01372538136108	47\\
0.01381494507309	47\\
0.01381494507309	47.1\\
0.0139039399929782	47.1\\
0.0139039399929782	47.2\\
0.0140667752082728	47.2\\
0.0140667752082728	47.3\\
0.014295281020818	47.3\\
0.014295281020818	47.4\\
0.0143747561037272	47.4\\
0.0143747561037272	47.5\\
0.0144736471327619	47.5\\
0.0144736471327619	47.6\\
0.0145835003829648	47.6\\
0.0145835003829648	47.7\\
0.0146432946072083	47.7\\
0.0146432946072083	47.8\\
0.0147243283103777	47.8\\
0.0147243283103777	47.9\\
0.0148117988156644	47.9\\
0.0148117988156644	48\\
0.0148878651274709	48\\
0.0148878651274709	48.1\\
0.0150223157578471	48.1\\
0.0150223157578471	48.2\\
0.0151218351581345	48.2\\
0.0151218351581345	48.3\\
0.0151888880734479	48.3\\
0.0151888880734479	48.4\\
0.0153095907875363	48.4\\
0.0153095907875363	48.5\\
0.0153850826782101	48.5\\
0.0153850826782101	48.6\\
0.0154357882286744	48.6\\
0.0154357882286744	48.7\\
0.0155265251146901	48.7\\
0.0155265251146901	48.8\\
0.0155719304565685	48.8\\
0.0155719304565685	48.9\\
0.0156660274937343	48.9\\
0.0156660274937343	49\\
0.0157741881396326	49\\
0.0157741881396326	49.1\\
0.0158347627114866	49.1\\
0.0158347627114866	49.2\\
0.0158818990171213	49.2\\
0.0158818990171213	49.3\\
0.0159774859264177	49.3\\
0.0159774859264177	49.4\\
0.0160537837413396	49.4\\
0.0160537837413396	49.5\\
0.0161232513168388	49.5\\
0.0161232513168388	49.6\\
0.0162039097453506	49.6\\
0.0162039097453506	49.7\\
0.0162713229212851	49.7\\
0.0162713229212851	49.8\\
0.016352706880828	49.8\\
0.016352706880828	49.9\\
0.0164265465945966	49.9\\
0.0164265465945966	50\\
0.0165156377551161	50\\
0.0165156377551161	50.1\\
0.0166008247985333	50.1\\
0.0166008247985333	50.2\\
0.0166528636082947	50.2\\
0.0166528636082947	50.3\\
0.0167079672653377	50.3\\
0.0167079672653377	50.4\\
0.0167646275631323	50.4\\
0.0167646275631323	50.5\\
0.0168599761133724	50.5\\
0.0168599761133724	50.6\\
0.0169249999378857	50.6\\
0.0169249999378857	50.7\\
0.0170091105205239	50.7\\
0.0170091105205239	50.8\\
0.0170878581816144	50.8\\
0.0170878581816144	50.9\\
0.0171727738713248	50.9\\
0.0171727738713248	51\\
0.0172487010799983	51\\
0.0172487010799983	51.1\\
0.017358065183736	51.1\\
0.017358065183736	51.2\\
0.0174253221316892	51.2\\
0.0174253221316892	51.3\\
0.0175021400818845	51.3\\
0.0175021400818845	51.4\\
0.0175612294949033	51.4\\
0.0175612294949033	51.5\\
0.0176628097382081	51.5\\
0.0176628097382081	51.6\\
0.0177356261905917	51.6\\
0.0177356261905917	51.7\\
0.0178404755113706	51.7\\
0.0178404755113706	51.8\\
0.0179976584657686	51.8\\
0.0179976584657686	51.9\\
0.0180566640690827	51.9\\
0.0180566640690827	52\\
0.0181320367094753	52\\
0.0181320367094753	52.1\\
0.0182437490349241	52.1\\
0.0182437490349241	52.2\\
0.0183003784571269	52.2\\
0.0183003784571269	52.3\\
0.018379222083557	52.3\\
0.018379222083557	52.4\\
0.0184447595663189	52.4\\
0.0184447595663189	52.5\\
0.0185372092096591	52.5\\
0.0185372092096591	52.6\\
0.0186380337686279	52.6\\
0.0186380337686279	52.7\\
0.0187300547952207	52.7\\
0.0187300547952207	52.8\\
0.0187951835181138	52.8\\
0.0187951835181138	52.9\\
0.0188811537529571	52.9\\
0.0188811537529571	53\\
0.0190688201348406	53\\
0.0190688201348406	53.1\\
0.0191600235461489	53.1\\
0.0191600235461489	53.2\\
0.019225680787048	53.2\\
0.019225680787048	53.3\\
0.0193107175557473	53.3\\
0.0193107175557473	53.4\\
0.0193927822064631	53.4\\
0.0193927822064631	53.5\\
0.0194858143635954	53.5\\
0.0194858143635954	53.6\\
0.0195628530461989	53.6\\
0.0195628530461989	53.7\\
0.019668211532948	53.7\\
0.019668211532948	53.8\\
0.0197623199342352	53.8\\
0.0197623199342352	53.9\\
0.0198615473472815	53.9\\
0.0198615473472815	54\\
0.0199238236507129	54\\
0.0199238236507129	54.1\\
0.0199928704269439	54.1\\
0.0199928704269439	54.2\\
0.0201090135026923	54.2\\
0.0201090135026923	54.3\\
0.0201598252021826	54.3\\
0.0201598252021826	54.4\\
0.0202412821841261	54.4\\
0.0202412821841261	54.5\\
0.0203070216818474	54.5\\
0.0203070216818474	54.6\\
0.0204332752806258	54.6\\
0.0204332752806258	54.7\\
0.0204978934812098	54.7\\
0.0204978934812098	54.8\\
0.0205683046302808	54.8\\
0.0205683046302808	54.9\\
0.0206527959036646	54.9\\
0.0206527959036646	55\\
0.0207492053677866	55\\
0.0207492053677866	55.1\\
0.0208403580755277	55.1\\
0.0208403580755277	55.2\\
0.0209230644152195	55.2\\
0.0209230644152195	55.3\\
0.0210131436502738	55.3\\
0.0210131436502738	55.4\\
0.0210648432168797	55.4\\
0.0210648432168797	55.5\\
0.0211646897121188	55.5\\
0.0211646897121188	55.6\\
0.0212253889186131	55.6\\
0.0212253889186131	55.7\\
0.0213522531410568	55.7\\
0.0213522531410568	55.8\\
0.021461151161311	55.8\\
0.021461151161311	55.9\\
0.0215722060113952	55.9\\
0.0215722060113952	56\\
0.0216461882205057	56\\
0.0216461882205057	56.1\\
0.0217271259782029	56.1\\
0.0217271259782029	56.2\\
0.0218156990030178	56.2\\
0.0218156990030178	56.3\\
0.0219225924070593	56.3\\
0.0219225924070593	56.4\\
0.0220406245036705	56.4\\
0.0220406245036705	56.5\\
0.0221628008496239	56.5\\
0.0221628008496239	56.6\\
0.0222880501472172	56.6\\
0.0222880501472172	56.7\\
0.022411527714741	56.7\\
0.022411527714741	56.8\\
0.0225045281572168	56.8\\
0.0225045281572168	56.9\\
0.022593454760332	56.9\\
0.022593454760332	57\\
0.0226570938263203	57\\
0.0226570938263203	57.1\\
0.0227569695290394	57.1\\
0.0227569695290394	57.2\\
0.0228750782899111	57.2\\
0.0228750782899111	57.3\\
0.022985917516931	57.3\\
0.022985917516931	57.4\\
0.0230718106010681	57.4\\
0.0230718106010681	57.5\\
0.0231942672323271	57.5\\
0.0231942672323271	57.6\\
0.0232849797696938	57.6\\
0.0232849797696938	57.7\\
0.0233875111943859	57.7\\
0.0233875111943859	57.8\\
0.0234889766791852	57.8\\
0.0234889766791852	57.9\\
0.0235622466754336	57.9\\
0.0235622466754336	58\\
0.0236331974975336	58\\
0.0236331974975336	58.1\\
0.023749386696109	58.1\\
0.023749386696109	58.2\\
0.0238682903966588	58.2\\
0.0238682903966588	58.3\\
0.0239607633436727	58.3\\
0.0239607633436727	58.4\\
0.0240782550114562	58.4\\
0.0240782550114562	58.5\\
0.0241539201198756	58.5\\
0.0241539201198756	58.6\\
0.0242474872567029	58.6\\
0.0242474872567029	58.7\\
0.0243398056705274	58.7\\
0.0243398056705274	58.8\\
0.0244045433615858	58.8\\
0.0244045433615858	58.9\\
0.0245345471040593	58.9\\
0.0245345471040593	59\\
0.0245798951934872	59\\
0.0245798951934872	59.1\\
0.0246939244346833	59.1\\
0.0246939244346833	59.2\\
0.0248181520188447	59.2\\
0.0248181520188447	59.3\\
0.0248853455567488	59.3\\
0.0248853455567488	59.4\\
0.0250713876139616	59.4\\
0.0250713876139616	59.5\\
0.0252386806490858	59.5\\
0.0252386806490858	59.6\\
0.0253679881424061	59.6\\
0.0253679881424061	59.7\\
0.0254906351676195	59.7\\
0.0254906351676195	59.8\\
0.0255733349970946	59.8\\
0.0255733349970946	59.9\\
0.0257029342016603	59.9\\
0.0257029342016603	60\\
0.025800632524915	60\\
0.025800632524915	60.1\\
0.0258782193478401	60.1\\
0.0258782193478401	60.2\\
0.0259749759173014	60.2\\
0.0259749759173014	60.3\\
0.0260636157952443	60.3\\
0.0260636157952443	60.4\\
0.0261623759901138	60.4\\
0.0261623759901138	60.5\\
0.0262664794814274	60.5\\
0.0262664794814274	60.6\\
0.026379982769532	60.6\\
0.026379982769532	60.7\\
0.0264740008070583	60.7\\
0.0264740008070583	60.8\\
0.0265734790852287	60.8\\
0.0265734790852287	60.9\\
0.0266655656325977	60.9\\
0.0266655656325977	61\\
0.0267873320067019	61\\
0.0267873320067019	61.1\\
0.0268759728086794	61.1\\
0.0268759728086794	61.2\\
0.0270146860845057	61.2\\
0.0270146860845057	61.3\\
0.0271233530170059	61.3\\
0.0271233530170059	61.4\\
0.0272652007576416	61.4\\
0.0272652007576416	61.5\\
0.0273846865552272	61.5\\
0.0273846865552272	61.6\\
0.0274633978009714	61.6\\
0.0274633978009714	61.7\\
0.027544911341011	61.7\\
0.027544911341011	61.8\\
0.0276736520144386	61.8\\
0.0276736520144386	61.9\\
0.0278004728640344	61.9\\
0.0278004728640344	62\\
0.0279122317224871	62\\
0.0279122317224871	62.1\\
0.0279713058960514	62.1\\
0.0279713058960514	62.2\\
0.0280922657455242	62.2\\
0.0280922657455242	62.3\\
0.0281819011639027	62.3\\
0.0281819011639027	62.4\\
0.028327907765678	62.4\\
0.028327907765678	62.5\\
0.0284656981626176	62.5\\
0.0284656981626176	62.6\\
0.0285801490404096	62.6\\
0.0285801490404096	62.7\\
0.0286844129571203	62.7\\
0.0286844129571203	62.8\\
0.0287501689165975	62.8\\
0.0287501689165975	62.9\\
0.0288839728973641	62.9\\
0.0288839728973641	63\\
0.0289676859622117	63\\
0.0289676859622117	63.1\\
0.0290749219569294	63.1\\
0.0290749219569294	63.2\\
0.0292135519258304	63.2\\
0.0292135519258304	63.3\\
0.0293476906874496	63.3\\
0.0293476906874496	63.4\\
0.0294187604599436	63.4\\
0.0294187604599436	63.5\\
0.029543201203346	63.5\\
0.029543201203346	63.6\\
0.0296719611361161	63.6\\
0.0296719611361161	63.7\\
0.0297977914871435	63.7\\
0.0297977914871435	63.8\\
0.0298881840714473	63.8\\
0.0298881840714473	63.9\\
0.0299709061383986	63.9\\
0.0299709061383986	64\\
0.0300553417171549	64\\
0.0300553417171549	64.1\\
0.0301514032331201	64.1\\
0.0301514032331201	64.2\\
0.0302858636856025	64.2\\
0.0302858636856025	64.3\\
0.0304127577005463	64.3\\
0.0304127577005463	64.4\\
0.0305258808868607	64.4\\
0.0305258808868607	64.5\\
0.0306811742985275	64.5\\
0.0306811742985275	64.6\\
0.0308112939144763	64.6\\
0.0308112939144763	64.7\\
0.0309507111071483	64.7\\
0.0309507111071483	64.8\\
0.0311007982176669	64.8\\
0.0311007982176669	64.9\\
0.0312248640967256	64.9\\
0.0312248640967256	65\\
0.031288077890075	65\\
0.031288077890075	65.1\\
0.0314656053761898	65.1\\
0.0314656053761898	65.2\\
0.0315790328647351	65.2\\
0.0315790328647351	65.3\\
0.0317127629289006	65.3\\
0.0317127629289006	65.4\\
0.0318527151627819	65.4\\
0.0318527151627819	65.5\\
0.0319878985028593	65.5\\
0.0319878985028593	65.6\\
0.0321013893306286	65.6\\
0.0321013893306286	65.7\\
0.0323006096529738	65.7\\
0.0323006096529738	65.8\\
0.0324297223214775	65.8\\
0.0324297223214775	65.9\\
0.0325285331866308	65.9\\
0.0325285331866308	66\\
0.0326069067237473	66\\
0.0326069067237473	66.1\\
0.0327282434410196	66.1\\
0.0327282434410196	66.2\\
0.0329205521864806	66.2\\
0.0329205521864806	66.3\\
0.0330417910327792	66.3\\
0.0330417910327792	66.4\\
0.0331958031429632	66.4\\
0.0331958031429632	66.5\\
0.0333116148332336	66.5\\
0.0333116148332336	66.6\\
0.0334511514049832	66.6\\
0.0334511514049832	66.7\\
0.0336519887737606	66.7\\
0.0336519887737606	66.8\\
0.0337139842603819	66.8\\
0.0337139842603819	66.9\\
0.0338607433997688	66.9\\
0.0338607433997688	67\\
0.0341016266590312	67\\
0.0341016266590312	67.1\\
0.0342139867265231	67.1\\
0.0342139867265231	67.2\\
0.0343531199610173	67.2\\
0.0343531199610173	67.3\\
0.0345094185105361	67.3\\
0.0345094185105361	67.4\\
0.0346215144023389	67.4\\
0.0346215144023389	67.5\\
0.0346989074205924	67.5\\
0.0346989074205924	67.6\\
0.0347985133092748	67.6\\
0.0347985133092748	67.7\\
0.0349644663616523	67.7\\
0.0349644663616523	67.8\\
0.0351105371099124	67.8\\
0.0351105371099124	67.9\\
0.0352122855029796	67.9\\
0.0352122855029796	68\\
0.035368123603592	68\\
0.035368123603592	68.1\\
0.0354968449730323	68.1\\
0.0354968449730323	68.2\\
0.0356346063175381	68.2\\
0.0356346063175381	68.3\\
0.0357790568896132	68.3\\
0.0357790568896132	68.4\\
0.0359211757369238	68.4\\
0.0359211757369238	68.5\\
0.0360549821364038	68.5\\
0.0360549821364038	68.6\\
0.0361770806076334	68.6\\
0.0361770806076334	68.7\\
0.0363571286144145	68.7\\
0.0363571286144145	68.8\\
0.0364590391032061	68.8\\
0.0364590391032061	68.9\\
0.0366946206074241	68.9\\
0.0366946206074241	69\\
0.036818524695938	69\\
0.036818524695938	69.1\\
0.0369605149864339	69.1\\
0.0369605149864339	69.2\\
0.0371373278144267	69.2\\
0.0371373278144267	69.3\\
0.0372662422100244	69.3\\
0.0372662422100244	69.4\\
0.0374126081077657	69.4\\
0.0374126081077657	69.5\\
0.0375406760261238	69.5\\
0.0375406760261238	69.6\\
0.0377242007112556	69.6\\
0.0377242007112556	69.7\\
0.0378940557897639	69.7\\
0.0378940557897639	69.8\\
0.0380131867083089	69.8\\
0.0380131867083089	69.9\\
0.0382149544015376	69.9\\
0.0382149544015376	70\\
0.0383365183970061	70\\
0.0383365183970061	70.1\\
0.0384559820944724	70.1\\
0.0384559820944724	70.2\\
0.0386344436044924	70.2\\
0.0386344436044924	70.3\\
0.0387603035440412	70.3\\
0.0387603035440412	70.4\\
0.0389403976070939	70.4\\
0.0389403976070939	70.5\\
0.0390833043617091	70.5\\
0.0390833043617091	70.6\\
0.0393092784310116	70.6\\
0.0393092784310116	70.7\\
0.0395350151898846	70.7\\
0.0395350151898846	70.8\\
0.039661140246729	70.8\\
0.039661140246729	70.9\\
0.0398030608718118	70.9\\
0.0398030608718118	71\\
0.0400869543386071	71\\
0.0400869543386071	71.1\\
0.0402313772576792	71.1\\
0.0402313772576792	71.2\\
0.0404505938588257	71.2\\
0.0404505938588257	71.3\\
0.0406554182103055	71.3\\
0.0406554182103055	71.4\\
0.0407982287853805	71.4\\
0.0407982287853805	71.5\\
0.0409647193026448	71.5\\
0.0409647193026448	71.6\\
0.0411443964519686	71.6\\
0.0411443964519686	71.7\\
0.0413367854061062	71.7\\
0.0413367854061062	71.8\\
0.0414812669226785	71.8\\
0.0414812669226785	71.9\\
0.0416569961846725	71.9\\
0.0416569961846725	72\\
0.0418620788290669	72\\
0.0418620788290669	72.1\\
0.0421645946521026	72.1\\
0.0421645946521026	72.2\\
0.0423508020101818	72.2\\
0.0423508020101818	72.3\\
0.042660674622836	72.3\\
0.042660674622836	72.4\\
0.0428127173986284	72.4\\
0.0428127173986284	72.5\\
0.0429513695891317	72.5\\
0.0429513695891317	72.6\\
0.0431792545207117	72.6\\
0.0431792545207117	72.7\\
0.0433686474395278	72.7\\
0.0433686474395278	72.8\\
0.043598285707188	72.8\\
0.043598285707188	72.9\\
0.0437905017631034	72.9\\
0.0437905017631034	73\\
0.0439875369378976	73\\
0.0439875369378976	73.1\\
0.0441431550425248	73.1\\
0.0441431550425248	73.2\\
0.0442734300479186	73.2\\
0.0442734300479186	73.3\\
0.0444247698348256	73.3\\
0.0444247698348256	73.4\\
0.0447494753642988	73.4\\
0.0447494753642988	73.5\\
0.0449660149400065	73.5\\
0.0449660149400065	73.6\\
0.0451023697627099	73.6\\
0.0451023697627099	73.7\\
0.0453482651936709	73.7\\
0.0453482651936709	73.8\\
0.0455173218335874	73.8\\
0.0455173218335874	73.9\\
0.0456982132817766	73.9\\
0.0456982132817766	74\\
0.0459499664043268	74\\
0.0459499664043268	74.1\\
0.046186755682739	74.1\\
0.046186755682739	74.2\\
0.0463175727781096	74.2\\
0.0463175727781096	74.3\\
0.0466039155315303	74.3\\
0.0466039155315303	74.4\\
0.0468223355869376	74.4\\
0.0468223355869376	74.5\\
0.0470715014246604	74.5\\
0.0470715014246604	74.6\\
0.0474329983729608	74.6\\
0.0474329983729608	74.7\\
0.0476651038981767	74.7\\
0.0476651038981767	74.8\\
0.0479272245989598	74.8\\
0.0479272245989598	74.9\\
0.0481844685201142	74.9\\
0.0481844685201142	75\\
0.0484326368365897	75\\
0.0484326368365897	75.1\\
0.0487248042413243	75.1\\
0.0487248042413243	75.2\\
0.0490814962566374	75.2\\
0.0490814962566374	75.3\\
0.0492844835250628	75.3\\
0.0492844835250628	75.4\\
0.0495481792532397	75.4\\
0.0495481792532397	75.5\\
0.0497427507735485	75.5\\
0.0497427507735485	75.6\\
0.0499832788136624	75.6\\
0.0499832788136624	75.7\\
0.0502211396798114	75.7\\
0.0502211396798114	75.8\\
0.0504755702820529	75.8\\
0.0504755702820529	75.9\\
0.0507678262460309	75.9\\
0.0507678262460309	76\\
0.0510479682928906	76\\
0.0510479682928906	76.1\\
0.0514281930323123	76.1\\
0.0514281930323123	76.2\\
0.0517790932646293	76.2\\
0.0517790932646293	76.3\\
0.0520972287789139	76.3\\
0.0520972287789139	76.4\\
0.0524354840872603	76.4\\
0.0524354840872603	76.5\\
0.0526766071524322	76.5\\
0.0526766071524322	76.6\\
0.0530847813934429	76.6\\
0.0530847813934429	76.7\\
0.0535308556423051	76.7\\
0.0535308556423051	76.8\\
0.0537682345854436	76.8\\
0.0537682345854436	76.9\\
0.0540685753976507	76.9\\
0.0540685753976507	77\\
0.0543516367037133	77\\
0.0543516367037133	77.1\\
0.0545611252609272	77.1\\
0.0545611252609272	77.2\\
0.0547428015748686	77.2\\
0.0547428015748686	77.3\\
0.0549422444415091	77.3\\
0.0549422444415091	77.4\\
0.0552150737742104	77.4\\
0.0552150737742104	77.5\\
0.0557559291703044	77.5\\
0.0557559291703044	77.6\\
0.0560107024567925	77.6\\
0.0560107024567925	77.7\\
0.0563803568419277	77.7\\
0.0563803568419277	77.8\\
0.0567531029924396	77.8\\
0.0567531029924396	77.9\\
0.0570848999963333	77.9\\
0.0570848999963333	78\\
0.0573028738948455	78\\
0.0573028738948455	78.1\\
0.0575368755076384	78.1\\
0.0575368755076384	78.2\\
0.0580095002314224	78.2\\
0.0580095002314224	78.3\\
0.0585758390935015	78.3\\
0.0585758390935015	78.4\\
0.0588522755401184	78.4\\
0.0588522755401184	78.5\\
0.0591810495762031	78.5\\
0.0591810495762031	78.6\\
0.0597967359091483	78.6\\
0.0597967359091483	78.7\\
0.0601532713444364	78.7\\
0.0601532713444364	78.8\\
0.0607386887144204	78.8\\
0.0607386887144204	78.9\\
0.0609143252055527	78.9\\
0.0609143252055527	79\\
0.0612913304384926	79\\
0.0612913304384926	79.1\\
0.0617194609169137	79.1\\
0.0617194609169137	79.2\\
0.0620532529718442	79.2\\
0.0620532529718442	79.3\\
0.0628431681528479	79.3\\
0.0628431681528479	79.4\\
0.0637282891621991	79.4\\
0.0637282891621991	79.5\\
0.064100848468339	79.5\\
0.064100848468339	79.6\\
0.0645603433659144	79.6\\
0.0645603433659144	79.7\\
0.0650661507022989	79.7\\
0.0650661507022989	79.8\\
0.0654077518882189	79.8\\
0.0654077518882189	79.9\\
0.0660883679091824	79.9\\
0.0660883679091824	80\\
0.0665000904616544	80\\
0.0665000904616544	80.1\\
0.0669788252039224	80.1\\
0.0669788252039224	80.2\\
0.067427572690303	80.2\\
0.067427572690303	80.3\\
0.068077170889873	80.3\\
0.068077170889873	80.4\\
0.068742277540064	80.4\\
0.068742277540064	80.5\\
0.0695442422174156	80.5\\
0.0695442422174156	80.6\\
0.0699097067803029	80.6\\
0.0699097067803029	80.7\\
0.0702853137094251	80.7\\
0.0702853137094251	80.8\\
0.0709164098366893	80.8\\
0.0709164098366893	80.9\\
0.0718750130419454	80.9\\
0.0718750130419454	81\\
0.0725860578810696	81\\
0.0725860578810696	81.1\\
0.0730682892697034	81.1\\
0.0730682892697034	81.2\\
0.0735681746547741	81.2\\
0.0735681746547741	81.3\\
0.0741670429371313	81.3\\
0.0741670429371313	81.4\\
0.0744634179649569	81.4\\
0.0744634179649569	81.5\\
0.0748430973137428	81.5\\
0.0748430973137428	81.6\\
0.0751848672959073	81.6\\
0.0751848672959073	81.7\\
0.0757628551764497	81.7\\
0.0757628551764497	81.8\\
0.0766002864874149	81.8\\
0.0766002864874149	81.9\\
0.0775199858030115	81.9\\
0.0775199858030115	82\\
0.0791406314564753	82\\
0.0791406314564753	82.1\\
0.079606024807935	82.1\\
0.079606024807935	82.2\\
0.079871455969076	82.2\\
0.079871455969076	82.3\\
0.0804393905861237	82.3\\
0.0804393905861237	82.4\\
0.0809339608840857	82.4\\
0.0809339608840857	82.5\\
0.0814195052373852	82.5\\
0.0814195052373852	82.6\\
0.0819060789743993	82.6\\
0.0819060789743993	82.7\\
0.0822902879762469	82.7\\
0.0822902879762469	82.8\\
0.082892585647415	82.8\\
0.082892585647415	82.9\\
0.0832576773747552	82.9\\
0.0832576773747552	83\\
0.0837206253388903	83\\
0.0837206253388903	83.1\\
0.084108420288673	83.1\\
0.084108420288673	83.2\\
0.0846807003862902	83.2\\
0.0846807003862902	83.3\\
0.0850870216317201	83.3\\
0.0850870216317201	83.4\\
0.0855201231133615	83.4\\
0.0855201231133615	83.5\\
0.0858596549677188	83.5\\
0.0858596549677188	83.6\\
0.0870367143277589	83.6\\
0.0870367143277589	83.7\\
0.0875390067746842	83.7\\
0.0875390067746842	83.8\\
0.0883385937344562	83.8\\
0.0883385937344562	83.9\\
0.0893993991455905	83.9\\
0.0893993991455905	84\\
0.0902835006818306	84\\
0.0902835006818306	84.1\\
0.0911349499630761	84.1\\
0.0911349499630761	84.2\\
0.0916169941137232	84.2\\
0.0916169941137232	84.3\\
0.0924740781116134	84.3\\
0.0924740781116134	84.4\\
0.09357444051867	84.4\\
0.09357444051867	84.5\\
0.0942869797629144	84.5\\
0.0942869797629144	84.6\\
0.0950065648568897	84.6\\
0.0950065648568897	84.7\\
0.0956736574897512	84.7\\
0.0956736574897512	84.8\\
0.0961431953506054	84.8\\
0.0961431953506054	84.9\\
0.0971104646647368	84.9\\
0.0971104646647368	85\\
0.097426868640254	85\\
0.097426868640254	85.1\\
0.0980793706193863	85.1\\
0.0980793706193863	85.2\\
0.0990152108051562	85.2\\
0.0990152108051562	85.3\\
0.0994283708497368	85.3\\
0.0994283708497368	85.4\\
0.0999976844747827	85.4\\
0.0999976844747827	85.5\\
0.100954637715236	85.5\\
0.100954637715236	85.6\\
0.101523103732778	85.6\\
0.101523103732778	85.7\\
0.102356534066153	85.7\\
0.102356534066153	85.8\\
0.102912061171159	85.8\\
0.102912061171159	85.9\\
0.103784295214386	85.9\\
0.103784295214386	86\\
0.1044672149388	86\\
0.1044672149388	86.1\\
0.105089677996792	86.1\\
0.105089677996792	86.2\\
0.105598228686405	86.2\\
0.105598228686405	86.3\\
0.106083938002164	86.3\\
0.106083938002164	86.4\\
0.10672797035446	86.4\\
0.10672797035446	86.5\\
0.107704633043243	86.5\\
0.107704633043243	86.6\\
0.10856800308865	86.6\\
0.10856800308865	86.7\\
0.109213500687326	86.7\\
0.109213500687326	86.8\\
0.109927970953533	86.8\\
0.109927970953533	86.9\\
0.110538716962399	86.9\\
0.110538716962399	87\\
0.111451947056741	87\\
0.111451947056741	87.1\\
0.112131934852639	87.1\\
0.112131934852639	87.2\\
0.11296677634673	87.2\\
0.11296677634673	87.3\\
0.113635786849031	87.3\\
0.113635786849031	87.4\\
0.114490254242529	87.4\\
0.114490254242529	87.5\\
0.114874749878888	87.5\\
0.114874749878888	87.6\\
0.115379619607616	87.6\\
0.115379619607616	87.7\\
0.116530196778007	87.7\\
0.116530196778007	87.8\\
0.117400724462591	87.8\\
0.117400724462591	87.9\\
0.118274573365279	87.9\\
0.118274573365279	88\\
0.119066297630597	88\\
0.119066297630597	88.1\\
0.119730745820059	88.1\\
0.119730745820059	88.2\\
0.120878006661178	88.2\\
0.120878006661178	88.3\\
0.122064394000557	88.3\\
0.122064394000557	88.4\\
0.122953970954929	88.4\\
0.122953970954929	88.5\\
0.1237815102094	88.5\\
0.1237815102094	88.6\\
0.124553881548246	88.6\\
0.124553881548246	88.7\\
0.125181767110621	88.7\\
0.125181767110621	88.8\\
0.125802031068142	88.8\\
0.125802031068142	88.9\\
0.126815542247267	88.9\\
0.126815542247267	89\\
0.127242136868857	89\\
0.127242136868857	89.1\\
0.128435812598243	89.1\\
0.128435812598243	89.2\\
0.129900941570502	89.2\\
0.129900941570502	89.3\\
0.13078624019317	89.3\\
0.13078624019317	89.4\\
0.131569858699542	89.4\\
0.131569858699542	89.5\\
0.132372038088629	89.5\\
0.132372038088629	89.6\\
0.133190193724425	89.6\\
0.133190193724425	89.7\\
0.133975780788601	89.7\\
0.133975780788601	89.8\\
0.134912072509031	89.8\\
0.134912072509031	89.9\\
0.135640589300377	89.9\\
0.135640589300377	90\\
0.136630658514702	90\\
0.136630658514702	90.1\\
0.137540634663145	90.1\\
0.137540634663145	90.2\\
0.1385920864248	90.2\\
0.1385920864248	90.3\\
0.139544604419136	90.3\\
0.139544604419136	90.4\\
0.14053683778125	90.4\\
0.14053683778125	90.5\\
0.141288038021966	90.5\\
0.141288038021966	90.6\\
0.142298895220602	90.6\\
0.142298895220602	90.7\\
0.143544565624963	90.7\\
0.143544565624963	90.8\\
0.144428144421921	90.8\\
0.144428144421921	90.9\\
0.145656705506402	90.9\\
0.145656705506402	91\\
0.146547427772345	91\\
0.146547427772345	91.1\\
0.147713267897889	91.1\\
0.147713267897889	91.2\\
0.148933838871356	91.2\\
0.148933838871356	91.3\\
0.150212490618387	91.3\\
0.150212490618387	91.4\\
0.151679336525918	91.4\\
0.151679336525918	91.5\\
0.152601351042011	91.5\\
0.152601351042011	91.6\\
0.153447748314014	91.6\\
0.153447748314014	91.7\\
0.154798148994945	91.7\\
0.154798148994945	91.8\\
0.155812604389748	91.8\\
0.155812604389748	91.9\\
0.156697078736742	91.9\\
0.156697078736742	92\\
0.15778888716249	92\\
0.15778888716249	92.1\\
0.158788740154937	92.1\\
0.158788740154937	92.2\\
0.159714168922306	92.2\\
0.159714168922306	92.3\\
0.161352863485858	92.3\\
0.161352863485858	92.4\\
0.162942922281642	92.4\\
0.162942922281642	92.5\\
0.16396855997533	92.5\\
0.16396855997533	92.6\\
0.165023209278877	92.6\\
0.165023209278877	92.7\\
0.165672051006283	92.7\\
0.165672051006283	92.8\\
0.166884459943848	92.8\\
0.166884459943848	92.9\\
0.168445767794117	92.9\\
0.168445767794117	93\\
0.169514519865459	93\\
0.169514519865459	93.1\\
0.171576619412361	93.1\\
0.171576619412361	93.2\\
0.172519199928812	93.2\\
0.172519199928812	93.3\\
0.173582858491365	93.3\\
0.173582858491365	93.4\\
0.174684141853027	93.4\\
0.174684141853027	93.5\\
0.17657188738851	93.5\\
0.17657188738851	93.6\\
0.178463491290883	93.6\\
0.178463491290883	93.7\\
0.179775863468521	93.7\\
0.179775863468521	93.8\\
0.181821093343689	93.8\\
0.181821093343689	93.9\\
0.183340461432296	93.9\\
0.183340461432296	94\\
0.18451579893009	94\\
0.18451579893009	94.1\\
0.185884336147721	94.1\\
0.185884336147721	94.2\\
0.187532260632503	94.2\\
0.187532260632503	94.3\\
0.188329889546718	94.3\\
0.188329889546718	94.4\\
0.189598122620291	94.4\\
0.189598122620291	94.5\\
0.190858637321071	94.5\\
0.190858637321071	94.6\\
0.19344941637175	94.6\\
0.19344941637175	94.7\\
0.195075871107051	94.7\\
0.195075871107051	94.8\\
0.198910458950512	94.8\\
0.198910458950512	94.9\\
0.200493821585483	94.9\\
0.200493821585483	95\\
0.203102622417555	95\\
0.203102622417555	95.1\\
0.20481711862	95.1\\
0.20481711862	95.2\\
0.207540729878884	95.2\\
0.207540729878884	95.3\\
0.216534662506105	95.3\\
0.216534662506105	95.4\\
0.219868806579405	95.4\\
0.219868806579405	95.5\\
0.222132350335637	95.5\\
0.222132350335637	95.6\\
0.22431361975389	95.6\\
0.22431361975389	95.7\\
0.226731857038004	95.7\\
0.226731857038004	95.8\\
0.23285595812065	95.8\\
0.23285595812065	95.9\\
0.236541377438744	95.9\\
0.236541377438744	96\\
0.239272035337791	96\\
0.239272035337791	96.1\\
0.241551734177403	96.1\\
0.241551734177403	96.2\\
0.243032118454268	96.2\\
0.243032118454268	96.3\\
0.244651062436963	96.3\\
0.244651062436963	96.4\\
0.247616368540597	96.4\\
0.247616368540597	96.5\\
0.251025328351867	96.5\\
0.251025328351867	96.6\\
0.252911187488172	96.6\\
0.252911187488172	96.7\\
0.254769456221115	96.7\\
0.254769456221115	96.8\\
0.261414328575387	96.8\\
0.261414328575387	96.9\\
0.265378425560481	96.9\\
0.265378425560481	97\\
0.26952471828654	97\\
0.26952471828654	97.1\\
0.273910826278247	97.1\\
0.273910826278247	97.2\\
0.277532594595662	97.2\\
0.277532594595662	97.3\\
0.280707539284853	97.3\\
0.280707539284853	97.4\\
0.288603762283322	97.4\\
0.288603762283322	97.5\\
0.293789405187391	97.5\\
0.293789405187391	97.6\\
0.30063034359996	97.6\\
0.30063034359996	97.7\\
0.305509555166529	97.7\\
0.305509555166529	97.8\\
0.314094134694731	97.8\\
0.314094134694731	97.9\\
0.31850431374004	97.9\\
0.31850431374004	98\\
0.323661794903879	98\\
0.323661794903879	98.1\\
0.328047252292013	98.1\\
0.328047252292013	98.2\\
0.330560375218436	98.2\\
0.330560375218436	98.3\\
0.339771580618961	98.3\\
0.339771580618961	98.4\\
0.35269035841186	98.4\\
0.35269035841186	98.5\\
0.35797190063492	98.5\\
0.35797190063492	98.6\\
0.369889955499251	98.6\\
0.369889955499251	98.7\\
0.378332363149587	98.7\\
0.378332363149587	98.8\\
0.383499745833272	98.8\\
0.383499745833272	98.9\\
0.39186231211262	98.9\\
0.39186231211262	99\\
0.397750821467568	99\\
0.397750821467568	99.1\\
0.406485965900472	99.1\\
0.406485965900472	99.2\\
0.41161049912361	99.2\\
0.41161049912361	99.3\\
0.421709677159491	99.3\\
0.421709677159491	99.4\\
0.427020134027319	99.4\\
0.427020134027319	99.5\\
0.442950697581723	99.5\\
0.442950697581723	99.6\\
0.4501842191547	99.6\\
0.4501842191547	99.7\\
0.457589621056659	99.7\\
0.457589621056659	99.8\\
0.464895132242566	99.8\\
0.464895132242566	99.9\\
0.484391983029812	99.9\\
0.484391983029812	100\\
0.491109959289091	100\\
0.491109959289091	100\\
0.4958934233311	100\\
0.4958934233311	100\\
0.507168944803091	100\\
0.507168944803091	100\\
0.514309145297149	100\\
0.514309145297149	100\\
0.518391278640579	100\\
0.518391278640579	100\\
0.524257589931582	100\\
0.524257589931582	100\\
0.529203347819729	100\\
0.529203347819729	100\\
0.53617684231288	100\\
0.53617684231288	100\\
0.53993958540216	100\\
0.53993958540216	100\\
0.557992426049824	100\\
0.557992426049824	100\\
0.562743631517591	100\\
0.562743631517591	100\\
0.567216034504964	100\\
0.567216034504964	100\\
0.570886146206232	100\\
0.570886146206232	100\\
0.573905055295302	100\\
0.573905055295302	100\\
0.578557319041215	100\\
0.578557319041215	100\\
0.582191378154628	100\\
0.582191378154628	100\\
0.588273631469219	100\\
0.588273631469219	100\\
0.59338126808689	100\\
0.59338126808689	100\\
0.602480832919619	100\\
0.602480832919619	100\\
0.613571539168685	100\\
0.613571539168685	100\\
0.619644987006916	100\\
0.619644987006916	100\\
0.626289472239479	100\\
0.626289472239479	100\\
0.632445380589731	100\\
0.632445380589731	100\\
0.640305341784045	100\\
0.640305341784045	100\\
0.650105360341041	100\\
0.650105360341041	100\\
0.662464631920109	100\\
0.662464631920109	100\\
0.669868818928048	100\\
0.669868818928048	100\\
0.675269625766145	100\\
0.675269625766145	100\\
0.695400951329902	100\\
0.695400951329902	100\\
0.705850726087185	100\\
0.705850726087185	100\\
0.713416873434586	100\\
0.713416873434586	100\\
0.746275421817874	100\\
0.746275421817874	100\\
0.753307164953843	100\\
0.753307164953843	100\\
0.769794809790087	100\\
0.769794809790087	100\\
0.783438322468231	100\\
0.783438322468231	100\\
0.795354685237465	100\\
0.795354685237465	100\\
0.801550093332673	100\\
0.801550093332673	100\\
0.806575698961834	100\\
0.806575698961834	100\\
0.813910358001524	100\\
0.813910358001524	100\\
0.822277783586106	100\\
0.822277783586106	100\\
0.826291567597864	100\\
0.826291567597864	100\\
0.833972251646845	100\\
0.833972251646845	100\\
0.839608142889415	100\\
0.839608142889415	100\\
0.843119271575131	100\\
0.843119271575131	100\\
0.856554957514618	100\\
0.856554957514618	100\\
0.862303331189045	100\\
0.862303331189045	100\\
0.870326021543933	100\\
0.870326021543933	100\\
0.879229619246521	100\\
0.879229619246521	100\\
0.883321767336018	100\\
0.883321767336018	100\\
0.890103230926286	100\\
0.890103230926286	100\\
0.894792473502164	100\\
0.894792473502164	100\\
0.902116355399839	100\\
0.902116355399839	100\\
0.907310034613795	100\\
0.907310034613795	100\\
0.91148719565367	100\\
0.91148719565367	100\\
0.916856099538328	100\\
0.916856099538328	100\\
0.921842807381779	100\\
0.921842807381779	100\\
0.928667212095521	100\\
0.928667212095521	100\\
0.934226945749447	100\\
0.934226945749447	100\\
0.943050982676597	100\\
0.943050982676597	100\\
0.94709426149727	100\\
0.94709426149727	100\\
0.956522780079644	100\\
0.956522780079644	100\\
0.963336564190768	100\\
0.963336564190768	100\\
0.969813500036033	100\\
0.969813500036033	100\\
0.977287619591987	100\\
0.977287619591987	100\\
0.982811809673212	100\\
0.982811809673212	100\\
0.989038374147881	100\\
0.989038374147881	100\\
0.995850564076676	100\\
0.995850564076676	100\\
1.00759019224873	100\\
1.00759019224873	100\\
1.01983144177192	100\\
1.01983144177192	100\\
1.05691609095653	100\\
1.05691609095653	100\\
1.07804847796175	100\\
1.07804847796175	100\\
1.09544562209885	100\\
1.09544562209885	100\\
1.10858755473407	100\\
1.10858755473407	100\\
1.11693595990079	100\\
1.11693595990079	100\\
1.12660901103405	100\\
1.12660901103405	100\\
1.13646353477469	100\\
1.13646353477469	100\\
1.15195399936383	100\\
1.15195399936383	100\\
1.16343415139687	100\\
1.16343415139687	100\\
1.20187643476686	100\\
1.20187643476686	100\\
1.23725243195879	100\\
1.23725243195879	100\\
inf	100\\
};
\addlegendentry{Ours on Point Cloud}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	44.1\\
0.00183106194713441	44.1\\
0.00183106194713441	44.2\\
0.00270969228465405	44.2\\
0.00270969228465405	44.3\\
0.00283511077881496	44.3\\
0.00283511077881496	44.4\\
0.00330469029793457	44.4\\
0.00330469029793457	44.5\\
0.00341094592150569	44.5\\
0.00341094592150569	44.6\\
0.00349389975527988	44.6\\
0.00349389975527988	44.7\\
0.00355564072530643	44.7\\
0.00355564072530643	44.8\\
0.00367920057995404	44.8\\
0.00367920057995404	44.9\\
0.0037480790173689	44.9\\
0.0037480790173689	45\\
0.00379426019388589	45\\
0.00379426019388589	45.1\\
0.00382087741196844	45.1\\
0.00382087741196844	45.2\\
0.00388762622199176	45.2\\
0.00388762622199176	45.3\\
0.00398596955154323	45.3\\
0.00398596955154323	45.4\\
0.00399838770844156	45.4\\
0.00399838770844156	45.5\\
0.00401116054049874	45.5\\
0.00401116054049874	45.6\\
0.00401616940110215	45.6\\
0.00401616940110215	45.7\\
0.00420057492139344	45.7\\
0.00420057492139344	45.8\\
0.00421013071362728	45.8\\
0.00421013071362728	45.9\\
0.00431640463928295	45.9\\
0.00431640463928295	46\\
0.00447619717382189	46\\
0.00447619717382189	46.1\\
0.00457606642365822	46.1\\
0.00457606642365822	46.2\\
0.00461114014309388	46.2\\
0.00461114014309388	46.3\\
0.00475800263773466	46.3\\
0.00475800263773466	46.4\\
0.00477368213050784	46.4\\
0.00477368213050784	46.5\\
0.00486594829879608	46.5\\
0.00486594829879608	46.6\\
0.00491771440197286	46.6\\
0.00491771440197286	46.7\\
0.00496642330841347	46.7\\
0.00496642330841347	46.8\\
0.0050151984707587	46.8\\
0.0050151984707587	46.9\\
0.0050191276033626	46.9\\
0.0050191276033626	47\\
0.0050385924596733	47\\
0.0050385924596733	47.1\\
0.00524777249850323	47.1\\
0.00524777249850323	47.2\\
0.00525505012601657	47.2\\
0.00525505012601657	47.3\\
0.0053872400827099	47.3\\
0.0053872400827099	47.4\\
0.00543586296362145	47.4\\
0.00543586296362145	47.5\\
0.00544954593187013	47.5\\
0.00544954593187013	47.6\\
0.00546754722993104	47.6\\
0.00546754722993104	47.7\\
0.00552503628091722	47.7\\
0.00552503628091722	47.8\\
0.00556599206121386	47.8\\
0.00556599206121386	47.9\\
0.00558559632448897	47.9\\
0.00558559632448897	48\\
0.00558906296984153	48\\
0.00558906296984153	48.1\\
0.00561325187427627	48.1\\
0.00561325187427627	48.2\\
0.00575499081103522	48.2\\
0.00575499081103522	48.3\\
0.00579225595238048	48.3\\
0.00579225595238048	48.4\\
0.00589598886079874	48.4\\
0.00589598886079874	48.5\\
0.00609919948661627	48.5\\
0.00609919948661627	48.6\\
0.00610275628823861	48.6\\
0.00610275628823861	48.7\\
0.00631835734433543	48.7\\
0.00631835734433543	48.8\\
0.00633043341639325	48.8\\
0.00633043341639325	48.9\\
0.00634678904207461	48.9\\
0.00634678904207461	49\\
0.00640240105696517	49\\
0.00640240105696517	49.1\\
0.00647118462424867	49.1\\
0.00647118462424867	49.2\\
0.00647941491695279	49.2\\
0.00647941491695279	49.3\\
0.00651653822842094	49.3\\
0.00651653822842094	49.4\\
0.00654848636451084	49.4\\
0.00654848636451084	49.5\\
0.00666607574053629	49.5\\
0.00666607574053629	49.6\\
0.00677436513673949	49.6\\
0.00677436513673949	49.7\\
0.00679341699437673	49.7\\
0.00679341699437673	49.8\\
0.00680525424823339	49.8\\
0.00680525424823339	49.9\\
0.00682280045124813	49.9\\
0.00682280045124813	50\\
0.00682345669408503	50\\
0.00682345669408503	50.1\\
0.00684706900936184	50.1\\
0.00684706900936184	50.2\\
0.00687651570594316	50.2\\
0.00687651570594316	50.3\\
0.00690813569887064	50.3\\
0.00690813569887064	50.4\\
0.00691749783782501	50.4\\
0.00691749783782501	50.5\\
0.00706577765395048	50.5\\
0.00706577765395048	50.6\\
0.0071200542780228	50.6\\
0.0071200542780228	50.7\\
0.00712567625497161	50.7\\
0.00712567625497161	50.8\\
0.00722366789634817	50.8\\
0.00722366789634817	50.9\\
0.0072773790416536	50.9\\
0.0072773790416536	51\\
0.00731083969446225	51\\
0.00731083969446225	51.1\\
0.00740442800602123	51.1\\
0.00740442800602123	51.2\\
0.00745658076195104	51.2\\
0.00745658076195104	51.3\\
0.00749450466410654	51.3\\
0.00749450466410654	51.4\\
0.0075699885776002	51.4\\
0.0075699885776002	51.5\\
0.00762168132292491	51.5\\
0.00762168132292491	51.6\\
0.00766164682676317	51.6\\
0.00766164682676317	51.7\\
0.00767247985382536	51.7\\
0.00767247985382536	51.8\\
0.00767719767502524	51.8\\
0.00767719767502524	51.9\\
0.00772975457644811	51.9\\
0.00772975457644811	52\\
0.00773438977968982	52\\
0.00773438977968982	52.1\\
0.00775424813374323	52.1\\
0.00775424813374323	52.2\\
0.00775874333213428	52.2\\
0.00775874333213428	52.3\\
0.0078532802464836	52.3\\
0.0078532802464836	52.4\\
0.00792162804517724	52.4\\
0.00792162804517724	52.5\\
0.00792461500726934	52.5\\
0.00792461500726934	52.6\\
0.00799834269450131	52.6\\
0.00799834269450131	52.7\\
0.00800158039556426	52.7\\
0.00800158039556426	52.8\\
0.00803979140364376	52.8\\
0.00803979140364376	52.9\\
0.00808241284864336	52.9\\
0.00808241284864336	53\\
0.00808607893135497	53\\
0.00808607893135497	53.1\\
0.00809146262200803	53.1\\
0.00809146262200803	53.2\\
0.00816112162580389	53.2\\
0.00816112162580389	53.3\\
0.00820378690289329	53.3\\
0.00820378690289329	53.4\\
0.00825226359452565	53.4\\
0.00825226359452565	53.5\\
0.00825583439351459	53.5\\
0.00825583439351459	53.6\\
0.00827092802123095	53.6\\
0.00827092802123095	53.7\\
0.00831815894642219	53.7\\
0.00831815894642219	53.8\\
0.00844547491877588	53.8\\
0.00844547491877588	53.9\\
0.00850343276621061	53.9\\
0.00850343276621061	54\\
0.00857752526349186	54\\
0.00857752526349186	54.1\\
0.00858651391424122	54.1\\
0.00858651391424122	54.2\\
0.0086186101478035	54.2\\
0.0086186101478035	54.3\\
0.0086308312159411	54.3\\
0.0086308312159411	54.4\\
0.00864650382776579	54.4\\
0.00864650382776579	54.5\\
0.00866542360593015	54.5\\
0.00866542360593015	54.6\\
0.00871956099887745	54.6\\
0.00871956099887745	54.7\\
0.00873430042200348	54.7\\
0.00873430042200348	54.8\\
0.00876346034781563	54.8\\
0.00876346034781563	54.9\\
0.00878300033230692	54.9\\
0.00878300033230692	55\\
0.00879500874344577	55\\
0.00879500874344577	55.1\\
0.00886791707876736	55.1\\
0.00886791707876736	55.2\\
0.00887111197395126	55.2\\
0.00887111197395126	55.3\\
0.00895280535344526	55.3\\
0.00895280535344526	55.4\\
0.00897021735834471	55.4\\
0.00897021735834471	55.5\\
0.00907759814923236	55.5\\
0.00907759814923236	55.6\\
0.00911070639953424	55.6\\
0.00911070639953424	55.7\\
0.00918625972100893	55.7\\
0.00918625972100893	55.8\\
0.00918830092991946	55.8\\
0.00918830092991946	55.9\\
0.00920108790449247	55.9\\
0.00920108790449247	56\\
0.00923718282106321	56\\
0.00923718282106321	56.1\\
0.00925192295022448	56.1\\
0.00925192295022448	56.2\\
0.00925653944606488	56.2\\
0.00925653944606488	56.3\\
0.00935319132795435	56.3\\
0.00935319132795435	56.4\\
0.00941418503051032	56.4\\
0.00941418503051032	56.5\\
0.00941846084726617	56.5\\
0.00941846084726617	56.6\\
0.00960037043025252	56.6\\
0.00960037043025252	56.7\\
0.00962562527571358	56.7\\
0.00962562527571358	56.8\\
0.00963168889937699	56.8\\
0.00963168889937699	56.9\\
0.0096864641150194	56.9\\
0.0096864641150194	57\\
0.00969220064670105	57\\
0.00969220064670105	57.1\\
0.00983177358179789	57.1\\
0.00983177358179789	57.2\\
0.00988694747770268	57.2\\
0.00988694747770268	57.3\\
0.010011720058607	57.3\\
0.010011720058607	57.4\\
0.0100388098481459	57.4\\
0.0100388098481459	57.5\\
0.0100471325551589	57.5\\
0.0100471325551589	57.6\\
0.010265923945157	57.6\\
0.010265923945157	57.7\\
0.0102714303301004	57.7\\
0.0102714303301004	57.8\\
0.0103934185334517	57.8\\
0.0103934185334517	57.9\\
0.0104587688727143	57.9\\
0.0104587688727143	58\\
0.0105376586013281	58\\
0.0105376586013281	58.1\\
0.0105466354211768	58.1\\
0.0105466354211768	58.2\\
0.0105795545372989	58.2\\
0.0105795545372989	58.3\\
0.0106010436236617	58.3\\
0.0106010436236617	58.4\\
0.0106232840068948	58.4\\
0.0106232840068948	58.5\\
0.0106699899397353	58.5\\
0.0106699899397353	58.6\\
0.0107900495870619	58.6\\
0.0107900495870619	58.7\\
0.0107936509680415	58.7\\
0.0107936509680415	58.8\\
0.0108451204850555	58.8\\
0.0108451204850555	58.9\\
0.010866750751909	58.9\\
0.010866750751909	59\\
0.0109151122993011	59\\
0.0109151122993011	59.1\\
0.0109277895221894	59.1\\
0.0109277895221894	59.2\\
0.0109336536325718	59.2\\
0.0109336536325718	59.3\\
0.0110037467565059	59.3\\
0.0110037467565059	59.4\\
0.0110476876301551	59.4\\
0.0110476876301551	59.5\\
0.0110496060697159	59.5\\
0.0110496060697159	59.6\\
0.0110890885466662	59.6\\
0.0110890885466662	59.7\\
0.0111518698277388	59.7\\
0.0111518698277388	59.8\\
0.0111710045005613	59.8\\
0.0111710045005613	59.9\\
0.0111906835829567	59.9\\
0.0111906835829567	60\\
0.0112239861872286	60\\
0.0112239861872286	60.1\\
0.0112438325188197	60.1\\
0.0112438325188197	60.2\\
0.0112540923504024	60.2\\
0.0112540923504024	60.3\\
0.0113162527702101	60.3\\
0.0113162527702101	60.4\\
0.0113172816732159	60.4\\
0.0113172816732159	60.5\\
0.0114166595765176	60.5\\
0.0114166595765176	60.6\\
0.0114279515012022	60.6\\
0.0114279515012022	60.7\\
0.0114496462282799	60.7\\
0.0114496462282799	60.8\\
0.0116750388221481	60.8\\
0.0116750388221481	60.9\\
0.0117446730646847	60.9\\
0.0117446730646847	61\\
0.0117585503845259	61\\
0.0117585503845259	61.1\\
0.0117592577967438	61.1\\
0.0117592577967438	61.2\\
0.0117764119766233	61.2\\
0.0117764119766233	61.3\\
0.0118542329867405	61.3\\
0.0118542329867405	61.4\\
0.0118850330300892	61.4\\
0.0118850330300892	61.5\\
0.0119169454236547	61.5\\
0.0119169454236547	61.6\\
0.0119305874293232	61.6\\
0.0119305874293232	61.7\\
0.0119445846779297	61.7\\
0.0119445846779297	61.8\\
0.0119851767841642	61.8\\
0.0119851767841642	61.9\\
0.0119999284538134	61.9\\
0.0119999284538134	62\\
0.0120217196345671	62\\
0.0120217196345671	62.1\\
0.0120332931757877	62.1\\
0.0120332931757877	62.2\\
0.0120642968580765	62.2\\
0.0120642968580765	62.3\\
0.0121101907887411	62.3\\
0.0121101907887411	62.4\\
0.0121385554642054	62.4\\
0.0121385554642054	62.5\\
0.0121387283988609	62.5\\
0.0121387283988609	62.6\\
0.012159515714467	62.6\\
0.012159515714467	62.7\\
0.0121734981383278	62.7\\
0.0121734981383278	62.8\\
0.0121923593384788	62.8\\
0.0121923593384788	62.9\\
0.0122020363718376	62.9\\
0.0122020363718376	63\\
0.0122418324575444	63\\
0.0122418324575444	63.1\\
0.012276296109054	63.1\\
0.012276296109054	63.2\\
0.012283212008012	63.2\\
0.012283212008012	63.3\\
0.0123016012329577	63.3\\
0.0123016012329577	63.4\\
0.0124172748174511	63.4\\
0.0124172748174511	63.5\\
0.0124780224984024	63.5\\
0.0124780224984024	63.6\\
0.0124887686161766	63.6\\
0.0124887686161766	63.7\\
0.0125769992274302	63.7\\
0.0125769992274302	63.8\\
0.0126224857422876	63.8\\
0.0126224857422876	63.9\\
0.0126322752814233	63.9\\
0.0126322752814233	64\\
0.0127053825419535	64\\
0.0127053825419535	64.1\\
0.0128430650053405	64.1\\
0.0128430650053405	64.2\\
0.0129006645503298	64.2\\
0.0129006645503298	64.3\\
0.0130370075115659	64.3\\
0.0130370075115659	64.4\\
0.0130592859231834	64.4\\
0.0130592859231834	64.5\\
0.0130602444942165	64.5\\
0.0130602444942165	64.6\\
0.0131233881779565	64.6\\
0.0131233881779565	64.7\\
0.0132610026698868	64.7\\
0.0132610026698868	64.8\\
0.0134252218647212	64.8\\
0.0134252218647212	64.9\\
0.013427165044733	64.9\\
0.013427165044733	65\\
0.0135557655152293	65\\
0.0135557655152293	65.1\\
0.0136023287022727	65.1\\
0.0136023287022727	65.2\\
0.0136523027218338	65.2\\
0.0136523027218338	65.3\\
0.0136718204745946	65.3\\
0.0136718204745946	65.4\\
0.0136778124974201	65.4\\
0.0136778124974201	65.5\\
0.0137463529283548	65.5\\
0.0137463529283548	65.6\\
0.013748287235076	65.6\\
0.013748287235076	65.7\\
0.0138173542657051	65.7\\
0.0138173542657051	65.8\\
0.0138302107761783	65.8\\
0.0138302107761783	65.9\\
0.013860551975077	65.9\\
0.013860551975077	66\\
0.0138992111371152	66\\
0.0138992111371152	66.1\\
0.0139394083004327	66.1\\
0.0139394083004327	66.2\\
0.0139446893967562	66.2\\
0.0139446893967562	66.3\\
0.0139571466517255	66.3\\
0.0139571466517255	66.4\\
0.0139861338131835	66.4\\
0.0139861338131835	66.5\\
0.0140629549986539	66.5\\
0.0140629549986539	66.6\\
0.0141138634519744	66.6\\
0.0141138634519744	66.7\\
0.0141155466458659	66.7\\
0.0141155466458659	66.8\\
0.0141288092489216	66.8\\
0.0141288092489216	66.9\\
0.0142341452905014	66.9\\
0.0142341452905014	67\\
0.0142983481700875	67\\
0.0142983481700875	67.1\\
0.0143684016356407	67.1\\
0.0143684016356407	67.2\\
0.0144006947193333	67.2\\
0.0144006947193333	67.3\\
0.0144090460596401	67.3\\
0.0144090460596401	67.4\\
0.0144331038326839	67.4\\
0.0144331038326839	67.5\\
0.0144610844711341	67.5\\
0.0144610844711341	67.6\\
0.014575046212359	67.6\\
0.014575046212359	67.7\\
0.0146088559877003	67.7\\
0.0146088559877003	67.8\\
0.0146168033750972	67.8\\
0.0146168033750972	67.9\\
0.014696925890909	67.9\\
0.014696925890909	68\\
0.0147216425991321	68\\
0.0147216425991321	68.1\\
0.0147752347764239	68.1\\
0.0147752347764239	68.2\\
0.0147871407987228	68.2\\
0.0147871407987228	68.3\\
0.014877627218581	68.3\\
0.014877627218581	68.4\\
0.0149201738790337	68.4\\
0.0149201738790337	68.5\\
0.0149640693359836	68.5\\
0.0149640693359836	68.6\\
0.0149700558596831	68.6\\
0.0149700558596831	68.7\\
0.014974317437676	68.7\\
0.014974317437676	68.8\\
0.0150288195751102	68.8\\
0.0150288195751102	68.9\\
0.0152069114118931	68.9\\
0.0152069114118931	69\\
0.0152076082989117	69\\
0.0152076082989117	69.1\\
0.0153177455339799	69.1\\
0.0153177455339799	69.2\\
0.0153763043107473	69.2\\
0.0153763043107473	69.3\\
0.0153796210945572	69.3\\
0.0153796210945572	69.4\\
0.0155340030885734	69.4\\
0.0155340030885734	69.5\\
0.0155661951704655	69.5\\
0.0155661951704655	69.6\\
0.015568358751721	69.6\\
0.015568358751721	69.7\\
0.0156629996256319	69.7\\
0.0156629996256319	69.8\\
0.0156683889236651	69.8\\
0.0156683889236651	69.9\\
0.0156754507231342	69.9\\
0.0156754507231342	70\\
0.0157242468918913	70\\
0.0157242468918913	70.1\\
0.0157670863660073	70.1\\
0.0157670863660073	70.2\\
0.0158199257598817	70.2\\
0.0158199257598817	70.3\\
0.0158681520953874	70.3\\
0.0158681520953874	70.4\\
0.0159040417536273	70.4\\
0.0159040417536273	70.5\\
0.0159221456483699	70.5\\
0.0159221456483699	70.6\\
0.0159661420427826	70.6\\
0.0159661420427826	70.7\\
0.0160201196839817	70.7\\
0.0160201196839817	70.8\\
0.0160794961904647	70.8\\
0.0160794961904647	70.9\\
0.0161369182476019	70.9\\
0.0161369182476019	71\\
0.0161546088056157	71\\
0.0161546088056157	71.1\\
0.0161591807837047	71.1\\
0.0161591807837047	71.2\\
0.0162107092572885	71.2\\
0.0162107092572885	71.3\\
0.0162280920526031	71.3\\
0.0162280920526031	71.4\\
0.0162979718419192	71.4\\
0.0162979718419192	71.5\\
0.0163466623738634	71.5\\
0.0163466623738634	71.6\\
0.0163732786691546	71.6\\
0.0163732786691546	71.7\\
0.0163952105577585	71.7\\
0.0163952105577585	71.8\\
0.0164005242403412	71.8\\
0.0164005242403412	71.9\\
0.0164107397163784	71.9\\
0.0164107397163784	72\\
0.016418119148647	72\\
0.016418119148647	72.1\\
0.0164892309728619	72.1\\
0.0164892309728619	72.2\\
0.0165576160848537	72.2\\
0.0165576160848537	72.3\\
0.0165686671114849	72.3\\
0.0165686671114849	72.4\\
0.0166153968921749	72.4\\
0.0166153968921749	72.5\\
0.0166344486084084	72.5\\
0.0166344486084084	72.6\\
0.0166816102180763	72.6\\
0.0166816102180763	72.7\\
0.0166822111548775	72.7\\
0.0166822111548775	72.8\\
0.0166976208096932	72.8\\
0.0166976208096932	72.9\\
0.0167276523960018	72.9\\
0.0167276523960018	73\\
0.0167542961624773	73\\
0.0167542961624773	73.1\\
0.0167847269218932	73.1\\
0.0167847269218932	73.2\\
0.0168545599963121	73.2\\
0.0168545599963121	73.3\\
0.0168733940363907	73.3\\
0.0168733940363907	73.4\\
0.0168769805448492	73.4\\
0.0168769805448492	73.5\\
0.0168982725757292	73.5\\
0.0168982725757292	73.6\\
0.0169050355521314	73.6\\
0.0169050355521314	73.7\\
0.0170053315044145	73.7\\
0.0170053315044145	73.8\\
0.0170749964495677	73.8\\
0.0170749964495677	73.9\\
0.0170872197602338	73.9\\
0.0170872197602338	74\\
0.0171017184372009	74\\
0.0171017184372009	74.1\\
0.0172581874476803	74.1\\
0.0172581874476803	74.2\\
0.0172635294898344	74.2\\
0.0172635294898344	74.3\\
0.0172649923630239	74.3\\
0.0172649923630239	74.4\\
0.0173112133643388	74.4\\
0.0173112133643388	74.5\\
0.0173239638890729	74.5\\
0.0173239638890729	74.6\\
0.0174137579983351	74.6\\
0.0174137579983351	74.7\\
0.017478751061873	74.7\\
0.017478751061873	74.8\\
0.0175169318090351	74.8\\
0.0175169318090351	74.9\\
0.0175637209187362	74.9\\
0.0175637209187362	75\\
0.0176214565948831	75\\
0.0176214565948831	75.1\\
0.0176876873663143	75.1\\
0.0176876873663143	75.2\\
0.0177887988566262	75.2\\
0.0177887988566262	75.3\\
0.0178484421738766	75.3\\
0.0178484421738766	75.4\\
0.0178497209183131	75.4\\
0.0178497209183131	75.5\\
0.0178508992893582	75.5\\
0.0178508992893582	75.6\\
0.0178994130289287	75.6\\
0.0178994130289287	75.7\\
0.0179700472637688	75.7\\
0.0179700472637688	75.8\\
0.0180257696724705	75.8\\
0.0180257696724705	75.9\\
0.018059146236718	75.9\\
0.018059146236718	76\\
0.018064378910242	76\\
0.018064378910242	76.1\\
0.0180957069320653	76.1\\
0.0180957069320653	76.2\\
0.0181068802696973	76.2\\
0.0181068802696973	76.3\\
0.0181406998151667	76.3\\
0.0181406998151667	76.4\\
0.0181737487868955	76.4\\
0.0181737487868955	76.5\\
0.0182734181216923	76.5\\
0.0182734181216923	76.6\\
0.0182893052893196	76.6\\
0.0182893052893196	76.7\\
0.0184287804517235	76.7\\
0.0184287804517235	76.8\\
0.0184744484640843	76.8\\
0.0184744484640843	76.9\\
0.0185052525716674	76.9\\
0.0185052525716674	77\\
0.018553257029934	77\\
0.018553257029934	77.1\\
0.0185937460183537	77.1\\
0.0185937460183537	77.2\\
0.0186141713432372	77.2\\
0.0186141713432372	77.3\\
0.0186204237818942	77.3\\
0.0186204237818942	77.4\\
0.0187314990698189	77.4\\
0.0187314990698189	77.5\\
0.0187912982246444	77.5\\
0.0187912982246444	77.6\\
0.0188082903390902	77.6\\
0.0188082903390902	77.7\\
0.0188529722142878	77.7\\
0.0188529722142878	77.8\\
0.0188716509813203	77.8\\
0.0188716509813203	77.9\\
0.0189078381262778	77.9\\
0.0189078381262778	78\\
0.018924616301007	78\\
0.018924616301007	78.1\\
0.0189258221659077	78.1\\
0.0189258221659077	78.2\\
0.0189441450926841	78.2\\
0.0189441450926841	78.3\\
0.0189799384203161	78.3\\
0.0189799384203161	78.4\\
0.0191188677883018	78.4\\
0.0191188677883018	78.5\\
0.0191202785588727	78.5\\
0.0191202785588727	78.6\\
0.0192790906154391	78.6\\
0.0192790906154391	78.7\\
0.0193111421105379	78.7\\
0.0193111421105379	78.8\\
0.0193287370011895	78.8\\
0.0193287370011895	78.9\\
0.0193762545017463	78.9\\
0.0193762545017463	79\\
0.0194025790637069	79\\
0.0194025790637069	79.1\\
0.0194332434964348	79.1\\
0.0194332434964348	79.2\\
0.0194677508016186	79.2\\
0.0194677508016186	79.3\\
0.0194882905296664	79.3\\
0.0194882905296664	79.4\\
0.0195011383306859	79.4\\
0.0195011383306859	79.5\\
0.019522908518278	79.5\\
0.019522908518278	79.6\\
0.0195882383765689	79.6\\
0.0195882383765689	79.7\\
0.0196128902577186	79.7\\
0.0196128902577186	79.8\\
0.0196193411627454	79.8\\
0.0196193411627454	79.9\\
0.0196413384347294	79.9\\
0.0196413384347294	80\\
0.0196423747385701	80\\
0.0196423747385701	80.1\\
0.0196618616898157	80.1\\
0.0196618616898157	80.2\\
0.0196749619617001	80.2\\
0.0196749619617001	80.3\\
0.0197585791437201	80.3\\
0.0197585791437201	80.4\\
0.0198092787392987	80.4\\
0.0198092787392987	80.5\\
0.0198576867214559	80.5\\
0.0198576867214559	80.6\\
0.0199093849411094	80.6\\
0.0199093849411094	80.7\\
0.0199318214430609	80.7\\
0.0199318214430609	80.8\\
0.0200303497082989	80.8\\
0.0200303497082989	80.9\\
0.0200389404066796	80.9\\
0.0200389404066796	81\\
0.0201573693930581	81\\
0.0201573693930581	81.1\\
0.0201895468747988	81.1\\
0.0201895468747988	81.2\\
0.0202164432094823	81.2\\
0.0202164432094823	81.3\\
0.0202898308603527	81.3\\
0.0202898308603527	81.4\\
0.0203064434738928	81.4\\
0.0203064434738928	81.5\\
0.0203533769659581	81.5\\
0.0203533769659581	81.6\\
0.0203580614641894	81.6\\
0.0203580614641894	81.7\\
0.0204770319179337	81.7\\
0.0204770319179337	81.8\\
0.0205373194595143	81.8\\
0.0205373194595143	81.9\\
0.0205552651633634	81.9\\
0.0205552651633634	82\\
0.0205642499288456	82\\
0.0205642499288456	82.1\\
0.0205826447916794	82.1\\
0.0205826447916794	82.2\\
0.0206453004492146	82.2\\
0.0206453004492146	82.3\\
0.0206579334321816	82.3\\
0.0206579334321816	82.4\\
0.0207277351303614	82.4\\
0.0207277351303614	82.5\\
0.0207554387680116	82.5\\
0.0207554387680116	82.6\\
0.0209310017111167	82.6\\
0.0209310017111167	82.7\\
0.0209443882751453	82.7\\
0.0209443882751453	82.8\\
0.0211367668748372	82.8\\
0.0211367668748372	82.9\\
0.0212341515492371	82.9\\
0.0212341515492371	83\\
0.0212897338834916	83\\
0.0212897338834916	83.1\\
0.0213198691858345	83.1\\
0.0213198691858345	83.2\\
0.0213525998571949	83.2\\
0.0213525998571949	83.3\\
0.0213578693601004	83.3\\
0.0213578693601004	83.4\\
0.0214907349396596	83.4\\
0.0214907349396596	83.5\\
0.0215301663935246	83.5\\
0.0215301663935246	83.6\\
0.0215534767287458	83.6\\
0.0215534767287458	83.7\\
0.0215995751139013	83.7\\
0.0215995751139013	83.8\\
0.0216278143895211	83.8\\
0.0216278143895211	83.9\\
0.0216312284779195	83.9\\
0.0216312284779195	84\\
0.0216518302722573	84\\
0.0216518302722573	84.1\\
0.0217254055873857	84.1\\
0.0217254055873857	84.2\\
0.0217405299711962	84.2\\
0.0217405299711962	84.3\\
0.0217819829963217	84.3\\
0.0217819829963217	84.4\\
0.0218715232614029	84.4\\
0.0218715232614029	84.5\\
0.0219796427005367	84.5\\
0.0219796427005367	84.6\\
0.0220738247474447	84.6\\
0.0220738247474447	84.7\\
0.0222102092796382	84.7\\
0.0222102092796382	84.8\\
0.022264209964567	84.8\\
0.022264209964567	84.9\\
0.0222835465996922	84.9\\
0.0222835465996922	85\\
0.0223752613582792	85\\
0.0223752613582792	85.1\\
0.0224704871791872	85.1\\
0.0224704871791872	85.2\\
0.0225661248008478	85.2\\
0.0225661248008478	85.3\\
0.0226836666481332	85.3\\
0.0226836666481332	85.4\\
0.022778641770269	85.4\\
0.022778641770269	85.5\\
0.0227941096840154	85.5\\
0.0227941096840154	85.6\\
0.0228356268531017	85.6\\
0.0228356268531017	85.7\\
0.0228556054194334	85.7\\
0.0228556054194334	85.8\\
0.0228911477297246	85.8\\
0.0228911477297246	85.9\\
0.0228938560002634	85.9\\
0.0228938560002634	86\\
0.02292351641803	86\\
0.02292351641803	86.1\\
0.0229773583693866	86.1\\
0.0229773583693866	86.2\\
0.0231886992967512	86.2\\
0.0231886992967512	86.3\\
0.0233411862881243	86.3\\
0.0233411862881243	86.4\\
0.0233437104163382	86.4\\
0.0233437104163382	86.5\\
0.0233467843118204	86.5\\
0.0233467843118204	86.6\\
0.0233478764402621	86.6\\
0.0233478764402621	86.7\\
0.0233611387196527	86.7\\
0.0233611387196527	86.8\\
0.0233831495174077	86.8\\
0.0233831495174077	86.9\\
0.023526886751273	86.9\\
0.023526886751273	87\\
0.0236802820697977	87\\
0.0236802820697977	87.1\\
0.0237140941622425	87.1\\
0.0237140941622425	87.2\\
0.0237868419125481	87.2\\
0.0237868419125481	87.3\\
0.0238724306165607	87.3\\
0.0238724306165607	87.4\\
0.0238930618340095	87.4\\
0.0238930618340095	87.5\\
0.0240411385771073	87.5\\
0.0240411385771073	87.6\\
0.0240423603987978	87.6\\
0.0240423603987978	87.7\\
0.0241622716581567	87.7\\
0.0241622716581567	87.8\\
0.0243253376882013	87.8\\
0.0243253376882013	87.9\\
0.0243836005032587	87.9\\
0.0243836005032587	88\\
0.0244631911601648	88\\
0.0244631911601648	88.1\\
0.02472149195992	88.1\\
0.02472149195992	88.2\\
0.0247601748134327	88.2\\
0.0247601748134327	88.3\\
0.0247754226170703	88.3\\
0.0247754226170703	88.4\\
0.0248298751566137	88.4\\
0.0248298751566137	88.5\\
0.0248394217654536	88.5\\
0.0248394217654536	88.6\\
0.0248737971432177	88.6\\
0.0248737971432177	88.7\\
0.0248785817669018	88.7\\
0.0248785817669018	88.8\\
0.0248801942740735	88.8\\
0.0248801942740735	88.9\\
0.0248983721408474	88.9\\
0.0248983721408474	89\\
0.0250776069771709	89\\
0.0250776069771709	89.1\\
0.0251331729917335	89.1\\
0.0251331729917335	89.2\\
0.0252305540894039	89.2\\
0.0252305540894039	89.3\\
0.0252420792993247	89.3\\
0.0252420792993247	89.4\\
0.0252540826812138	89.4\\
0.0252540826812138	89.5\\
0.0253008580753232	89.5\\
0.0253008580753232	89.6\\
0.0253653236638107	89.6\\
0.0253653236638107	89.7\\
0.0253753014773338	89.7\\
0.0253753014773338	89.8\\
0.0253764839236222	89.8\\
0.0253764839236222	89.9\\
0.0256691056847403	89.9\\
0.0256691056847403	90\\
0.0256836101613088	90\\
0.0256836101613088	90.1\\
0.0258343327153688	90.1\\
0.0258343327153688	90.2\\
0.0258936536547559	90.2\\
0.0258936536547559	90.3\\
0.0259292974428793	90.3\\
0.0259292974428793	90.4\\
0.0259338683480371	90.4\\
0.0259338683480371	90.5\\
0.0259728518254317	90.5\\
0.0259728518254317	90.6\\
0.0261481438288875	90.6\\
0.0261481438288875	90.7\\
0.026169754024206	90.7\\
0.026169754024206	90.8\\
0.0262171898381351	90.8\\
0.0262171898381351	90.9\\
0.026293100018969	90.9\\
0.026293100018969	91\\
0.0263140284877088	91\\
0.0263140284877088	91.1\\
0.0263178765459057	91.1\\
0.0263178765459057	91.2\\
0.0264930372921673	91.2\\
0.0264930372921673	91.3\\
0.0265092401937137	91.3\\
0.0265092401937137	91.4\\
0.0265774722699315	91.4\\
0.0265774722699315	91.5\\
0.0266472775843693	91.5\\
0.0266472775843693	91.6\\
0.026722581357822	91.6\\
0.026722581357822	91.7\\
0.026786614897375	91.7\\
0.026786614897375	91.8\\
0.0268679005281034	91.8\\
0.0268679005281034	91.9\\
0.026996961041	91.9\\
0.026996961041	92\\
0.0271413999037401	92\\
0.0271413999037401	92.1\\
0.0271566972099308	92.1\\
0.0271566972099308	92.2\\
0.027185527608698	92.2\\
0.027185527608698	92.3\\
0.0272163212800642	92.3\\
0.0272163212800642	92.4\\
0.0272454880141971	92.4\\
0.0272454880141971	92.5\\
0.0273366536152877	92.5\\
0.0273366536152877	92.6\\
0.0274160147519493	92.6\\
0.0274160147519493	92.7\\
0.0274223521103364	92.7\\
0.0274223521103364	92.8\\
0.0274458771515728	92.8\\
0.0274458771515728	92.9\\
0.0274522549559246	92.9\\
0.0274522549559246	93\\
0.0274606698000889	93\\
0.0274606698000889	93.1\\
0.0274688991580076	93.1\\
0.0274688991580076	93.2\\
0.0275040639272906	93.2\\
0.0275040639272906	93.3\\
0.0275562127503687	93.3\\
0.0275562127503687	93.4\\
0.0277218207377549	93.4\\
0.0277218207377549	93.5\\
0.0279965755753476	93.5\\
0.0279965755753476	93.6\\
0.0281265091418346	93.6\\
0.0281265091418346	93.7\\
0.0282145338441679	93.7\\
0.0282145338441679	93.8\\
0.0284503461813526	93.8\\
0.0284503461813526	93.9\\
0.028516399443548	93.9\\
0.028516399443548	94\\
0.0285382619028948	94\\
0.0285382619028948	94.1\\
0.0286490257829548	94.1\\
0.0286490257829548	94.2\\
0.0286525959964963	94.2\\
0.0286525959964963	94.3\\
0.0286636523582685	94.3\\
0.0286636523582685	94.4\\
0.0287500058399387	94.4\\
0.0287500058399387	94.5\\
0.0289963024714814	94.5\\
0.0289963024714814	94.6\\
0.0290087104897757	94.6\\
0.0290087104897757	94.7\\
0.0290125837666288	94.7\\
0.0290125837666288	94.8\\
0.0291067844446921	94.8\\
0.0291067844446921	94.9\\
0.0291488417097114	94.9\\
0.0291488417097114	95\\
0.0291732131945599	95\\
0.0291732131945599	95.1\\
0.029363969629776	95.1\\
0.029363969629776	95.2\\
0.0294839184577982	95.2\\
0.0294839184577982	95.3\\
0.02949227121001	95.3\\
0.02949227121001	95.4\\
0.0295839392161764	95.4\\
0.0295839392161764	95.5\\
0.029841219193678	95.5\\
0.029841219193678	95.6\\
0.0300153207160129	95.6\\
0.0300153207160129	95.7\\
0.0300328656022504	95.7\\
0.0300328656022504	95.8\\
0.0300990580877086	95.8\\
0.0300990580877086	95.9\\
0.0301170083461365	95.9\\
0.0301170083461365	96\\
0.030215876169523	96\\
0.030215876169523	96.1\\
0.0303113527987338	96.1\\
0.0303113527987338	96.2\\
0.0303754828496715	96.2\\
0.0303754828496715	96.3\\
0.0305715156088822	96.3\\
0.0305715156088822	96.4\\
0.0311825435216667	96.4\\
0.0311825435216667	96.5\\
0.0313882994403082	96.5\\
0.0313882994403082	96.6\\
0.0314020107084727	96.6\\
0.0314020107084727	96.7\\
0.0315192270855956	96.7\\
0.0315192270855956	96.8\\
0.031742630718364	96.8\\
0.031742630718364	96.9\\
0.0317915688067408	96.9\\
0.0317915688067408	97\\
0.03183169475168	97\\
0.03183169475168	97.1\\
0.0318426978619017	97.1\\
0.0318426978619017	97.2\\
0.0320276627909069	97.2\\
0.0320276627909069	97.3\\
0.0323734648129934	97.3\\
0.0323734648129934	97.4\\
0.0325297513874711	97.4\\
0.0325297513874711	97.5\\
0.0326513569469117	97.5\\
0.0326513569469117	97.6\\
0.0330210621860813	97.6\\
0.0330210621860813	97.7\\
0.03304862199107	97.7\\
0.03304862199107	97.8\\
0.0338773878524204	97.8\\
0.0338773878524204	97.9\\
0.0342101353721961	97.9\\
0.0342101353721961	98\\
0.0348358609244406	98\\
0.0348358609244406	98.1\\
0.0351814678263716	98.1\\
0.0351814678263716	98.2\\
0.0352323768413956	98.2\\
0.0352323768413956	98.3\\
0.0353234719200649	98.3\\
0.0353234719200649	98.4\\
0.0362090811608944	98.4\\
0.0362090811608944	98.5\\
0.0365832051834359	98.5\\
0.0365832051834359	98.6\\
0.0366771412199916	98.6\\
0.0366771412199916	98.7\\
0.0374175953761642	98.7\\
0.0374175953761642	98.8\\
0.038036785029765	98.8\\
0.038036785029765	98.9\\
0.0381764894767885	98.9\\
0.0381764894767885	99\\
0.0382069805514336	99\\
0.0382069805514336	99.1\\
0.0392619951310544	99.1\\
0.0392619951310544	99.2\\
0.0402063991607314	99.2\\
0.0402063991607314	99.3\\
0.0407209088834516	99.3\\
0.0407209088834516	99.4\\
0.0408440635712727	99.4\\
0.0408440635712727	99.5\\
0.0409608027715447	99.5\\
0.0409608027715447	99.6\\
0.0413641276293776	99.6\\
0.0413641276293776	99.7\\
0.0431727437122752	99.7\\
0.0431727437122752	99.8\\
0.0446300716704273	99.8\\
0.0446300716704273	99.9\\
0.0462591236829576	99.9\\
0.0462591236829576	100\\
inf	100\\
};
\addlegendentry{Ours with 500 spetral basis}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	1.2\\
9.86176021453321e-05	1.2\\
9.86176021453321e-05	1.3\\
0.000112044181901023	1.3\\
0.000112044181901023	1.4\\
0.000146138499169801	1.4\\
0.000146138499169801	1.5\\
0.000153720969683512	1.5\\
0.000153720969683512	1.6\\
0.000154454691787958	1.6\\
0.000154454691787958	1.7\\
0.000156562847308842	1.7\\
0.000156562847308842	1.8\\
0.000159206196438541	1.8\\
0.000159206196438541	1.9\\
0.000163301140412876	1.9\\
0.000163301140412876	2\\
0.000163545362857302	2\\
0.000163545362857302	2.1\\
0.000166758064607583	2.1\\
0.000166758064607583	2.2\\
0.000170877446276636	2.2\\
0.000170877446276636	2.3\\
0.000171063681639131	2.3\\
0.000171063681639131	2.4\\
0.000181046859821748	2.4\\
0.000181046859821748	2.5\\
0.00018247695498154	2.5\\
0.00018247695498154	2.6\\
0.000276292395130028	2.6\\
0.000276292395130028	2.7\\
0.000305942944751242	2.7\\
0.000305942944751242	2.8\\
0.000321656549559269	2.8\\
0.000321656549559269	2.9\\
0.000360142435157215	2.9\\
0.000360142435157215	3\\
0.000363971695714709	3\\
0.000363971695714709	3.1\\
0.000369442662269042	3.1\\
0.000369442662269042	3.2\\
0.000376617226664521	3.2\\
0.000376617226664521	3.3\\
0.000392287498867033	3.3\\
0.000392287498867033	3.4\\
0.000395818191748593	3.4\\
0.000395818191748593	3.5\\
0.000404199572264961	3.5\\
0.000404199572264961	3.6\\
0.000417893677494083	3.6\\
0.000417893677494083	3.7\\
0.000422071336803083	3.7\\
0.000422071336803083	3.8\\
0.000430984398884125	3.8\\
0.000430984398884125	3.9\\
0.000434820693512887	3.9\\
0.000434820693512887	4\\
0.000453179952929558	4\\
0.000453179952929558	4.1\\
0.000542510549987877	4.1\\
0.000542510549987877	4.2\\
0.000571764782804338	4.2\\
0.000571764782804338	4.3\\
0.000576530731482511	4.3\\
0.000576530731482511	4.4\\
0.000578798316312313	4.4\\
0.000578798316312313	4.5\\
0.000588455237278628	4.5\\
0.000588455237278628	4.6\\
0.000601729314401435	4.6\\
0.000601729314401435	4.7\\
0.000608481563433215	4.7\\
0.000608481563433215	4.8\\
0.000716652888854714	4.8\\
0.000716652888854714	4.9\\
0.000729938824799421	4.9\\
0.000729938824799421	5\\
0.000740492176893528	5\\
0.000740492176893528	5.1\\
0.000826636178953497	5.1\\
0.000826636178953497	5.2\\
0.000872058699328551	5.2\\
0.000872058699328551	5.3\\
0.00100545227438324	5.3\\
0.00100545227438324	5.4\\
0.00103425986562759	5.4\\
0.00103425986562759	5.5\\
0.00105353552268986	5.5\\
0.00105353552268986	5.6\\
0.00107925012315126	5.6\\
0.00107925012315126	5.7\\
0.00109438260084697	5.7\\
0.00109438260084697	5.8\\
0.00111232967845328	5.8\\
0.00111232967845328	5.9\\
0.00112536298222188	5.9\\
0.00112536298222188	6\\
0.00114323012988956	6\\
0.00114323012988956	6.1\\
0.00116730446206657	6.1\\
0.00116730446206657	6.2\\
0.00117876604034829	6.2\\
0.00117876604034829	6.3\\
0.00120022597286644	6.3\\
0.00120022597286644	6.4\\
0.00121238800695693	6.4\\
0.00121238800695693	6.5\\
0.00123070819085418	6.5\\
0.00123070819085418	6.6\\
0.00124306082275141	6.6\\
0.00124306082275141	6.7\\
0.00125544250851418	6.7\\
0.00125544250851418	6.8\\
0.00126292237017456	6.8\\
0.00126292237017456	6.9\\
0.00127087129998356	6.9\\
0.00127087129998356	7\\
0.00128528513564777	7\\
0.00128528513564777	7.1\\
0.0012974786733891	7.1\\
0.0012974786733891	7.2\\
0.00130879998411076	7.2\\
0.00130879998411076	7.3\\
0.00132109342360329	7.3\\
0.00132109342360329	7.4\\
0.00134667570134787	7.4\\
0.00134667570134787	7.5\\
0.00142858219789402	7.5\\
0.00142858219789402	7.6\\
0.00146362106873742	7.6\\
0.00146362106873742	7.7\\
0.00147815683176374	7.7\\
0.00147815683176374	7.8\\
0.00149858895874836	7.8\\
0.00149858895874836	7.9\\
0.0015269699850184	7.9\\
0.0015269699850184	8\\
0.00154904752447246	8\\
0.00154904752447246	8.1\\
0.00155960048279366	8.1\\
0.00155960048279366	8.2\\
0.00157020361358175	8.2\\
0.00157020361358175	8.3\\
0.00165426700709821	8.3\\
0.00165426700709821	8.4\\
0.00170167318887413	8.4\\
0.00170167318887413	8.5\\
0.00171397128438629	8.5\\
0.00171397128438629	8.6\\
0.00179072948333009	8.6\\
0.00179072948333009	8.7\\
0.00188756174449066	8.7\\
0.00188756174449066	8.8\\
0.00191880694516043	8.8\\
0.00191880694516043	8.9\\
0.00195056751126385	8.9\\
0.00195056751126385	9\\
0.00198677021815028	9\\
0.00198677021815028	9.1\\
0.00200035027074467	9.1\\
0.00200035027074467	9.2\\
0.00211402926766992	9.2\\
0.00211402926766992	9.3\\
0.00233288608269731	9.3\\
0.00233288608269731	9.4\\
0.00243372872959925	9.4\\
0.00243372872959925	9.5\\
0.00248915805481886	9.5\\
0.00248915805481886	9.6\\
0.00251906383560769	9.6\\
0.00251906383560769	9.7\\
0.00255537793871664	9.7\\
0.00255537793871664	9.8\\
0.00257613770115519	9.8\\
0.00257613770115519	9.9\\
0.00261546670011507	9.9\\
0.00261546670011507	10\\
0.00269154195004756	10\\
0.00269154195004756	10.1\\
0.0027152600165955	10.1\\
0.0027152600165955	10.2\\
0.00274195007252261	10.2\\
0.00274195007252261	10.3\\
0.00277271332336296	10.3\\
0.00277271332336296	10.4\\
0.00279940991251304	10.4\\
0.00279940991251304	10.5\\
0.00281558956568968	10.5\\
0.00281558956568968	10.6\\
0.00284590787130061	10.6\\
0.00284590787130061	10.7\\
0.00286454773173927	10.7\\
0.00286454773173927	10.8\\
0.00289617963498268	10.8\\
0.00289617963498268	10.9\\
0.00292890105884169	10.9\\
0.00292890105884169	11\\
0.00295450076822126	11\\
0.00295450076822126	11.1\\
0.00297769762147799	11.1\\
0.00297769762147799	11.2\\
0.00299798174225155	11.2\\
0.00299798174225155	11.3\\
0.00309098531428412	11.3\\
0.00309098531428412	11.4\\
0.00320395130507843	11.4\\
0.00320395130507843	11.5\\
0.0032476444345906	11.5\\
0.0032476444345906	11.6\\
0.00329385063844246	11.6\\
0.00329385063844246	11.7\\
0.00331684959701236	11.7\\
0.00331684959701236	11.8\\
0.00335128220975645	11.8\\
0.00335128220975645	11.9\\
0.00338158108083125	11.9\\
0.00338158108083125	12\\
0.00340540448959743	12\\
0.00340540448959743	12.1\\
0.00342435523977805	12.1\\
0.00342435523977805	12.2\\
0.00344634567381576	12.2\\
0.00344634567381576	12.3\\
0.00346968328811485	12.3\\
0.00346968328811485	12.4\\
0.00359567319301056	12.4\\
0.00359567319301056	12.5\\
0.00367166801053037	12.5\\
0.00367166801053037	12.6\\
0.00371666415111315	12.6\\
0.00371666415111315	12.7\\
0.00375334494845643	12.7\\
0.00375334494845643	12.8\\
0.00378418508916651	12.8\\
0.00378418508916651	12.9\\
0.00381277654020012	12.9\\
0.00381277654020012	13\\
0.00384348159532921	13\\
0.00384348159532921	13.1\\
0.00387840083092707	13.1\\
0.00387840083092707	13.2\\
0.00390043090342927	13.2\\
0.00390043090342927	13.3\\
0.00392603312414616	13.3\\
0.00392603312414616	13.4\\
0.00394344465430579	13.4\\
0.00394344465430579	13.5\\
0.00397273264575074	13.5\\
0.00397273264575074	13.6\\
0.00400077747619963	13.6\\
0.00400077747619963	13.7\\
0.00402299194132254	13.7\\
0.00402299194132254	13.8\\
0.00403895444473163	13.8\\
0.00403895444473163	13.9\\
0.00405722303648868	13.9\\
0.00405722303648868	14\\
0.00409464150629493	14\\
0.00409464150629493	14.1\\
0.00411577803109728	14.1\\
0.00411577803109728	14.2\\
0.00413648895484042	14.2\\
0.00413648895484042	14.3\\
0.00416101650346	14.3\\
0.00416101650346	14.4\\
0.00418916838776008	14.4\\
0.00418916838776008	14.5\\
0.00421804570845684	14.5\\
0.00421804570845684	14.6\\
0.00423237702567012	14.6\\
0.00423237702567012	14.7\\
0.0042586199147617	14.7\\
0.0042586199147617	14.8\\
0.00428008143937017	14.8\\
0.00428008143937017	14.9\\
0.00430999623989703	14.9\\
0.00430999623989703	15\\
0.00432733650101346	15\\
0.00432733650101346	15.1\\
0.00434364100578866	15.1\\
0.00434364100578866	15.2\\
0.00436413885518757	15.2\\
0.00436413885518757	15.3\\
0.0043917889065273	15.3\\
0.0043917889065273	15.4\\
0.00440981312972256	15.4\\
0.00440981312972256	15.5\\
0.00443339754899578	15.5\\
0.00443339754899578	15.6\\
0.00445095570716838	15.6\\
0.00445095570716838	15.7\\
0.00448598346464138	15.7\\
0.00448598346464138	15.8\\
0.00450712817016658	15.8\\
0.00450712817016658	15.9\\
0.00452639400065628	15.9\\
0.00452639400065628	16\\
0.00454547143776811	16\\
0.00454547143776811	16.1\\
0.00456101343451819	16.1\\
0.00456101343451819	16.2\\
0.00457684088086259	16.2\\
0.00457684088086259	16.3\\
0.00459702103057398	16.3\\
0.00459702103057398	16.4\\
0.00461616575863408	16.4\\
0.00461616575863408	16.5\\
0.00463314477079166	16.5\\
0.00463314477079166	16.6\\
0.00465142304244214	16.6\\
0.00465142304244214	16.7\\
0.00473496805694488	16.7\\
0.00473496805694488	16.8\\
0.00476028429897823	16.8\\
0.00476028429897823	16.9\\
0.00478922257694803	16.9\\
0.00478922257694803	17\\
0.00481433226665173	17\\
0.00481433226665173	17.1\\
0.00483392101607809	17.1\\
0.00483392101607809	17.2\\
0.0049248158781402	17.2\\
0.0049248158781402	17.3\\
0.00496124743871746	17.3\\
0.00496124743871746	17.4\\
0.00500018891209093	17.4\\
0.00500018891209093	17.5\\
0.00502692659208003	17.5\\
0.00502692659208003	17.6\\
0.00505531323473451	17.6\\
0.00505531323473451	17.7\\
0.00508088184229561	17.7\\
0.00508088184229561	17.8\\
0.00509386162699031	17.8\\
0.00509386162699031	17.9\\
0.00511889589696871	17.9\\
0.00511889589696871	18\\
0.00513903403673133	18\\
0.00513903403673133	18.1\\
0.00515755415824033	18.1\\
0.00515755415824033	18.2\\
0.00518764196539344	18.2\\
0.00518764196539344	18.3\\
0.00521616036416336	18.3\\
0.00521616036416336	18.4\\
0.00523254665473995	18.4\\
0.00523254665473995	18.5\\
0.00525539377393493	18.5\\
0.00525539377393493	18.6\\
0.00526956038461923	18.6\\
0.00526956038461923	18.7\\
0.00529087497951339	18.7\\
0.00529087497951339	18.8\\
0.00539477054713131	18.8\\
0.00539477054713131	18.9\\
0.00541525328532371	18.9\\
0.00541525328532371	19\\
0.00544885930138961	19\\
0.00544885930138961	19.1\\
0.00547303529615803	19.1\\
0.00547303529615803	19.2\\
0.00550098846969932	19.2\\
0.00550098846969932	19.3\\
0.00552219402461576	19.3\\
0.00552219402461576	19.4\\
0.00554817935378061	19.4\\
0.00554817935378061	19.5\\
0.00557644490158043	19.5\\
0.00557644490158043	19.6\\
0.00559734547768554	19.6\\
0.00559734547768554	19.7\\
0.00563356912088202	19.7\\
0.00563356912088202	19.8\\
0.00565452357893089	19.8\\
0.00565452357893089	19.9\\
0.00567583874940706	19.9\\
0.00567583874940706	20\\
0.00570433986671886	20\\
0.00570433986671886	20.1\\
0.00572834840033455	20.1\\
0.00572834840033455	20.2\\
0.00575420243369853	20.2\\
0.00575420243369853	20.3\\
0.00577228523627463	20.3\\
0.00577228523627463	20.4\\
0.00578969683365094	20.4\\
0.00578969683365094	20.5\\
0.00580981361189975	20.5\\
0.00580981361189975	20.6\\
0.00583252739093346	20.6\\
0.00583252739093346	20.7\\
0.00585886247850932	20.7\\
0.00585886247850932	20.8\\
0.00588442714277757	20.8\\
0.00588442714277757	20.9\\
0.00599030847237285	20.9\\
0.00599030847237285	21\\
0.00602090471982454	21\\
0.00602090471982454	21.1\\
0.00603479825661986	21.1\\
0.00603479825661986	21.2\\
0.00606268930600922	21.2\\
0.00606268930600922	21.3\\
0.00608486425125029	21.3\\
0.00608486425125029	21.4\\
0.00610204283657067	21.4\\
0.00610204283657067	21.5\\
0.00612133111385119	21.5\\
0.00612133111385119	21.6\\
0.00614587091904718	21.6\\
0.00614587091904718	21.7\\
0.00617143466308801	21.7\\
0.00617143466308801	21.8\\
0.00618964690992195	21.8\\
0.00618964690992195	21.9\\
0.00621288449234754	21.9\\
0.00621288449234754	22\\
0.00623661476783934	22\\
0.00623661476783934	22.1\\
0.00626378789504698	22.1\\
0.00626378789504698	22.2\\
0.00628798436687104	22.2\\
0.00628798436687104	22.3\\
0.00630160001854495	22.3\\
0.00630160001854495	22.4\\
0.00631628219500583	22.4\\
0.00631628219500583	22.5\\
0.00634235400784902	22.5\\
0.00634235400784902	22.6\\
0.00636954585281227	22.6\\
0.00636954585281227	22.7\\
0.00639348118405366	22.7\\
0.00639348118405366	22.8\\
0.00640633565384688	22.8\\
0.00640633565384688	22.9\\
0.0064287519159765	22.9\\
0.0064287519159765	23\\
0.0064510332221119	23\\
0.0064510332221119	23.1\\
0.00647258954761794	23.1\\
0.00647258954761794	23.2\\
0.00648999036294431	23.2\\
0.00648999036294431	23.3\\
0.0065070009020075	23.3\\
0.0065070009020075	23.4\\
0.00652133632112305	23.4\\
0.00652133632112305	23.5\\
0.00655122768074093	23.5\\
0.00655122768074093	23.6\\
0.00657341169159048	23.6\\
0.00657341169159048	23.7\\
0.00658801814133727	23.7\\
0.00658801814133727	23.8\\
0.00660174311599427	23.8\\
0.00660174311599427	23.9\\
0.00661903209338788	23.9\\
0.00661903209338788	24\\
0.00663554248283044	24\\
0.00663554248283044	24.1\\
0.00665921130516584	24.1\\
0.00665921130516584	24.2\\
0.00669230629084888	24.2\\
0.00669230629084888	24.3\\
0.00670836300037569	24.3\\
0.00670836300037569	24.4\\
0.00671997686497788	24.4\\
0.00671997686497788	24.5\\
0.00674186644343141	24.5\\
0.00674186644343141	24.6\\
0.00675854109729942	24.6\\
0.00675854109729942	24.7\\
0.0067753468349897	24.7\\
0.0067753468349897	24.8\\
0.00679710417307279	24.8\\
0.00679710417307279	24.9\\
0.00682655070189225	24.9\\
0.00682655070189225	25\\
0.00685644562358988	25\\
0.00685644562358988	25.1\\
0.006878577927805	25.1\\
0.006878577927805	25.2\\
0.00690140278384534	25.2\\
0.00690140278384534	25.3\\
0.0069206961993196	25.3\\
0.0069206961993196	25.4\\
0.00693845581043389	25.4\\
0.00693845581043389	25.5\\
0.00696007441802952	25.5\\
0.00696007441802952	25.6\\
0.00698103760771481	25.6\\
0.00698103760771481	25.7\\
0.0070045121334462	25.7\\
0.0070045121334462	25.8\\
0.00702721203918197	25.8\\
0.00702721203918197	25.9\\
0.00704859226995203	25.9\\
0.00704859226995203	26\\
0.00706362999509911	26\\
0.00706362999509911	26.1\\
0.00708287244411773	26.1\\
0.00708287244411773	26.2\\
0.00710287139005486	26.2\\
0.00710287139005486	26.3\\
0.00712692976942657	26.3\\
0.00712692976942657	26.4\\
0.00714374703706441	26.4\\
0.00714374703706441	26.5\\
0.00716242070329682	26.5\\
0.00716242070329682	26.6\\
0.00719439076992699	26.6\\
0.00719439076992699	26.7\\
0.0072119093352229	26.7\\
0.0072119093352229	26.8\\
0.00723153849998328	26.8\\
0.00723153849998328	26.9\\
0.0072562055441479	26.9\\
0.0072562055441479	27\\
0.00728096163420817	27\\
0.00728096163420817	27.1\\
0.00730088872852448	27.1\\
0.00730088872852448	27.2\\
0.00731560418881802	27.2\\
0.00731560418881802	27.3\\
0.00733623871709958	27.3\\
0.00733623871709958	27.4\\
0.00736158520031024	27.4\\
0.00736158520031024	27.5\\
0.00738264761555095	27.5\\
0.00738264761555095	27.6\\
0.00740783831073713	27.6\\
0.00740783831073713	27.7\\
0.00742797163660019	27.7\\
0.00742797163660019	27.8\\
0.0074523539624673	27.8\\
0.0074523539624673	27.9\\
0.00747635484989943	27.9\\
0.00747635484989943	28\\
0.00750383373196622	28\\
0.00750383373196622	28.1\\
0.00752248778747021	28.1\\
0.00752248778747021	28.2\\
0.00754964825658178	28.2\\
0.00754964825658178	28.3\\
0.00756694512667522	28.3\\
0.00756694512667522	28.4\\
0.00758445888119947	28.4\\
0.00758445888119947	28.5\\
0.00760554717166139	28.5\\
0.00760554717166139	28.6\\
0.00762535985045738	28.6\\
0.00762535985045738	28.7\\
0.00765123165881014	28.7\\
0.00765123165881014	28.8\\
0.00766716520172451	28.8\\
0.00766716520172451	28.9\\
0.00768598285363425	28.9\\
0.00768598285363425	29\\
0.00770719780453175	29\\
0.00770719780453175	29.1\\
0.00772636036493323	29.1\\
0.00772636036493323	29.2\\
0.00774836372492156	29.2\\
0.00774836372492156	29.3\\
0.0077723953939388	29.3\\
0.0077723953939388	29.4\\
0.00779220869682594	29.4\\
0.00779220869682594	29.5\\
0.00781813853268805	29.5\\
0.00781813853268805	29.6\\
0.00783088776918533	29.6\\
0.00783088776918533	29.7\\
0.00784744411907689	29.7\\
0.00784744411907689	29.8\\
0.00786459471898751	29.8\\
0.00786459471898751	29.9\\
0.00788170061631798	29.9\\
0.00788170061631798	30\\
0.00790199000159464	30\\
0.00790199000159464	30.1\\
0.00793050018896197	30.1\\
0.00793050018896197	30.2\\
0.00794967794230754	30.2\\
0.00794967794230754	30.3\\
0.00796451051221958	30.3\\
0.00796451051221958	30.4\\
0.00798452624847976	30.4\\
0.00798452624847976	30.5\\
0.0080013144107805	30.5\\
0.0080013144107805	30.6\\
0.00802150610281444	30.6\\
0.00802150610281444	30.7\\
0.00804057898526305	30.7\\
0.00804057898526305	30.8\\
0.00806737394303431	30.8\\
0.00806737394303431	30.9\\
0.00809650733234187	30.9\\
0.00809650733234187	31\\
0.00811502904577016	31\\
0.00811502904577016	31.1\\
0.00813095691659573	31.1\\
0.00813095691659573	31.2\\
0.00815195303940494	31.2\\
0.00815195303940494	31.3\\
0.00817503419410035	31.3\\
0.00817503419410035	31.4\\
0.00820401730430062	31.4\\
0.00820401730430062	31.5\\
0.00821693422187573	31.5\\
0.00821693422187573	31.6\\
0.00823359462327629	31.6\\
0.00823359462327629	31.7\\
0.00825529003507846	31.7\\
0.00825529003507846	31.8\\
0.00827425898757225	31.8\\
0.00827425898757225	31.9\\
0.00829105041140136	31.9\\
0.00829105041140136	32\\
0.00830790262338166	32\\
0.00830790262338166	32.1\\
0.0083397753115844	32.1\\
0.0083397753115844	32.2\\
0.008359587163846	32.2\\
0.008359587163846	32.3\\
0.00838211383219718	32.3\\
0.00838211383219718	32.4\\
0.00840904572659616	32.4\\
0.00840904572659616	32.5\\
0.00843513347069149	32.5\\
0.00843513347069149	32.6\\
0.00845193257808321	32.6\\
0.00845193257808321	32.7\\
0.00851947049788353	32.7\\
0.00851947049788353	32.8\\
0.00854401520191203	32.8\\
0.00854401520191203	32.9\\
0.00856857860013993	32.9\\
0.00856857860013993	33\\
0.00859344079205304	33\\
0.00859344079205304	33.1\\
0.00861039311479376	33.1\\
0.00861039311479376	33.2\\
0.00862917244586809	33.2\\
0.00862917244586809	33.3\\
0.00865360435344165	33.3\\
0.00865360435344165	33.4\\
0.0086797194591072	33.4\\
0.0086797194591072	33.5\\
0.00869912959516804	33.5\\
0.00869912959516804	33.6\\
0.00871504828763452	33.6\\
0.00871504828763452	33.7\\
0.00873391382043689	33.7\\
0.00873391382043689	33.8\\
0.00875565156026398	33.8\\
0.00875565156026398	33.9\\
0.00877854926298019	33.9\\
0.00877854926298019	34\\
0.0088009521535185	34\\
0.0088009521535185	34.1\\
0.00883283862468493	34.1\\
0.00883283862468493	34.2\\
0.00885200539077797	34.2\\
0.00885200539077797	34.3\\
0.00887017126662077	34.3\\
0.00887017126662077	34.4\\
0.00890184118987468	34.4\\
0.00890184118987468	34.5\\
0.00892028602153948	34.5\\
0.00892028602153948	34.6\\
0.00894320600969197	34.6\\
0.00894320600969197	34.7\\
0.00895904544817155	34.7\\
0.00895904544817155	34.8\\
0.00898259659117992	34.8\\
0.00898259659117992	34.9\\
0.0089957071595275	34.9\\
0.0089957071595275	35\\
0.00901607659269307	35\\
0.00901607659269307	35.1\\
0.00903480988860284	35.1\\
0.00903480988860284	35.2\\
0.00905870541505303	35.2\\
0.00905870541505303	35.3\\
0.00907756147811633	35.3\\
0.00907756147811633	35.4\\
0.009103286613368	35.4\\
0.009103286613368	35.5\\
0.00912582422998327	35.5\\
0.00912582422998327	35.6\\
0.00915511907101351	35.6\\
0.00915511907101351	35.7\\
0.0091844682774397	35.7\\
0.0091844682774397	35.8\\
0.00920931768030758	35.8\\
0.00920931768030758	35.9\\
0.00922632801654519	35.9\\
0.00922632801654519	36\\
0.00924982175793125	36\\
0.00924982175793125	36.1\\
0.00926689619896145	36.1\\
0.00926689619896145	36.2\\
0.00929124365981149	36.2\\
0.00929124365981149	36.3\\
0.00930620417324843	36.3\\
0.00930620417324843	36.4\\
0.00933098787704866	36.4\\
0.00933098787704866	36.5\\
0.0093507684010521	36.5\\
0.0093507684010521	36.6\\
0.00936934863584439	36.6\\
0.00936934863584439	36.7\\
0.00939492469735639	36.7\\
0.00939492469735639	36.8\\
0.00941325015761943	36.8\\
0.00941325015761943	36.9\\
0.00944414928694787	36.9\\
0.00944414928694787	37\\
0.00946436322512986	37\\
0.00946436322512986	37.1\\
0.00948678422171092	37.1\\
0.00948678422171092	37.2\\
0.00950405500656009	37.2\\
0.00950405500656009	37.3\\
0.00952958420945008	37.3\\
0.00952958420945008	37.4\\
0.00955910726839551	37.4\\
0.00955910726839551	37.5\\
0.00958328683540846	37.5\\
0.00958328683540846	37.6\\
0.00959947483530163	37.6\\
0.00959947483530163	37.7\\
0.00962833801225349	37.7\\
0.00962833801225349	37.8\\
0.00964895660866425	37.8\\
0.00964895660866425	37.9\\
0.00966810886508875	37.9\\
0.00966810886508875	38\\
0.0097133395062538	38\\
0.0097133395062538	38.1\\
0.00973846079844083	38.1\\
0.00973846079844083	38.2\\
0.00977966345768231	38.2\\
0.00977966345768231	38.3\\
0.0098063351094722	38.3\\
0.0098063351094722	38.4\\
0.00982792421354997	38.4\\
0.00982792421354997	38.5\\
0.00985101435022875	38.5\\
0.00985101435022875	38.6\\
0.0098683865619798	38.6\\
0.0098683865619798	38.7\\
0.00989674865498128	38.7\\
0.00989674865498128	38.8\\
0.00991252174431708	38.8\\
0.00991252174431708	38.9\\
0.00992957669431713	38.9\\
0.00992957669431713	39\\
0.0099555550814626	39\\
0.0099555550814626	39.1\\
0.00998458812942408	39.1\\
0.00998458812942408	39.2\\
0.0100054235368898	39.2\\
0.0100054235368898	39.3\\
0.0100187116684768	39.3\\
0.0100187116684768	39.4\\
0.0100398460406853	39.4\\
0.0100398460406853	39.5\\
0.0100818512806016	39.5\\
0.0100818512806016	39.6\\
0.0101006665010819	39.6\\
0.0101006665010819	39.7\\
0.0101195032632445	39.7\\
0.0101195032632445	39.8\\
0.0101354825872081	39.8\\
0.0101354825872081	39.9\\
0.0101584441786705	39.9\\
0.0101584441786705	40\\
0.010180751431574	40\\
0.010180751431574	40.1\\
0.0101943283652384	40.1\\
0.0101943283652384	40.2\\
0.0102154837388802	40.2\\
0.0102154837388802	40.3\\
0.0102397778735047	40.3\\
0.0102397778735047	40.4\\
0.0102692394328383	40.4\\
0.0102692394328383	40.5\\
0.0102894140833669	40.5\\
0.0102894140833669	40.6\\
0.0103184800215769	40.6\\
0.0103184800215769	40.7\\
0.0103401054649932	40.7\\
0.0103401054649932	40.8\\
0.0103676030030803	40.8\\
0.0103676030030803	40.9\\
0.0104036678381485	40.9\\
0.0104036678381485	41\\
0.0104337932975615	41\\
0.0104337932975615	41.1\\
0.0104504780987824	41.1\\
0.0104504780987824	41.2\\
0.0104768218574275	41.2\\
0.0104768218574275	41.3\\
0.0104999794677928	41.3\\
0.0104999794677928	41.4\\
0.010524468585492	41.4\\
0.010524468585492	41.5\\
0.0105509790752312	41.5\\
0.0105509790752312	41.6\\
0.0105832917891903	41.6\\
0.0105832917891903	41.7\\
0.0106010617656916	41.7\\
0.0106010617656916	41.8\\
0.0106265720064396	41.8\\
0.0106265720064396	41.9\\
0.0106447254782355	41.9\\
0.0106447254782355	42\\
0.0106671481969499	42\\
0.0106671481969499	42.1\\
0.0106931539054971	42.1\\
0.0106931539054971	42.2\\
0.0107055879465425	42.2\\
0.0107055879465425	42.3\\
0.0107327847631156	42.3\\
0.0107327847631156	42.4\\
0.010752561000863	42.4\\
0.010752561000863	42.5\\
0.010775246828043	42.5\\
0.010775246828043	42.6\\
0.0108097204993535	42.6\\
0.0108097204993535	42.7\\
0.0108230041800389	42.7\\
0.0108230041800389	42.8\\
0.0108480888288304	42.8\\
0.0108480888288304	42.9\\
0.0108595578585889	42.9\\
0.0108595578585889	43\\
0.0108934437201676	43\\
0.0108934437201676	43.1\\
0.0109155652270145	43.1\\
0.0109155652270145	43.2\\
0.0109392085904706	43.2\\
0.0109392085904706	43.3\\
0.0109546701771256	43.3\\
0.0109546701771256	43.4\\
0.0109733577083501	43.4\\
0.0109733577083501	43.5\\
0.0109912782617527	43.5\\
0.0109912782617527	43.6\\
0.0110155917157779	43.6\\
0.0110155917157779	43.7\\
0.0110394614906854	43.7\\
0.0110394614906854	43.8\\
0.0110595325507972	43.8\\
0.0110595325507972	43.9\\
0.0110833034551196	43.9\\
0.0110833034551196	44\\
0.0110960971925051	44\\
0.0110960971925051	44.1\\
0.0111183856862211	44.1\\
0.0111183856862211	44.2\\
0.0111394627529878	44.2\\
0.0111394627529878	44.3\\
0.0111655403223004	44.3\\
0.0111655403223004	44.4\\
0.0111921282901553	44.4\\
0.0111921282901553	44.5\\
0.0112262538837729	44.5\\
0.0112262538837729	44.6\\
0.0112473995335823	44.6\\
0.0112473995335823	44.7\\
0.0112673761792475	44.7\\
0.0112673761792475	44.8\\
0.0113003786186831	44.8\\
0.0113003786186831	44.9\\
0.0113224436462391	44.9\\
0.0113224436462391	45\\
0.0113399843089181	45\\
0.0113399843089181	45.1\\
0.0113662354836997	45.1\\
0.0113662354836997	45.2\\
0.0113901115536972	45.2\\
0.0113901115536972	45.3\\
0.0114175642881644	45.3\\
0.0114175642881644	45.4\\
0.011436769059289	45.4\\
0.011436769059289	45.5\\
0.011466076621121	45.5\\
0.011466076621121	45.6\\
0.0114826653391359	45.6\\
0.0114826653391359	45.7\\
0.0115084185978207	45.7\\
0.0115084185978207	45.8\\
0.0115310297055425	45.8\\
0.0115310297055425	45.9\\
0.011551033355369	45.9\\
0.011551033355369	46\\
0.0115798514783852	46\\
0.0115798514783852	46.1\\
0.0115968035320201	46.1\\
0.0115968035320201	46.2\\
0.011620095413268	46.2\\
0.011620095413268	46.3\\
0.0116433601587709	46.3\\
0.0116433601587709	46.4\\
0.0116645627468938	46.4\\
0.0116645627468938	46.5\\
0.0116867830727119	46.5\\
0.0116867830727119	46.6\\
0.0117124923797537	46.6\\
0.0117124923797537	46.7\\
0.0117418713902336	46.7\\
0.0117418713902336	46.8\\
0.0117809461416062	46.8\\
0.0117809461416062	46.9\\
0.0118005778484165	46.9\\
0.0118005778484165	47\\
0.0118269176636326	47\\
0.0118269176636326	47.1\\
0.0118465905375693	47.1\\
0.0118465905375693	47.2\\
0.0118829523830722	47.2\\
0.0118829523830722	47.3\\
0.0119075543846462	47.3\\
0.0119075543846462	47.4\\
0.0119294409876372	47.4\\
0.0119294409876372	47.5\\
0.0119500474897673	47.5\\
0.0119500474897673	47.6\\
0.0119615058428282	47.6\\
0.0119615058428282	47.7\\
0.0119793109306508	47.7\\
0.0119793109306508	47.8\\
0.0120095938825558	47.8\\
0.0120095938825558	47.9\\
0.0120263353274002	47.9\\
0.0120263353274002	48\\
0.0120475435591241	48\\
0.0120475435591241	48.1\\
0.0120761155424768	48.1\\
0.0120761155424768	48.2\\
0.0121057577407579	48.2\\
0.0121057577407579	48.3\\
0.012122672174579	48.3\\
0.012122672174579	48.4\\
0.0121390732707873	48.4\\
0.0121390732707873	48.5\\
0.0121608401775045	48.5\\
0.0121608401775045	48.6\\
0.0121806718374681	48.6\\
0.0121806718374681	48.7\\
0.0122084000603022	48.7\\
0.0122084000603022	48.8\\
0.0122343274820728	48.8\\
0.0122343274820728	48.9\\
0.0122537859288202	48.9\\
0.0122537859288202	49\\
0.0122712077610139	49\\
0.0122712077610139	49.1\\
0.0123037085419934	49.1\\
0.0123037085419934	49.2\\
0.012329312210319	49.2\\
0.012329312210319	49.3\\
0.0123539341732186	49.3\\
0.0123539341732186	49.4\\
0.0123720124950146	49.4\\
0.0123720124950146	49.5\\
0.0124017968775596	49.5\\
0.0124017968775596	49.6\\
0.0124227637739501	49.6\\
0.0124227637739501	49.7\\
0.0124492671973906	49.7\\
0.0124492671973906	49.8\\
0.0124752672157859	49.8\\
0.0124752672157859	49.9\\
0.0125166765249618	49.9\\
0.0125166765249618	50\\
0.0125342015146734	50\\
0.0125342015146734	50.1\\
0.0125542770645906	50.1\\
0.0125542770645906	50.2\\
0.0125730833732567	50.2\\
0.0125730833732567	50.3\\
0.0125962022223336	50.3\\
0.0125962022223336	50.4\\
0.0126221311355648	50.4\\
0.0126221311355648	50.5\\
0.0126498756619984	50.5\\
0.0126498756619984	50.6\\
0.0126693505953866	50.6\\
0.0126693505953866	50.7\\
0.0126941574632605	50.7\\
0.0126941574632605	50.8\\
0.0127258240869505	50.8\\
0.0127258240869505	50.9\\
0.0127575896800538	50.9\\
0.0127575896800538	51\\
0.0127847915123996	51\\
0.0127847915123996	51.1\\
0.0128054704259963	51.1\\
0.0128054704259963	51.2\\
0.0128311841359245	51.2\\
0.0128311841359245	51.3\\
0.0128568592032631	51.3\\
0.0128568592032631	51.4\\
0.0128709416479917	51.4\\
0.0128709416479917	51.5\\
0.0128992680562362	51.5\\
0.0128992680562362	51.6\\
0.0129289916974277	51.6\\
0.0129289916974277	51.7\\
0.012955580821468	51.7\\
0.012955580821468	51.8\\
0.0129796155842541	51.8\\
0.0129796155842541	51.9\\
0.0129952221208571	51.9\\
0.0129952221208571	52\\
0.0130179769855712	52\\
0.0130179769855712	52.1\\
0.0130344310666306	52.1\\
0.0130344310666306	52.2\\
0.0130574094364728	52.2\\
0.0130574094364728	52.3\\
0.0130849454907551	52.3\\
0.0130849454907551	52.4\\
0.0131106742070276	52.4\\
0.0131106742070276	52.5\\
0.0131334178184585	52.5\\
0.0131334178184585	52.6\\
0.0131639916411289	52.6\\
0.0131639916411289	52.7\\
0.0131820509856542	52.7\\
0.0131820509856542	52.8\\
0.0132018307782908	52.8\\
0.0132018307782908	52.9\\
0.0132227951704105	52.9\\
0.0132227951704105	53\\
0.0132568486137882	53\\
0.0132568486137882	53.1\\
0.0132844589984281	53.1\\
0.0132844589984281	53.2\\
0.0133087638364503	53.2\\
0.0133087638364503	53.3\\
0.0133301103034624	53.3\\
0.0133301103034624	53.4\\
0.0133495758279537	53.4\\
0.0133495758279537	53.5\\
0.0133758669055716	53.5\\
0.0133758669055716	53.6\\
0.0134133657067435	53.6\\
0.0134133657067435	53.7\\
0.013439684225117	53.7\\
0.013439684225117	53.8\\
0.0134594489244359	53.8\\
0.0134594489244359	53.9\\
0.0134934256476312	53.9\\
0.0134934256476312	54\\
0.0135207142298669	54\\
0.0135207142298669	54.1\\
0.0135602883515214	54.1\\
0.0135602883515214	54.2\\
0.0135812407443545	54.2\\
0.0135812407443545	54.3\\
0.013614597258428	54.3\\
0.013614597258428	54.4\\
0.0136492163173574	54.4\\
0.0136492163173574	54.5\\
0.0136798626324897	54.5\\
0.0136798626324897	54.6\\
0.0137162684201457	54.6\\
0.0137162684201457	54.7\\
0.0137403955074163	54.7\\
0.0137403955074163	54.8\\
0.0137661088246459	54.8\\
0.0137661088246459	54.9\\
0.0137936132138402	54.9\\
0.0137936132138402	55\\
0.0138262328855884	55\\
0.0138262328855884	55.1\\
0.0138473881678458	55.1\\
0.0138473881678458	55.2\\
0.0138757173649238	55.2\\
0.0138757173649238	55.3\\
0.0139060129277637	55.3\\
0.0139060129277637	55.4\\
0.0139412594081095	55.4\\
0.0139412594081095	55.5\\
0.0139636815239654	55.5\\
0.0139636815239654	55.6\\
0.0139964243009595	55.6\\
0.0139964243009595	55.7\\
0.0140268232407047	55.7\\
0.0140268232407047	55.8\\
0.014052940077784	55.8\\
0.014052940077784	55.9\\
0.0140844533915247	55.9\\
0.0140844533915247	56\\
0.0141056374864275	56\\
0.0141056374864275	56.1\\
0.0141428006448814	56.1\\
0.0141428006448814	56.2\\
0.0141643062861039	56.2\\
0.0141643062861039	56.3\\
0.0142038361833027	56.3\\
0.0142038361833027	56.4\\
0.0142343742382083	56.4\\
0.0142343742382083	56.5\\
0.0142620509922158	56.5\\
0.0142620509922158	56.6\\
0.0142827568870591	56.6\\
0.0142827568870591	56.7\\
0.0143051405594927	56.7\\
0.0143051405594927	56.8\\
0.0143267765700408	56.8\\
0.0143267765700408	56.9\\
0.0143587191012195	56.9\\
0.0143587191012195	57\\
0.0143954921327014	57\\
0.0143954921327014	57.1\\
0.0144309659598117	57.1\\
0.0144309659598117	57.2\\
0.0144559428244835	57.2\\
0.0144559428244835	57.3\\
0.0144837230438059	57.3\\
0.0144837230438059	57.4\\
0.0145074726439655	57.4\\
0.0145074726439655	57.5\\
0.0145374852577154	57.5\\
0.0145374852577154	57.6\\
0.0145663666608271	57.6\\
0.0145663666608271	57.7\\
0.0145953615211251	57.7\\
0.0145953615211251	57.8\\
0.0146169314954966	57.8\\
0.0146169314954966	57.9\\
0.0146491932455445	57.9\\
0.0146491932455445	58\\
0.0146801884414978	58\\
0.0146801884414978	58.1\\
0.0147105225678977	58.1\\
0.0147105225678977	58.2\\
0.0147382983170777	58.2\\
0.0147382983170777	58.3\\
0.0147678212082036	58.3\\
0.0147678212082036	58.4\\
0.0148103862933415	58.4\\
0.0148103862933415	58.5\\
0.0148417481704546	58.5\\
0.0148417481704546	58.6\\
0.0148889871211707	58.6\\
0.0148889871211707	58.7\\
0.0149304613138997	58.7\\
0.0149304613138997	58.8\\
0.014977411134813	58.8\\
0.014977411134813	58.9\\
0.015006943015722	58.9\\
0.015006943015722	59\\
0.0150403665149872	59\\
0.0150403665149872	59.1\\
0.015076955165306	59.1\\
0.015076955165306	59.2\\
0.0150976386982716	59.2\\
0.0150976386982716	59.3\\
0.0151311427380043	59.3\\
0.0151311427380043	59.4\\
0.0151626210992969	59.4\\
0.0151626210992969	59.5\\
0.0151935168195991	59.5\\
0.0151935168195991	59.6\\
0.0152346957672461	59.6\\
0.0152346957672461	59.7\\
0.0152785638023433	59.7\\
0.0152785638023433	59.8\\
0.0153105848791929	59.8\\
0.0153105848791929	59.9\\
0.0153486395357798	59.9\\
0.0153486395357798	60\\
0.0153734880009125	60\\
0.0153734880009125	60.1\\
0.0154120977846504	60.1\\
0.0154120977846504	60.2\\
0.0154469397171692	60.2\\
0.0154469397171692	60.3\\
0.0154807497477504	60.3\\
0.0154807497477504	60.4\\
0.0155206737339048	60.4\\
0.0155206737339048	60.5\\
0.0155659597379012	60.5\\
0.0155659597379012	60.6\\
0.0156036045813715	60.6\\
0.0156036045813715	60.7\\
0.0156524221739366	60.7\\
0.0156524221739366	60.8\\
0.0156940113901768	60.8\\
0.0156940113901768	60.9\\
0.0157315525521435	60.9\\
0.0157315525521435	61\\
0.0157584230293474	61\\
0.0157584230293474	61.1\\
0.0158094615263318	61.1\\
0.0158094615263318	61.2\\
0.0158361997716012	61.2\\
0.0158361997716012	61.3\\
0.0159149657228836	61.3\\
0.0159149657228836	61.4\\
0.0159545890249441	61.4\\
0.0159545890249441	61.5\\
0.0160139066718504	61.5\\
0.0160139066718504	61.6\\
0.0160638427131032	61.6\\
0.0160638427131032	61.7\\
0.0161120293288255	61.7\\
0.0161120293288255	61.8\\
0.01616249879245	61.8\\
0.01616249879245	61.9\\
0.0162127356366882	61.9\\
0.0162127356366882	62\\
0.0162863392069584	62\\
0.0162863392069584	62.1\\
0.0163742003777829	62.1\\
0.0163742003777829	62.2\\
0.0164221247985966	62.2\\
0.0164221247985966	62.3\\
0.0164607410442886	62.3\\
0.0164607410442886	62.4\\
0.0165085834842539	62.4\\
0.0165085834842539	62.5\\
0.0165555316425379	62.5\\
0.0165555316425379	62.6\\
0.0166143117350777	62.6\\
0.0166143117350777	62.7\\
0.0167277426470209	62.7\\
0.0167277426470209	62.8\\
0.0168035993635056	62.8\\
0.0168035993635056	62.9\\
0.0168443665736355	62.9\\
0.0168443665736355	63\\
0.0168928913589577	63\\
0.0168928913589577	63.1\\
0.016957379453222	63.1\\
0.016957379453222	63.2\\
0.0170275040807177	63.2\\
0.0170275040807177	63.3\\
0.017059644066368	63.3\\
0.017059644066368	63.4\\
0.017113338320838	63.4\\
0.017113338320838	63.5\\
0.0171664236891556	63.5\\
0.0171664236891556	63.6\\
0.0172070852166458	63.6\\
0.0172070852166458	63.7\\
0.0173139533523905	63.7\\
0.0173139533523905	63.8\\
0.0173826514823292	63.8\\
0.0173826514823292	63.9\\
0.0174290479562858	63.9\\
0.0174290479562858	64\\
0.0175307982216749	64\\
0.0175307982216749	64.1\\
0.0176537768633298	64.1\\
0.0176537768633298	64.2\\
0.0177029340860819	64.2\\
0.0177029340860819	64.3\\
0.0178060646214054	64.3\\
0.0178060646214054	64.4\\
0.017830972696093	64.4\\
0.017830972696093	64.5\\
0.0179490818672566	64.5\\
0.0179490818672566	64.6\\
0.0180131130271419	64.6\\
0.0180131130271419	64.7\\
0.018068928051255	64.7\\
0.018068928051255	64.8\\
0.018121901450857	64.8\\
0.018121901450857	64.9\\
0.018186049773142	64.9\\
0.018186049773142	65\\
0.0182442051503823	65\\
0.0182442051503823	65.1\\
0.0183044716421474	65.1\\
0.0183044716421474	65.2\\
0.0183360968574004	65.2\\
0.0183360968574004	65.3\\
0.0183950744819227	65.3\\
0.0183950744819227	65.4\\
0.0185145748243359	65.4\\
0.0185145748243359	65.5\\
0.0185664294979532	65.5\\
0.0185664294979532	65.6\\
0.0186177194834997	65.6\\
0.0186177194834997	65.7\\
0.0186662055586329	65.7\\
0.0186662055586329	65.8\\
0.0187143704760554	65.8\\
0.0187143704760554	65.9\\
0.0187861531301096	65.9\\
0.0187861531301096	66\\
0.0188493141631475	66\\
0.0188493141631475	66.1\\
0.0189435517970403	66.1\\
0.0189435517970403	66.2\\
0.0190165938118011	66.2\\
0.0190165938118011	66.3\\
0.0190783334435909	66.3\\
0.0190783334435909	66.4\\
0.0191394890449419	66.4\\
0.0191394890449419	66.5\\
0.0191966028582703	66.5\\
0.0191966028582703	66.6\\
0.0193011602273872	66.6\\
0.0193011602273872	66.7\\
0.019365314455184	66.7\\
0.019365314455184	66.8\\
0.0194423442584074	66.8\\
0.0194423442584074	66.9\\
0.0195088171568831	66.9\\
0.0195088171568831	67\\
0.019573428768629	67\\
0.019573428768629	67.1\\
0.0196432441597822	67.1\\
0.0196432441597822	67.2\\
0.0197185826963929	67.2\\
0.0197185826963929	67.3\\
0.019782517482775	67.3\\
0.019782517482775	67.4\\
0.0198404356350967	67.4\\
0.0198404356350967	67.5\\
0.0199160345961178	67.5\\
0.0199160345961178	67.6\\
0.0200300300628053	67.6\\
0.0200300300628053	67.7\\
0.0201075340809004	67.7\\
0.0201075340809004	67.8\\
0.020208534210708	67.8\\
0.020208534210708	67.9\\
0.0202848111703442	67.9\\
0.0202848111703442	68\\
0.0203615282779896	68\\
0.0203615282779896	68.1\\
0.0204159027617854	68.1\\
0.0204159027617854	68.2\\
0.0204655706672074	68.2\\
0.0204655706672074	68.3\\
0.0205357179796654	68.3\\
0.0205357179796654	68.4\\
0.0206591088852561	68.4\\
0.0206591088852561	68.5\\
0.0207619847919754	68.5\\
0.0207619847919754	68.6\\
0.0208379245051329	68.6\\
0.0208379245051329	68.7\\
0.0209133902531054	68.7\\
0.0209133902531054	68.8\\
0.0209919757512294	68.8\\
0.0209919757512294	68.9\\
0.021078769439035	68.9\\
0.021078769439035	69\\
0.0211865527397037	69\\
0.0211865527397037	69.1\\
0.0212742403984647	69.1\\
0.0212742403984647	69.2\\
0.0213702984347539	69.2\\
0.0213702984347539	69.3\\
0.021506796841648	69.3\\
0.021506796841648	69.4\\
0.0216580521737139	69.4\\
0.0216580521737139	69.5\\
0.0217239186040351	69.5\\
0.0217239186040351	69.6\\
0.0219505450048096	69.6\\
0.0219505450048096	69.7\\
0.0220309588274713	69.7\\
0.0220309588274713	69.8\\
0.0220763427171922	69.8\\
0.0220763427171922	69.9\\
0.022185497278193	69.9\\
0.022185497278193	70\\
0.0224652100811372	70\\
0.0224652100811372	70.1\\
0.0225565040160643	70.1\\
0.0225565040160643	70.2\\
0.0226936435832308	70.2\\
0.0226936435832308	70.3\\
0.0228173990061353	70.3\\
0.0228173990061353	70.4\\
0.022873530096706	70.4\\
0.022873530096706	70.5\\
0.0229843747739071	70.5\\
0.0229843747739071	70.6\\
0.0230974397601688	70.6\\
0.0230974397601688	70.7\\
0.0231959711574679	70.7\\
0.0231959711574679	70.8\\
0.0233123649026883	70.8\\
0.0233123649026883	70.9\\
0.0234375355012177	70.9\\
0.0234375355012177	71\\
0.0235629011520955	71\\
0.0235629011520955	71.1\\
0.0236943341865034	71.1\\
0.0236943341865034	71.2\\
0.0237683559187388	71.2\\
0.0237683559187388	71.3\\
0.0239386936608225	71.3\\
0.0239386936608225	71.4\\
0.0240466489438299	71.4\\
0.0240466489438299	71.5\\
0.0241547524447604	71.5\\
0.0241547524447604	71.6\\
0.0242590273456834	71.6\\
0.0242590273456834	71.7\\
0.0244028932216798	71.7\\
0.0244028932216798	71.8\\
0.0247072328386647	71.8\\
0.0247072328386647	71.9\\
0.024784633165574	71.9\\
0.024784633165574	72\\
0.0248973263393276	72\\
0.0248973263393276	72.1\\
0.0251441718833579	72.1\\
0.0251441718833579	72.2\\
0.0252253620430157	72.2\\
0.0252253620430157	72.3\\
0.0253437106711726	72.3\\
0.0253437106711726	72.4\\
0.0254043689993969	72.4\\
0.0254043689993969	72.5\\
0.0254843326666532	72.5\\
0.0254843326666532	72.6\\
0.0255715662359646	72.6\\
0.0255715662359646	72.7\\
0.0256956840265532	72.7\\
0.0256956840265532	72.8\\
0.0258920287985073	72.8\\
0.0258920287985073	72.9\\
0.0260297002193774	72.9\\
0.0260297002193774	73\\
0.0261882481974904	73\\
0.0261882481974904	73.1\\
0.0262986403970326	73.1\\
0.0262986403970326	73.2\\
0.0264486949081334	73.2\\
0.0264486949081334	73.3\\
0.0265544901887189	73.3\\
0.0265544901887189	73.4\\
0.0267178365826801	73.4\\
0.0267178365826801	73.5\\
0.0268725000607525	73.5\\
0.0268725000607525	73.6\\
0.0269491003015682	73.6\\
0.0269491003015682	73.7\\
0.0270191457508997	73.7\\
0.0270191457508997	73.8\\
0.0271888278362842	73.8\\
0.0271888278362842	73.9\\
0.0274966759609529	73.9\\
0.0274966759609529	74\\
0.0276203538606732	74\\
0.0276203538606732	74.1\\
0.0277939740923673	74.1\\
0.0277939740923673	74.2\\
0.0279211522090898	74.2\\
0.0279211522090898	74.3\\
0.028021800460652	74.3\\
0.028021800460652	74.4\\
0.0281579105125157	74.4\\
0.0281579105125157	74.5\\
0.0282258773618831	74.5\\
0.0282258773618831	74.6\\
0.0284027270633736	74.6\\
0.0284027270633736	74.7\\
0.0284832564211274	74.7\\
0.0284832564211274	74.8\\
0.0286956374551289	74.8\\
0.0286956374551289	74.9\\
0.0287779484539908	74.9\\
0.0287779484539908	75\\
0.028848527096818	75\\
0.028848527096818	75.1\\
0.0289303709106877	75.1\\
0.0289303709106877	75.2\\
0.0291454489970876	75.2\\
0.0291454489970876	75.3\\
0.0292704680855292	75.3\\
0.0292704680855292	75.4\\
0.02941475853442	75.4\\
0.02941475853442	75.5\\
0.0296637641878982	75.5\\
0.0296637641878982	75.6\\
0.0297468947984448	75.6\\
0.0297468947984448	75.7\\
0.0298403799959663	75.7\\
0.0298403799959663	75.8\\
0.0299885671035515	75.8\\
0.0299885671035515	75.9\\
0.0301906186454159	75.9\\
0.0301906186454159	76\\
0.0304580280389947	76\\
0.0304580280389947	76.1\\
0.0305812045265779	76.1\\
0.0305812045265779	76.2\\
0.0308844493135722	76.2\\
0.0308844493135722	76.3\\
0.0310055061883447	76.3\\
0.0310055061883447	76.4\\
0.0311349364397842	76.4\\
0.0311349364397842	76.5\\
0.0312211077487749	76.5\\
0.0312211077487749	76.6\\
0.0313680738906302	76.6\\
0.0313680738906302	76.7\\
0.0314734750324859	76.7\\
0.0314734750324859	76.8\\
0.0317442818865172	76.8\\
0.0317442818865172	76.9\\
0.0318818364784154	76.9\\
0.0318818364784154	77\\
0.032075891646978	77\\
0.032075891646978	77.1\\
0.0322421624039997	77.1\\
0.0322421624039997	77.2\\
0.0323849352623745	77.2\\
0.0323849352623745	77.3\\
0.0324867723836958	77.3\\
0.0324867723836958	77.4\\
0.0326336254618777	77.4\\
0.0326336254618777	77.5\\
0.0327715853091617	77.5\\
0.0327715853091617	77.6\\
0.0330091521148011	77.6\\
0.0330091521148011	77.7\\
0.0332404982570718	77.7\\
0.0332404982570718	77.8\\
0.0336909771460374	77.8\\
0.0336909771460374	77.9\\
0.0339352202535029	77.9\\
0.0339352202535029	78\\
0.0342579440906608	78\\
0.0342579440906608	78.1\\
0.0344013683330066	78.1\\
0.0344013683330066	78.2\\
0.0349815141995737	78.2\\
0.0349815141995737	78.3\\
0.0352175084027576	78.3\\
0.0352175084027576	78.4\\
0.0353842824546409	78.4\\
0.0353842824546409	78.5\\
0.0356452445637107	78.5\\
0.0356452445637107	78.6\\
0.0362573718096169	78.6\\
0.0362573718096169	78.7\\
0.0366542301288991	78.7\\
0.0366542301288991	78.8\\
0.037240334812695	78.8\\
0.037240334812695	78.9\\
0.0376145058766624	78.9\\
0.0376145058766624	79\\
0.0383215922567194	79\\
0.0383215922567194	79.1\\
0.0389690239244432	79.1\\
0.0389690239244432	79.2\\
0.0396101462743551	79.2\\
0.0396101462743551	79.3\\
0.0400407761631022	79.3\\
0.0400407761631022	79.4\\
0.0402555866116349	79.4\\
0.0402555866116349	79.5\\
0.0407638371144839	79.5\\
0.0407638371144839	79.6\\
0.0412397283197114	79.6\\
0.0412397283197114	79.7\\
0.0422137122074047	79.7\\
0.0422137122074047	79.8\\
0.0424573385547587	79.8\\
0.0424573385547587	79.9\\
0.0426211148618924	79.9\\
0.0426211148618924	80\\
0.0428917809997167	80\\
0.0428917809997167	80.1\\
0.0440579373962547	80.1\\
0.0440579373962547	80.2\\
0.0443663801320787	80.2\\
0.0443663801320787	80.3\\
0.044648965704969	80.3\\
0.044648965704969	80.4\\
0.0452581439172819	80.4\\
0.0452581439172819	80.5\\
0.0464985414006364	80.5\\
0.0464985414006364	80.6\\
0.0469088548886224	80.6\\
0.0469088548886224	80.7\\
0.0472194078205923	80.7\\
0.0472194078205923	80.8\\
0.0476647315381214	80.8\\
0.0476647315381214	80.9\\
0.04839330231675	80.9\\
0.04839330231675	81\\
0.0486294274607453	81\\
0.0486294274607453	81.1\\
0.0489339350056771	81.1\\
0.0489339350056771	81.2\\
0.049429879581063	81.2\\
0.049429879581063	81.3\\
0.0499302737601368	81.3\\
0.0499302737601368	81.4\\
0.0505507401733779	81.4\\
0.0505507401733779	81.5\\
0.0512145844860098	81.5\\
0.0512145844860098	81.6\\
0.051859050720875	81.6\\
0.051859050720875	81.7\\
0.0522295852219114	81.7\\
0.0522295852219114	81.8\\
0.0526371131140324	81.8\\
0.0526371131140324	81.9\\
0.0529358151318931	81.9\\
0.0529358151318931	82\\
0.0531741910341985	82\\
0.0531741910341985	82.1\\
0.0536168649673411	82.1\\
0.0536168649673411	82.2\\
0.0539216698235698	82.2\\
0.0539216698235698	82.3\\
0.054400302088007	82.3\\
0.054400302088007	82.4\\
0.0549163291934911	82.4\\
0.0549163291934911	82.5\\
0.0550964218963585	82.5\\
0.0550964218963585	82.6\\
0.0552464885888027	82.6\\
0.0552464885888027	82.7\\
0.0555516385055547	82.7\\
0.0555516385055547	82.8\\
0.0561191249690887	82.8\\
0.0561191249690887	82.9\\
0.0565263197493489	82.9\\
0.0565263197493489	83\\
0.05679047448013	83\\
0.05679047448013	83.1\\
0.0571198305038127	83.1\\
0.0571198305038127	83.2\\
0.0573344982176736	83.2\\
0.0573344982176736	83.3\\
0.0579645462080346	83.3\\
0.0579645462080346	83.4\\
0.0581759880419601	83.4\\
0.0581759880419601	83.5\\
0.058497820886589	83.5\\
0.058497820886589	83.6\\
0.0589053887564678	83.6\\
0.0589053887564678	83.7\\
0.0591439152917672	83.7\\
0.0591439152917672	83.8\\
0.0594653142383382	83.8\\
0.0594653142383382	83.9\\
0.0598553035370443	83.9\\
0.0598553035370443	84\\
0.0602186745520183	84\\
0.0602186745520183	84.1\\
0.0607488031593314	84.1\\
0.0607488031593314	84.2\\
0.0610855583037883	84.2\\
0.0610855583037883	84.3\\
0.0614735450155561	84.3\\
0.0614735450155561	84.4\\
0.06178602082033	84.4\\
0.06178602082033	84.5\\
0.0621235944579949	84.5\\
0.0621235944579949	84.6\\
0.0622644862101756	84.6\\
0.0622644862101756	84.7\\
0.0625840807151682	84.7\\
0.0625840807151682	84.8\\
0.0629117942342339	84.8\\
0.0629117942342339	84.9\\
0.063481669887521	84.9\\
0.063481669887521	85\\
0.0640233038548908	85\\
0.0640233038548908	85.1\\
0.0643486739079826	85.1\\
0.0643486739079826	85.2\\
0.0648411390942206	85.2\\
0.0648411390942206	85.3\\
0.0651133641928826	85.3\\
0.0651133641928826	85.4\\
0.0653771324525161	85.4\\
0.0653771324525161	85.5\\
0.0664058853830016	85.5\\
0.0664058853830016	85.6\\
0.067252406243804	85.6\\
0.067252406243804	85.7\\
0.0677240607953356	85.7\\
0.0677240607953356	85.8\\
0.0681901694974313	85.8\\
0.0681901694974313	85.9\\
0.068576207707804	85.9\\
0.068576207707804	86\\
0.0690143408959924	86\\
0.0690143408959924	86.1\\
0.0693123125342218	86.1\\
0.0693123125342218	86.2\\
0.069635193141598	86.2\\
0.069635193141598	86.3\\
0.0699049217905762	86.3\\
0.0699049217905762	86.4\\
0.0708363377716737	86.4\\
0.0708363377716737	86.5\\
0.0713923675845758	86.5\\
0.0713923675845758	86.6\\
0.0715656805633444	86.6\\
0.0715656805633444	86.7\\
0.0721074119290409	86.7\\
0.0721074119290409	86.8\\
0.072471717107665	86.8\\
0.072471717107665	86.9\\
0.0729170538370107	86.9\\
0.0729170538370107	87\\
0.0733844955432569	87\\
0.0733844955432569	87.1\\
0.0741269599087844	87.1\\
0.0741269599087844	87.2\\
0.0747355908739852	87.2\\
0.0747355908739852	87.3\\
0.075228550410868	87.3\\
0.075228550410868	87.4\\
0.0756593328152988	87.4\\
0.0756593328152988	87.5\\
0.0759209377983988	87.5\\
0.0759209377983988	87.6\\
0.0762659503118664	87.6\\
0.0762659503118664	87.7\\
0.0764329134776121	87.7\\
0.0764329134776121	87.8\\
0.0770689830541357	87.8\\
0.0770689830541357	87.9\\
0.0773401787337504	87.9\\
0.0773401787337504	88\\
0.077936990187604	88\\
0.077936990187604	88.1\\
0.0784108045082888	88.1\\
0.0784108045082888	88.2\\
0.0788184591331686	88.2\\
0.0788184591331686	88.3\\
0.0790839118660649	88.3\\
0.0790839118660649	88.4\\
0.0794908111050349	88.4\\
0.0794908111050349	88.5\\
0.0799086297211613	88.5\\
0.0799086297211613	88.6\\
0.0802460601045147	88.6\\
0.0802460601045147	88.7\\
0.0803758447504984	88.7\\
0.0803758447504984	88.8\\
0.080819374479396	88.8\\
0.080819374479396	88.9\\
0.0810836832214096	88.9\\
0.0810836832214096	89\\
0.0814443366445837	89\\
0.0814443366445837	89.1\\
0.0818178604603726	89.1\\
0.0818178604603726	89.2\\
0.0824280061992075	89.2\\
0.0824280061992075	89.3\\
0.0826460564608984	89.3\\
0.0826460564608984	89.4\\
0.082926280725028	89.4\\
0.082926280725028	89.5\\
0.0831837020661831	89.5\\
0.0831837020661831	89.6\\
0.0836649487439124	89.6\\
0.0836649487439124	89.7\\
0.0838255410083713	89.7\\
0.0838255410083713	89.8\\
0.0842609531154304	89.8\\
0.0842609531154304	89.9\\
0.0847884374860268	89.9\\
0.0847884374860268	90\\
0.0851705344078589	90\\
0.0851705344078589	90.1\\
0.085546838944863	90.1\\
0.085546838944863	90.2\\
0.0866085843704412	90.2\\
0.0866085843704412	90.3\\
0.0873514161134647	90.3\\
0.0873514161134647	90.4\\
0.0883988248268669	90.4\\
0.0883988248268669	90.5\\
0.0890564588247101	90.5\\
0.0890564588247101	90.6\\
0.0896578419355517	90.6\\
0.0896578419355517	90.7\\
0.0898730410871507	90.7\\
0.0898730410871507	90.8\\
0.0901987751920306	90.8\\
0.0901987751920306	90.9\\
0.0906725358691313	90.9\\
0.0906725358691313	91\\
0.0909475490091198	91\\
0.0909475490091198	91.1\\
0.091158966603165	91.1\\
0.091158966603165	91.2\\
0.0916493295506122	91.2\\
0.0916493295506122	91.3\\
0.0928102319218381	91.3\\
0.0928102319218381	91.4\\
0.0939823198334214	91.4\\
0.0939823198334214	91.5\\
0.094568071322562	91.5\\
0.094568071322562	91.6\\
0.095213797837117	91.6\\
0.095213797837117	91.7\\
0.0956744405970558	91.7\\
0.0956744405970558	91.8\\
0.0961160352696998	91.8\\
0.0961160352696998	91.9\\
0.0965129639199255	91.9\\
0.0965129639199255	92\\
0.0970757276070011	92\\
0.0970757276070011	92.1\\
0.0975477561455355	92.1\\
0.0975477561455355	92.2\\
0.0983096039286273	92.2\\
0.0983096039286273	92.3\\
0.0991242658133758	92.3\\
0.0991242658133758	92.4\\
0.0995814832603541	92.4\\
0.0995814832603541	92.5\\
0.100140301749844	92.5\\
0.100140301749844	92.6\\
0.100554160757163	92.6\\
0.100554160757163	92.7\\
0.10142728194194	92.7\\
0.10142728194194	92.8\\
0.101960000159311	92.8\\
0.101960000159311	92.9\\
0.102508374842497	92.9\\
0.102508374842497	93\\
0.103280906774895	93\\
0.103280906774895	93.1\\
0.10366572615283	93.1\\
0.10366572615283	93.2\\
0.1042488349527	93.2\\
0.1042488349527	93.3\\
0.105210435260235	93.3\\
0.105210435260235	93.4\\
0.106025591778262	93.4\\
0.106025591778262	93.5\\
0.107885383769701	93.5\\
0.107885383769701	93.6\\
0.109050322916779	93.6\\
0.109050322916779	93.7\\
0.1102145548727	93.7\\
0.1102145548727	93.8\\
0.11088963958115	93.8\\
0.11088963958115	93.9\\
0.111571529308938	93.9\\
0.111571529308938	94\\
0.112110428164487	94\\
0.112110428164487	94.1\\
0.112817720194239	94.1\\
0.112817720194239	94.2\\
0.113575861977258	94.2\\
0.113575861977258	94.3\\
0.114026260753682	94.3\\
0.114026260753682	94.4\\
0.11459516207279	94.4\\
0.11459516207279	94.5\\
0.115169519858533	94.5\\
0.115169519858533	94.6\\
0.115829579873777	94.6\\
0.115829579873777	94.7\\
0.116605361589718	94.7\\
0.116605361589718	94.8\\
0.117193754319042	94.8\\
0.117193754319042	94.9\\
0.117543724155533	94.9\\
0.117543724155533	95\\
0.119810838831371	95\\
0.119810838831371	95.1\\
0.120705174779533	95.1\\
0.120705174779533	95.2\\
0.121617332853708	95.2\\
0.121617332853708	95.3\\
0.122688553268288	95.3\\
0.122688553268288	95.4\\
0.123680731992629	95.4\\
0.123680731992629	95.5\\
0.124501394086369	95.5\\
0.124501394086369	95.6\\
0.125878847764007	95.6\\
0.125878847764007	95.7\\
0.126437673223258	95.7\\
0.126437673223258	95.8\\
0.127028325665349	95.8\\
0.127028325665349	95.9\\
0.127801859330454	95.9\\
0.127801859330454	96\\
0.128697335306231	96\\
0.128697335306231	96.1\\
0.1299125465648	96.1\\
0.1299125465648	96.2\\
0.13119041437961	96.2\\
0.13119041437961	96.3\\
0.132855839358408	96.3\\
0.132855839358408	96.4\\
0.156713529411418	96.4\\
0.156713529411418	96.5\\
0.196391955468932	96.5\\
0.196391955468932	96.6\\
0.198044054842376	96.6\\
0.198044054842376	96.7\\
0.198870842761329	96.7\\
0.198870842761329	96.8\\
0.200003665084045	96.8\\
0.200003665084045	96.9\\
0.201234485517821	96.9\\
0.201234485517821	97\\
0.201832045386758	97\\
0.201832045386758	97.1\\
0.202259370276205	97.1\\
0.202259370276205	97.2\\
0.20376571623043	97.2\\
0.20376571623043	97.3\\
0.205362918002866	97.3\\
0.205362918002866	97.4\\
0.206852659054334	97.4\\
0.206852659054334	97.5\\
0.20726638846111	97.5\\
0.20726638846111	97.6\\
0.208322137720817	97.6\\
0.208322137720817	97.7\\
0.209313813571254	97.7\\
0.209313813571254	97.8\\
0.209622896221312	97.8\\
0.209622896221312	97.9\\
0.210401232050737	97.9\\
0.210401232050737	98\\
0.211477264652717	98\\
0.211477264652717	98.1\\
0.212329684994984	98.1\\
0.212329684994984	98.2\\
0.212941760935132	98.2\\
0.212941760935132	98.3\\
0.213837117138172	98.3\\
0.213837117138172	98.4\\
0.215223342531542	98.4\\
0.215223342531542	98.5\\
0.215953825753828	98.5\\
0.215953825753828	98.6\\
0.216614737323225	98.6\\
0.216614737323225	98.7\\
0.217739121491828	98.7\\
0.217739121491828	98.8\\
0.218835803227377	98.8\\
0.218835803227377	98.9\\
0.219436399725814	98.9\\
0.219436399725814	99\\
0.220499613633088	99\\
0.220499613633088	99.1\\
0.221496444909222	99.1\\
0.221496444909222	99.2\\
0.222156853032386	99.2\\
0.222156853032386	99.3\\
0.22289168457375	99.3\\
0.22289168457375	99.4\\
0.223719425396262	99.4\\
0.223719425396262	99.5\\
0.224329498395173	99.5\\
0.224329498395173	99.6\\
0.225490853997825	99.6\\
0.225490853997825	99.7\\
0.226563308571823	99.7\\
0.226563308571823	99.8\\
0.228613802116525	99.8\\
0.228613802116525	99.9\\
0.232950786085492	99.9\\
0.232950786085492	100\\
inf	100\\
};
\addlegendentry{ZoomOut}

\end{axis}
\end{tikzpicture}%

==> Figure/tosca.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.71765,0.27451,1.00000}%
\definecolor{mycolor6}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.934in,
height=4.695in,
at={(0.995in,0.634in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.1,
xtick={   0, 0.05,  0.1, 0.15,  0.2, 0.25},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Geodesic Error},
ymin=0,
ymax=100,
ytick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={\% Correspondences},
axis background/.style={fill=white},
title style={font=\bfseries},
title={TOSCA},
legend style={at={(0.518,0.129)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	0.950928\\
0.00125	2.61108\\
0.0025	4.64478\\
0.00375	6.92871\\
0.005	9.49219\\
0.00625	12.1729\\
0.0075	15.0183\\
0.00875	18.0188\\
0.01	21.0095\\
0.01125	24.0894\\
0.0125	27.1948\\
0.01375	30.2771\\
0.015	33.3997\\
0.01625	36.4539\\
0.0175	39.5203\\
0.01875	42.4158\\
0.02	45.3137\\
0.02125	48.064\\
0.0225	50.6812\\
0.02375	53.3215\\
0.025	55.9033\\
0.02625	58.2434\\
0.0275	60.4321\\
0.02875	62.6147\\
0.03	64.6362\\
0.03125	66.488\\
0.0325	68.252\\
0.03375	69.9792\\
0.035	71.571\\
0.03625	73.0542\\
0.0375	74.4446\\
0.03875	75.7312\\
0.04	77.002\\
0.04125	78.1665\\
0.0425	79.2944\\
0.04375	80.3357\\
0.045	81.2939\\
0.04625	82.1875\\
0.0475	83.0432\\
0.04875	83.8611\\
0.05	84.6729\\
0.05125	85.4651\\
0.0525	86.2305\\
0.05375	86.9141\\
0.055	87.5488\\
0.05625	88.0835\\
0.0575	88.6487\\
0.05875	89.165\\
0.06	89.6265\\
0.06125	90.0732\\
0.0625	90.4895\\
0.06375	90.9656\\
0.065	91.4148\\
0.06625	91.7969\\
0.0675	92.146\\
0.06875	92.4939\\
0.07	92.8247\\
0.07125	93.1201\\
0.0725	93.4058\\
0.07375	93.6829\\
0.075	93.9404\\
0.07625	94.1809\\
0.0775	94.3921\\
0.07875	94.585\\
0.08	94.7803\\
0.08125	94.9365\\
0.0825	95.0964\\
0.08375	95.2527\\
0.085	95.3918\\
0.08625	95.5103\\
0.0875	95.6604\\
0.08875	95.7849\\
0.09	95.8862\\
0.09125	95.9839\\
0.0925	96.084\\
0.09375	96.1829\\
0.095	96.2659\\
0.09625	96.3452\\
0.0975	96.4355\\
0.09875	96.5161\\
0.1	96.593\\
0.10125	96.6565\\
0.1025	96.7273\\
0.10375	96.7786\\
0.105	96.8311\\
0.10625	96.8787\\
0.1075	96.9165\\
0.10875	96.9678\\
0.11	97.0288\\
0.11125	97.074\\
0.1125	97.1191\\
0.11375	97.1533\\
0.115	97.1826\\
0.11625	97.218\\
0.1175	97.2656\\
0.11875	97.2986\\
0.12	97.3376\\
0.12125	97.3779\\
0.1225	97.417\\
0.12375	97.4646\\
0.125	97.4915\\
0.12625	97.5208\\
0.1275	97.55\\
0.12875	97.5842\\
0.13	97.6172\\
0.13125	97.6538\\
0.1325	97.6758\\
0.13375	97.7087\\
0.135	97.738\\
0.13625	97.7734\\
0.1375	97.7954\\
0.13875	97.8137\\
0.14	97.8394\\
0.14125	97.8723\\
0.1425	97.8943\\
0.14375	97.9175\\
0.145	97.9468\\
0.14625	97.97\\
0.1475	97.9944\\
0.14875	98.0151\\
0.15	98.0322\\
0.15125	98.0457\\
0.1525	98.0688\\
0.15375	98.0933\\
0.155	98.1079\\
0.15625	98.1311\\
0.1575	98.158\\
0.15875	98.1836\\
0.16	98.2104\\
0.16125	98.2251\\
0.1625	98.2422\\
0.16375	98.2654\\
0.165	98.291\\
0.16625	98.3203\\
0.1675	98.3374\\
0.16875	98.3606\\
0.17	98.3765\\
0.17125	98.3984\\
0.1725	98.4143\\
0.17375	98.4314\\
0.175	98.4497\\
0.17625	98.4619\\
0.1775	98.4863\\
0.17875	98.501\\
0.18	98.5205\\
0.18125	98.5437\\
0.1825	98.5706\\
0.18375	98.5913\\
0.185	98.6084\\
0.18625	98.6279\\
0.1875	98.6438\\
0.18875	98.6621\\
0.19	98.6853\\
0.19125	98.6987\\
0.1925	98.7097\\
0.19375	98.7378\\
0.195	98.7549\\
0.19625	98.7671\\
0.1975	98.7817\\
0.19875	98.8\\
0.2	98.8123\\
0.20125	98.8245\\
0.2025	98.8416\\
0.20375	98.8562\\
0.205	98.8745\\
0.20625	98.8879\\
0.2075	98.8989\\
0.20875	98.9087\\
0.21	98.9197\\
0.21125	98.9307\\
0.2125	98.9417\\
0.21375	98.9575\\
0.215	98.9709\\
0.21625	98.9795\\
0.2175	98.988\\
0.21875	98.9966\\
0.22	99.0088\\
0.22125	99.0283\\
0.2225	99.0417\\
0.22375	99.0552\\
0.225	99.0674\\
0.22625	99.071\\
0.2275	99.082\\
0.22875	99.0881\\
0.23	99.0979\\
0.23125	99.1101\\
0.2325	99.1138\\
0.23375	99.1187\\
0.235	99.1235\\
0.23625	99.1309\\
0.2375	99.1382\\
0.23875	99.1479\\
0.24	99.1516\\
0.24125	99.1602\\
0.2425	99.1638\\
0.24375	99.1724\\
0.245	99.1797\\
0.24625	99.1833\\
0.2475	99.187\\
0.24875	99.1968\\
};
\addlegendentry{Blended}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.848389\\
0.00125	2.25098\\
0.0025	3.53516\\
0.00375	4.99512\\
0.005	6.64307\\
0.00625	8.41553\\
0.0075	10.3369\\
0.00875	12.2681\\
0.01	14.3311\\
0.01125	16.4062\\
0.0125	18.4082\\
0.01375	20.4163\\
0.015	22.4023\\
0.01625	24.2578\\
0.0175	26.0754\\
0.01875	27.8198\\
0.02	29.5435\\
0.02125	31.3171\\
0.0225	32.9993\\
0.02375	34.6143\\
0.025	36.145\\
0.02625	37.7942\\
0.0275	39.2737\\
0.02875	40.7434\\
0.03	42.1802\\
0.03125	43.6499\\
0.0325	44.9548\\
0.03375	46.2024\\
0.035	47.3743\\
0.03625	48.5327\\
0.0375	49.6497\\
0.03875	50.6873\\
0.04	51.7737\\
0.04125	52.7759\\
0.0425	53.7781\\
0.04375	54.7583\\
0.045	55.6995\\
0.04625	56.6577\\
0.0475	57.5964\\
0.04875	58.4155\\
0.05	59.2493\\
0.05125	60.0439\\
0.0525	60.835\\
0.05375	61.5503\\
0.055	62.2278\\
0.05625	62.9114\\
0.0575	63.551\\
0.05875	64.1431\\
0.06	64.6619\\
0.06125	65.1514\\
0.0625	65.6543\\
0.06375	66.1609\\
0.065	66.6443\\
0.06625	67.085\\
0.0675	67.5708\\
0.06875	68.0066\\
0.07	68.4631\\
0.07125	68.9221\\
0.0725	69.3323\\
0.07375	69.7559\\
0.075	70.1587\\
0.07625	70.5444\\
0.0775	70.9509\\
0.07875	71.3159\\
0.08	71.6516\\
0.08125	71.9922\\
0.0825	72.3596\\
0.08375	72.6709\\
0.085	72.9553\\
0.08625	73.2178\\
0.0875	73.5046\\
0.08875	73.7878\\
0.09	74.0466\\
0.09125	74.3188\\
0.0925	74.563\\
0.09375	74.8096\\
0.095	75.0195\\
0.09625	75.2087\\
0.0975	75.4736\\
0.09875	75.6726\\
0.1	75.8716\\
0.10125	76.0913\\
0.1025	76.272\\
0.10375	76.449\\
0.105	76.6541\\
0.10625	76.8604\\
0.1075	77.0129\\
0.10875	77.1973\\
0.11	77.3706\\
0.11125	77.5537\\
0.1125	77.7307\\
0.11375	77.9114\\
0.115	78.092\\
0.11625	78.2556\\
0.1175	78.418\\
0.11875	78.6047\\
0.12	78.7598\\
0.12125	78.8916\\
0.1225	79.0674\\
0.12375	79.2395\\
0.125	79.3872\\
0.12625	79.552\\
0.1275	79.7192\\
0.12875	79.8572\\
0.13	79.9976\\
0.13125	80.1501\\
0.1325	80.3125\\
0.13375	80.4297\\
0.135	80.5725\\
0.13625	80.7495\\
0.1375	80.9082\\
0.13875	81.0608\\
0.14	81.1963\\
0.14125	81.344\\
0.1425	81.5051\\
0.14375	81.6528\\
0.145	81.8066\\
0.14625	81.9641\\
0.1475	82.1106\\
0.14875	82.2498\\
0.15	82.3694\\
0.15125	82.5305\\
0.1525	82.6807\\
0.15375	82.8125\\
0.155	82.9358\\
0.15625	83.0847\\
0.1575	83.2043\\
0.15875	83.3752\\
0.16	83.501\\
0.16125	83.6121\\
0.1625	83.7524\\
0.16375	83.8818\\
0.165	84.0015\\
0.16625	84.1333\\
0.1675	84.2639\\
0.16875	84.4055\\
0.17	84.5288\\
0.17125	84.6619\\
0.1725	84.7986\\
0.17375	84.9207\\
0.175	85.0513\\
0.17625	85.1978\\
0.1775	85.3198\\
0.17875	85.4419\\
0.18	85.5774\\
0.18125	85.6934\\
0.1825	85.8167\\
0.18375	85.9473\\
0.185	86.0876\\
0.18625	86.1938\\
0.1875	86.3037\\
0.18875	86.4233\\
0.19	86.5344\\
0.19125	86.6504\\
0.1925	86.7688\\
0.19375	86.9031\\
0.195	87.0239\\
0.19625	87.1619\\
0.1975	87.2681\\
0.19875	87.3792\\
0.2	87.4658\\
0.20125	87.5806\\
0.2025	87.6978\\
0.20375	87.8137\\
0.205	87.9443\\
0.20625	88.0493\\
0.2075	88.1384\\
0.20875	88.2446\\
0.21	88.3496\\
0.21125	88.4302\\
0.2125	88.5242\\
0.21375	88.6023\\
0.215	88.6926\\
0.21625	88.8013\\
0.2175	88.9063\\
0.21875	89.021\\
0.22	89.0979\\
0.22125	89.2102\\
0.2225	89.3066\\
0.22375	89.4153\\
0.225	89.5215\\
0.22625	89.5996\\
0.2275	89.6802\\
0.22875	89.7791\\
0.23	89.8694\\
0.23125	89.9548\\
0.2325	90.0452\\
0.23375	90.1306\\
0.235	90.2136\\
0.23625	90.3076\\
0.2375	90.3882\\
0.23875	90.4712\\
0.24	90.5615\\
0.24125	90.6372\\
0.2425	90.7056\\
0.24375	90.7983\\
0.245	90.8728\\
0.24625	90.9558\\
0.2475	91.0339\\
0.24875	91.1011\\
};
\addlegendentry{Best Conformal}

\addplot [color=green, line width=3.0pt]
  table[row sep=crcr]{%
0	1.39771\\
0.00125	1.43433\\
0.0025	1.50879\\
0.00375	1.69434\\
0.005	1.91162\\
0.00625	2.24121\\
0.0075	2.64526\\
0.00875	3.12622\\
0.01	3.60718\\
0.01125	4.08936\\
0.0125	4.62891\\
0.01375	5.20752\\
0.015	5.81665\\
0.01625	6.46851\\
0.0175	7.1228\\
0.01875	7.77466\\
0.02	8.51318\\
0.02125	9.20288\\
0.0225	9.87793\\
0.02375	10.5176\\
0.025	11.1731\\
0.02625	11.8372\\
0.0275	12.4731\\
0.02875	13.1775\\
0.03	13.8525\\
0.03125	14.4482\\
0.0325	15.0916\\
0.03375	15.7007\\
0.035	16.3379\\
0.03625	17.0129\\
0.0375	17.5989\\
0.03875	18.1677\\
0.04	18.7341\\
0.04125	19.3152\\
0.0425	19.8376\\
0.04375	20.3284\\
0.045	20.8887\\
0.04625	21.4453\\
0.0475	21.9788\\
0.04875	22.4988\\
0.05	23.0127\\
0.05125	23.4827\\
0.0525	24.0002\\
0.05375	24.5081\\
0.055	24.9536\\
0.05625	25.426\\
0.0575	25.907\\
0.05875	26.3708\\
0.06	26.8298\\
0.06125	27.3145\\
0.0625	27.7527\\
0.06375	28.2263\\
0.065	28.645\\
0.06625	29.0662\\
0.0675	29.4836\\
0.06875	29.8975\\
0.07	30.2917\\
0.07125	30.7068\\
0.0725	31.0962\\
0.07375	31.488\\
0.075	31.9177\\
0.07625	32.312\\
0.0775	32.6489\\
0.07875	33.0334\\
0.08	33.3643\\
0.08125	33.7317\\
0.0825	34.0784\\
0.08375	34.4104\\
0.085	34.7644\\
0.08625	35.0977\\
0.0875	35.415\\
0.08875	35.7666\\
0.09	36.0779\\
0.09125	36.405\\
0.0925	36.731\\
0.09375	37.0312\\
0.095	37.312\\
0.09625	37.594\\
0.0975	37.8845\\
0.09875	38.1641\\
0.1	38.4363\\
0.10125	38.6975\\
0.1025	38.9648\\
0.10375	39.2346\\
0.105	39.4775\\
0.10625	39.7253\\
0.1075	39.9536\\
0.10875	40.2209\\
0.11	40.47\\
0.11125	40.7178\\
0.1125	40.9436\\
0.11375	41.2122\\
0.115	41.4563\\
0.11625	41.6809\\
0.1175	41.9214\\
0.11875	42.124\\
0.12	42.345\\
0.12125	42.5684\\
0.1225	42.7869\\
0.12375	42.9846\\
0.125	43.2129\\
0.12625	43.446\\
0.1275	43.6523\\
0.12875	43.8574\\
0.13	44.0588\\
0.13125	44.2651\\
0.1325	44.4531\\
0.13375	44.6082\\
0.135	44.7888\\
0.13625	44.9683\\
0.1375	45.1465\\
0.13875	45.3259\\
0.14	45.5249\\
0.14125	45.6885\\
0.1425	45.874\\
0.14375	46.0474\\
0.145	46.2036\\
0.14625	46.3953\\
0.1475	46.5747\\
0.14875	46.7273\\
0.15	46.908\\
0.15125	47.0874\\
0.1525	47.2595\\
0.15375	47.4036\\
0.155	47.5732\\
0.15625	47.7478\\
0.1575	47.8967\\
0.15875	48.0566\\
0.16	48.208\\
0.16125	48.3936\\
0.1625	48.5657\\
0.16375	48.739\\
0.165	48.8989\\
0.16625	49.0894\\
0.1675	49.2468\\
0.16875	49.4141\\
0.17	49.5703\\
0.17125	49.7485\\
0.1725	49.9023\\
0.17375	50.0549\\
0.175	50.1965\\
0.17625	50.3418\\
0.1775	50.498\\
0.17875	50.6238\\
0.18	50.7654\\
0.18125	50.8984\\
0.1825	51.0278\\
0.18375	51.1829\\
0.185	51.3635\\
0.18625	51.5173\\
0.1875	51.6589\\
0.18875	51.8237\\
0.19	51.9824\\
0.19125	52.1472\\
0.1925	52.3376\\
0.19375	52.4939\\
0.195	52.6294\\
0.19625	52.7686\\
0.1975	52.9236\\
0.19875	53.075\\
0.2	53.2385\\
0.20125	53.3643\\
0.2025	53.5034\\
0.20375	53.6377\\
0.205	53.7817\\
0.20625	53.9111\\
0.2075	54.0515\\
0.20875	54.1968\\
0.21	54.3176\\
0.21125	54.4434\\
0.2125	54.5935\\
0.21375	54.7217\\
0.215	54.8584\\
0.21625	55.0098\\
0.2175	55.1477\\
0.21875	55.2942\\
0.22	55.4358\\
0.22125	55.564\\
0.2225	55.6995\\
0.22375	55.8167\\
0.225	55.9521\\
0.22625	56.062\\
0.2275	56.1865\\
0.22875	56.3074\\
0.23	56.4697\\
0.23125	56.593\\
0.2325	56.7224\\
0.23375	56.875\\
0.235	57.0288\\
0.23625	57.1558\\
0.2375	57.3022\\
0.23875	57.4463\\
0.24	57.5696\\
0.24125	57.6807\\
0.2425	57.8088\\
0.24375	57.9529\\
0.245	58.1042\\
0.24625	58.2361\\
0.2475	58.374\\
0.24875	58.5303\\
};
\addlegendentry{GMDS}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	43.2027397260274\\
0.001	43.2205479452055\\
0.002	43.4205479452055\\
0.003	44.6698630136986\\
0.004	48.7123287671233\\
0.005	53.7109589041096\\
0.006	58.5808219178082\\
0.007	62.9561643835616\\
0.008	66.7397260273973\\
0.009	70.1397260273973\\
0.01	73.1315068493151\\
0.011	75.6205479452055\\
0.012	77.8643835616438\\
0.013	79.9164383561644\\
0.014	81.6657534246576\\
0.015	83.2520547945206\\
0.016	84.6630136986301\\
0.017	85.9123287671233\\
0.018	87.0493150684931\\
0.019	88.0917808219178\\
0.02	88.9986301369863\\
0.021	89.7479452054795\\
0.022	90.4794520547945\\
0.023	91.1301369863014\\
0.024	91.7232876712329\\
0.025	92.2506849315068\\
0.026	92.6972602739726\\
0.027	93.127397260274\\
0.028	93.5301369863013\\
0.029	93.8780821917808\\
0.03	94.1904109589041\\
0.031	94.5383561643836\\
0.032	94.8219178082191\\
0.033	95.086301369863\\
0.034	95.331506849315\\
0.035	95.5438356164384\\
0.036	95.7493150684932\\
0.037	95.9520547945206\\
0.038	96.1205479452055\\
0.039	96.2794520547945\\
0.04	96.458904109589\\
0.041	96.6191780821918\\
0.042	96.772602739726\\
0.043	96.9027397260274\\
0.044	97.0342465753425\\
0.045	97.1589041095891\\
0.046	97.2739726027397\\
0.047	97.3958904109589\\
0.048	97.5287671232876\\
0.049	97.6260273972602\\
0.05	97.7506849315068\\
0.051	97.827397260274\\
0.052	97.913698630137\\
0.053	97.986301369863\\
0.054	98.058904109589\\
0.055	98.1191780821917\\
0.056	98.1671232876712\\
0.057	98.213698630137\\
0.058	98.2684931506849\\
0.059	98.3041095890411\\
0.06	98.3369863013698\\
0.061	98.3767123287671\\
0.062	98.4109589041095\\
0.063	98.4438356164383\\
0.064	98.4712328767123\\
0.065	98.4876712328767\\
0.066	98.5123287671233\\
0.067	98.5397260273973\\
0.068	98.5561643835616\\
0.069	98.5794520547945\\
0.07	98.5931506849315\\
0.071	98.6041095890411\\
0.072	98.6164383561644\\
0.073	98.6246575342466\\
0.074	98.6342465753425\\
0.075	98.6397260273973\\
0.076	98.6534246575342\\
0.077	98.6671232876713\\
0.078	98.6808219178082\\
0.079	98.6904109589041\\
0.08	98.7\\
0.081	98.7068493150685\\
0.082	98.7164383561644\\
0.083	98.7246575342466\\
0.084	98.7315068493151\\
0.085	98.7465753424657\\
0.086	98.7547945205479\\
0.087	98.7616438356164\\
0.088	98.7753424657534\\
0.089	98.7794520547945\\
0.09	98.7835616438356\\
0.091	98.7876712328767\\
0.092	98.7945205479452\\
0.093	98.8\\
0.094	98.8123287671233\\
0.095	98.8205479452055\\
0.096	98.827397260274\\
0.097	98.8369863013699\\
0.098	98.8424657534247\\
0.099	98.8534246575342\\
0.1	98.8561643835616\\
0.101	98.8657534246575\\
0.102	98.8684931506849\\
0.103	98.8698630136986\\
0.104	98.8767123287671\\
0.105	98.8849315068493\\
0.106	98.8958904109589\\
0.107	98.9082191780822\\
0.108	98.9164383561644\\
0.109	98.9191780821918\\
0.11	98.9205479452055\\
0.111	98.9260273972603\\
0.112	98.9315068493151\\
0.113	98.9328767123288\\
0.114	98.941095890411\\
0.115	98.9465753424657\\
0.116	98.9534246575342\\
0.117	98.958904109589\\
0.118	98.9657534246575\\
0.119	98.9739726027397\\
0.12	98.9835616438356\\
0.121	98.9890410958904\\
0.122	98.9958904109589\\
0.123	99\\
0.124	99.0013698630137\\
0.125	99.0082191780822\\
0.126	99.0164383561644\\
0.127	99.0232876712329\\
0.128	99.027397260274\\
0.129	99.0342465753425\\
0.13	99.0424657534247\\
0.131	99.0479452054795\\
0.132	99.0547945205479\\
0.133	99.0602739726027\\
0.134	99.0616438356164\\
0.135	99.0712328767123\\
0.136	99.072602739726\\
0.137	99.0739726027397\\
0.138	99.0821917808219\\
0.139	99.0849315068493\\
0.14	99.0876712328767\\
0.141	99.0904109589041\\
0.142	99.0945205479452\\
0.143	99.1\\
0.144	99.1013698630137\\
0.145	99.1109589041096\\
0.146	99.113698630137\\
0.147	99.1219178082192\\
0.148	99.1301369863014\\
0.149	99.1356164383562\\
0.15	99.1438356164383\\
0.151	99.1561643835616\\
0.152	99.158904109589\\
0.153	99.1630136986301\\
0.154	99.1712328767123\\
0.155	99.1753424657534\\
0.156	99.1780821917808\\
0.157	99.1849315068493\\
0.158	99.1890410958904\\
0.159	99.1890410958904\\
0.16	99.1945205479452\\
0.161	99.1958904109589\\
0.162	99.2\\
0.163	99.2027397260274\\
0.164	99.2068493150685\\
0.165	99.2123287671233\\
0.166	99.2123287671233\\
0.167	99.2164383561644\\
0.168	99.2219178082192\\
0.169	99.2246575342466\\
0.17	99.2301369863014\\
0.171	99.2369863013699\\
0.172	99.2424657534247\\
0.173	99.2479452054794\\
0.174	99.2534246575342\\
0.175	99.2561643835616\\
0.176	99.2616438356164\\
0.177	99.2643835616438\\
0.178	99.2657534246575\\
0.179	99.2753424657534\\
0.18	99.2808219178082\\
0.181	99.286301369863\\
0.182	99.2904109589041\\
0.183	99.2972602739726\\
0.184	99.3041095890411\\
0.185	99.3095890410959\\
0.186	99.3109589041096\\
0.187	99.313698630137\\
0.188	99.3150684931507\\
0.189	99.3178082191781\\
0.19	99.3191780821918\\
0.191	99.3191780821918\\
0.192	99.3232876712329\\
0.193	99.3301369863014\\
0.194	99.3342465753425\\
0.195	99.3342465753425\\
0.196	99.3369863013699\\
0.197	99.3383561643836\\
0.198	99.3397260273973\\
0.199	99.341095890411\\
0.2	99.3465753424658\\
0.201	99.3465753424658\\
0.202	99.3520547945205\\
0.203	99.3534246575342\\
0.204	99.358904109589\\
0.205	99.3602739726027\\
0.206	99.3616438356164\\
0.207	99.3630136986301\\
0.208	99.3643835616438\\
0.209	99.3657534246575\\
0.21	99.3657534246575\\
0.211	99.3684931506849\\
0.212	99.3684931506849\\
0.213	99.372602739726\\
0.214	99.3767123287671\\
0.215	99.3780821917808\\
0.216	99.3835616438356\\
0.217	99.386301369863\\
0.218	99.3917808219178\\
0.219	99.3931506849315\\
0.22	99.3986301369863\\
0.221	99.4\\
0.222	99.4013698630137\\
0.223	99.4041095890411\\
0.224	99.4054794520548\\
0.225	99.4095890410959\\
0.226	99.4109589041096\\
0.227	99.4123287671233\\
0.228	99.4123287671233\\
0.229	99.413698630137\\
0.23	99.413698630137\\
0.231	99.4164383561644\\
0.232	99.4178082191781\\
0.233	99.4219178082192\\
0.234	99.4219178082192\\
0.235	99.4232876712329\\
0.236	99.4260273972603\\
0.237	99.4287671232877\\
0.238	99.4301369863014\\
0.239	99.4315068493151\\
0.24	99.4328767123288\\
0.241	99.4342465753425\\
0.242	99.4356164383562\\
0.243	99.441095890411\\
0.244	99.4438356164383\\
0.245	99.4493150684931\\
0.246	99.4493150684931\\
0.247	99.4520547945205\\
0.248	99.4547945205479\\
0.249	99.4575342465753\\
0.25	99.4602739726027\\
};
\addlegendentry{Kernel Marching}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	41.8\\
6.00403519680906e-06	41.8\\
6.00403519680906e-06	41.9\\
6.97787271366796e-06	41.9\\
6.97787271366796e-06	42\\
1.59834686520349e-05	42\\
1.59834686520349e-05	42.1\\
2.33936843724163e-05	42.1\\
2.33936843724163e-05	42.2\\
2.37997939597182e-05	42.2\\
2.37997939597182e-05	42.3\\
3.5631029866275e-05	42.3\\
3.5631029866275e-05	42.4\\
3.70493645543892e-05	42.4\\
3.70493645543892e-05	42.5\\
3.87993714285461e-05	42.5\\
3.87993714285461e-05	42.6\\
3.90529199551319e-05	42.6\\
3.90529199551319e-05	42.7\\
4.6670237771221e-05	42.7\\
4.6670237771221e-05	42.8\\
4.85433516110981e-05	42.8\\
4.85433516110981e-05	42.9\\
5.20209572977167e-05	42.9\\
5.20209572977167e-05	43\\
5.24231070499082e-05	43\\
5.24231070499082e-05	43.1\\
5.48200170012627e-05	43.1\\
5.48200170012627e-05	43.2\\
5.49106065653694e-05	43.2\\
5.49106065653694e-05	43.3\\
5.7593042389936e-05	43.3\\
5.7593042389936e-05	43.4\\
5.76426659420274e-05	43.4\\
5.76426659420274e-05	43.5\\
5.77761664222692e-05	43.5\\
5.77761664222692e-05	43.6\\
5.82088881718608e-05	43.6\\
5.82088881718608e-05	43.7\\
5.87700486585203e-05	43.7\\
5.87700486585203e-05	43.8\\
5.91971043920441e-05	43.8\\
5.91971043920441e-05	43.9\\
6.05562575939788e-05	43.9\\
6.05562575939788e-05	44\\
6.30608672073236e-05	44\\
6.30608672073236e-05	44.1\\
6.39276158862902e-05	44.1\\
6.39276158862902e-05	44.2\\
6.40744099379746e-05	44.2\\
6.40744099379746e-05	44.3\\
6.58951878055087e-05	44.3\\
6.58951878055087e-05	44.4\\
6.83274341323036e-05	44.4\\
6.83274341323036e-05	44.5\\
6.92458018928199e-05	44.5\\
6.92458018928199e-05	44.6\\
6.96987599912068e-05	44.6\\
6.96987599912068e-05	44.7\\
6.98359812145415e-05	44.7\\
6.98359812145415e-05	44.8\\
7.07344046453986e-05	44.8\\
7.07344046453986e-05	44.9\\
7.20183350199787e-05	44.9\\
7.20183350199787e-05	45\\
8.41812321450152e-05	45\\
8.41812321450152e-05	45.1\\
8.51762265097108e-05	45.1\\
8.51762265097108e-05	45.2\\
8.52988203651165e-05	45.2\\
8.52988203651165e-05	45.3\\
8.58397466794411e-05	45.3\\
8.58397466794411e-05	45.4\\
8.58998697542251e-05	45.4\\
8.58998697542251e-05	45.5\\
8.92489826476422e-05	45.5\\
8.92489826476422e-05	45.6\\
8.92592099356365e-05	45.6\\
8.92592099356365e-05	45.7\\
8.96891966511652e-05	45.7\\
8.96891966511652e-05	45.8\\
8.98523625520996e-05	45.8\\
8.98523625520996e-05	45.9\\
9.05376187302055e-05	45.9\\
9.05376187302055e-05	46\\
9.3230382970386e-05	46\\
9.3230382970386e-05	46.1\\
9.35435185542192e-05	46.1\\
9.35435185542192e-05	46.2\\
9.42589183668689e-05	46.2\\
9.42589183668689e-05	46.3\\
9.44603180150169e-05	46.3\\
9.44603180150169e-05	46.4\\
9.49457668448789e-05	46.4\\
9.49457668448789e-05	46.5\\
9.62338919241826e-05	46.5\\
9.62338919241826e-05	46.6\\
9.65112875121954e-05	46.6\\
9.65112875121954e-05	46.7\\
9.66143917587008e-05	46.7\\
9.66143917587008e-05	46.8\\
9.69462538991396e-05	46.8\\
9.69462538991396e-05	46.9\\
9.71685440408879e-05	46.9\\
9.71685440408879e-05	47\\
0.00010026667875276	47\\
0.00010026667875276	47.1\\
0.000100505131316205	47.1\\
0.000100505131316205	47.2\\
0.000100639270963834	47.2\\
0.000100639270963834	47.3\\
0.000104308684783443	47.3\\
0.000104308684783443	47.4\\
0.000105026101986439	47.4\\
0.000105026101986439	47.5\\
0.000105082898441662	47.5\\
0.000105082898441662	47.6\\
0.000106564035983069	47.6\\
0.000106564035983069	47.7\\
0.000107161286612922	47.7\\
0.000107161286612922	47.8\\
0.000109141164104558	47.8\\
0.000109141164104558	47.9\\
0.000109907077970105	47.9\\
0.000109907077970105	48\\
0.000110064367369649	48\\
0.000110064367369649	48.1\\
0.000110783031892356	48.1\\
0.000110783031892356	48.2\\
0.000112446309901343	48.2\\
0.000112446309901343	48.3\\
0.000113146493943552	48.3\\
0.000113146493943552	48.4\\
0.000113680028152985	48.4\\
0.000113680028152985	48.5\\
0.000116532683187617	48.5\\
0.000116532683187617	48.6\\
0.000116581612201742	48.6\\
0.000116581612201742	48.7\\
0.000125920593013124	48.7\\
0.000125920593013124	48.8\\
0.000134440567400997	48.8\\
0.000134440567400997	48.9\\
0.000149248257878671	48.9\\
0.000149248257878671	49\\
0.000153456415200406	49\\
0.000153456415200406	49.1\\
0.000155672375030519	49.1\\
0.000155672375030519	49.2\\
0.000158453468436809	49.2\\
0.000158453468436809	49.3\\
0.000159519969058422	49.3\\
0.000159519969058422	49.4\\
0.00016081260706877	49.4\\
0.00016081260706877	49.5\\
0.000167546040231452	49.5\\
0.000167546040231452	49.6\\
0.000170195544692843	49.6\\
0.000170195544692843	49.7\\
0.000174329166018284	49.7\\
0.000174329166018284	49.8\\
0.000175096537725331	49.8\\
0.000175096537725331	49.9\\
0.000177749172556519	49.9\\
0.000177749172556519	50\\
0.000204505394577468	50\\
0.000204505394577468	50.1\\
0.000211169160203763	50.1\\
0.000211169160203763	50.2\\
0.00022558826946713	50.2\\
0.00022558826946713	50.3\\
0.000239355456550301	50.3\\
0.000239355456550301	50.4\\
0.000245278095901659	50.4\\
0.000245278095901659	50.5\\
0.000252226361322645	50.5\\
0.000252226361322645	50.6\\
0.00025547978323462	50.6\\
0.00025547978323462	50.7\\
0.000259491044693668	50.7\\
0.000259491044693668	50.8\\
0.000264301107378784	50.8\\
0.000264301107378784	50.9\\
0.000265803561430803	50.9\\
0.000265803561430803	51\\
0.000268533814436549	51\\
0.000268533814436549	51.1\\
0.000273451955121457	51.1\\
0.000273451955121457	51.2\\
0.000276208873934421	51.2\\
0.000276208873934421	51.3\\
0.000279758051353358	51.3\\
0.000279758051353358	51.4\\
0.000284558165434148	51.4\\
0.000284558165434148	51.5\\
0.000288160530386723	51.5\\
0.000288160530386723	51.6\\
0.000292650537701098	51.6\\
0.000292650537701098	51.7\\
0.000294228176959812	51.7\\
0.000294228176959812	51.8\\
0.000297616187760051	51.8\\
0.000297616187760051	51.9\\
0.000299770218098014	51.9\\
0.000299770218098014	52\\
0.000301602067936764	52\\
0.000301602067936764	52.1\\
0.000305280994846965	52.1\\
0.000305280994846965	52.2\\
0.00030868106322762	52.2\\
0.00030868106322762	52.3\\
0.00030989736517866	52.3\\
0.00030989736517866	52.4\\
0.000317608924009999	52.4\\
0.000317608924009999	52.5\\
0.000320933241540927	52.5\\
0.000320933241540927	52.6\\
0.000326459370945774	52.6\\
0.000326459370945774	52.7\\
0.000328858978999878	52.7\\
0.000328858978999878	52.8\\
0.000332133936703606	52.8\\
0.000332133936703606	52.9\\
0.000334257717648728	52.9\\
0.000334257717648728	53\\
0.000336556841029978	53\\
0.000336556841029978	53.1\\
0.000342483780143074	53.1\\
0.000342483780143074	53.2\\
0.000345672926561438	53.2\\
0.000345672926561438	53.3\\
0.000348212843621931	53.3\\
0.000348212843621931	53.4\\
0.000351330395768911	53.4\\
0.000351330395768911	53.5\\
0.000353835693771103	53.5\\
0.000353835693771103	53.6\\
0.000455159777995968	53.6\\
0.000455159777995968	53.7\\
0.000477527210164778	53.7\\
0.000477527210164778	53.8\\
0.000495590640885143	53.8\\
0.000495590640885143	53.9\\
0.000499958204500413	53.9\\
0.000499958204500413	54\\
0.000505500284523078	54\\
0.000505500284523078	54.1\\
0.00051028757670464	54.1\\
0.00051028757670464	54.2\\
0.000523994764047657	54.2\\
0.000523994764047657	54.3\\
0.000531193660229435	54.3\\
0.000531193660229435	54.4\\
0.000537130372248016	54.4\\
0.000537130372248016	54.5\\
0.000540556097474309	54.5\\
0.000540556097474309	54.6\\
0.000555792526601434	54.6\\
0.000555792526601434	54.7\\
0.000588490342082594	54.7\\
0.000588490342082594	54.8\\
0.000600766794191649	54.8\\
0.000600766794191649	54.9\\
0.000612517896794012	54.9\\
0.000612517896794012	55\\
0.000620773316631461	55\\
0.000620773316631461	55.1\\
0.000642459585370125	55.1\\
0.000642459585370125	55.2\\
0.000650887960205342	55.2\\
0.000650887960205342	55.3\\
0.000657197216610847	55.3\\
0.000657197216610847	55.4\\
0.000669214920313484	55.4\\
0.000669214920313484	55.5\\
0.000675262710568676	55.5\\
0.000675262710568676	55.6\\
0.000687690330484236	55.6\\
0.000687690330484236	55.7\\
0.000694618192510278	55.7\\
0.000694618192510278	55.8\\
0.000701367023192677	55.8\\
0.000701367023192677	55.9\\
0.000714952195089312	55.9\\
0.000714952195089312	56\\
0.000736037008273147	56\\
0.000736037008273147	56.1\\
0.000739364779203082	56.1\\
0.000739364779203082	56.2\\
0.000760897389820121	56.2\\
0.000760897389820121	56.3\\
0.000778413729456707	56.3\\
0.000778413729456707	56.4\\
0.000798505894212948	56.4\\
0.000798505894212948	56.5\\
0.000843139034788531	56.5\\
0.000843139034788531	56.6\\
0.000861177218941166	56.6\\
0.000861177218941166	56.7\\
0.00087093059425041	56.7\\
0.00087093059425041	56.8\\
0.000905241287243235	56.8\\
0.000905241287243235	56.9\\
0.000923162086731956	56.9\\
0.000923162086731956	57\\
0.00093415575475299	57\\
0.00093415575475299	57.1\\
0.000948583247343312	57.1\\
0.000948583247343312	57.2\\
0.000956619959866349	57.2\\
0.000956619959866349	57.3\\
0.000963351256133898	57.3\\
0.000963351256133898	57.4\\
0.000975342238380956	57.4\\
0.000975342238380956	57.5\\
0.000982805777424689	57.5\\
0.000982805777424689	57.6\\
0.0010012455480402	57.6\\
0.0010012455480402	57.7\\
0.00102626539503228	57.7\\
0.00102626539503228	57.8\\
0.00104014471159588	57.8\\
0.00104014471159588	57.9\\
0.0010511165522148	57.9\\
0.0010511165522148	58\\
0.00105989613913735	58\\
0.00105989613913735	58.1\\
0.00106555511831197	58.1\\
0.00106555511831197	58.2\\
0.00107941145945319	58.2\\
0.00107941145945319	58.3\\
0.00108591263687472	58.3\\
0.00108591263687472	58.4\\
0.00111056952957891	58.4\\
0.00111056952957891	58.5\\
0.00111735469048569	58.5\\
0.00111735469048569	58.6\\
0.00112837408843808	58.6\\
0.00112837408843808	58.7\\
0.00113527024257968	58.7\\
0.00113527024257968	58.8\\
0.00114540420242604	58.8\\
0.00114540420242604	58.9\\
0.001171544954674	58.9\\
0.001171544954674	59\\
0.00118396004778565	59\\
0.00118396004778565	59.1\\
0.00120487415879027	59.1\\
0.00120487415879027	59.2\\
0.00122293543388079	59.2\\
0.00122293543388079	59.3\\
0.00123821916876742	59.3\\
0.00123821916876742	59.4\\
0.00125081587188023	59.4\\
0.00125081587188023	59.5\\
0.00126932581190645	59.5\\
0.00126932581190645	59.6\\
0.00132041036371034	59.6\\
0.00132041036371034	59.7\\
0.00134756069590593	59.7\\
0.00134756069590593	59.8\\
0.00136558341024139	59.8\\
0.00136558341024139	59.9\\
0.0013728104272813	59.9\\
0.0013728104272813	60\\
0.00142422678651264	60\\
0.00142422678651264	60.1\\
0.00147062684825816	60.1\\
0.00147062684825816	60.2\\
0.0015211453189252	60.2\\
0.0015211453189252	60.3\\
0.00154848223829768	60.3\\
0.00154848223829768	60.4\\
0.00161726303542145	60.4\\
0.00161726303542145	60.5\\
0.00165234537432714	60.5\\
0.00165234537432714	60.6\\
0.00173660562760209	60.6\\
0.00173660562760209	60.7\\
0.00179982281392441	60.7\\
0.00179982281392441	60.8\\
0.00184171299965977	60.8\\
0.00184171299965977	60.9\\
0.00188712980865655	60.9\\
0.00188712980865655	61\\
0.00191538915484332	61\\
0.00191538915484332	61.1\\
0.00192792277537353	61.1\\
0.00192792277537353	61.2\\
0.00195494937108968	61.2\\
0.00195494937108968	61.3\\
0.00197415484032373	61.3\\
0.00197415484032373	61.4\\
0.0020078774790039	61.4\\
0.0020078774790039	61.5\\
0.00202901532730886	61.5\\
0.00202901532730886	61.6\\
0.00205788842562022	61.6\\
0.00205788842562022	61.7\\
0.00207067198855568	61.7\\
0.00207067198855568	61.8\\
0.00213166207916971	61.8\\
0.00213166207916971	61.9\\
0.00216815587015112	61.9\\
0.00216815587015112	62\\
0.00220587175542099	62\\
0.00220587175542099	62.1\\
0.0022301750663005	62.1\\
0.0022301750663005	62.2\\
0.00226358885098265	62.2\\
0.00226358885098265	62.3\\
0.00229603051721197	62.3\\
0.00229603051721197	62.4\\
0.00234103880024715	62.4\\
0.00234103880024715	62.5\\
0.00242220937843704	62.5\\
0.00242220937843704	62.6\\
0.00243288759356904	62.6\\
0.00243288759356904	62.7\\
0.0024575269820638	62.7\\
0.0024575269820638	62.8\\
0.00246983625403448	62.8\\
0.00246983625403448	62.9\\
0.00248526194829476	62.9\\
0.00248526194829476	63\\
0.00251924225384984	63\\
0.00251924225384984	63.1\\
0.00253756200328678	63.1\\
0.00253756200328678	63.2\\
0.00255854363009716	63.2\\
0.00255854363009716	63.3\\
0.00258007620919634	63.3\\
0.00258007620919634	63.4\\
0.00261241860779247	63.4\\
0.00261241860779247	63.5\\
0.00264869500606559	63.5\\
0.00264869500606559	63.6\\
0.00267913039936479	63.6\\
0.00267913039936479	63.7\\
0.00270907102219895	63.7\\
0.00270907102219895	63.8\\
0.00273101200854385	63.8\\
0.00273101200854385	63.9\\
0.00274518539762737	63.9\\
0.00274518539762737	64\\
0.0027604135306797	64\\
0.0027604135306797	64.1\\
0.00279331190503809	64.1\\
0.00279331190503809	64.2\\
0.00280273239812061	64.2\\
0.00280273239812061	64.3\\
0.00283389571153195	64.3\\
0.00283389571153195	64.4\\
0.00286674668527657	64.4\\
0.00286674668527657	64.5\\
0.0028793284179648	64.5\\
0.0028793284179648	64.6\\
0.00290269938635104	64.6\\
0.00290269938635104	64.7\\
0.00290841304707191	64.7\\
0.00290841304707191	64.8\\
0.00292167885487231	64.8\\
0.00292167885487231	64.9\\
0.00293318061898226	64.9\\
0.00293318061898226	65\\
0.00297843101460303	65\\
0.00297843101460303	65.1\\
0.00299872436527934	65.1\\
0.00299872436527934	65.2\\
0.0030179858667342	65.2\\
0.0030179858667342	65.3\\
0.00303198954409033	65.3\\
0.00303198954409033	65.4\\
0.0030488727721319	65.4\\
0.0030488727721319	65.5\\
0.00306199199341171	65.5\\
0.00306199199341171	65.6\\
0.00310369071590979	65.6\\
0.00310369071590979	65.7\\
0.00314337483644278	65.7\\
0.00314337483644278	65.8\\
0.00318363708551726	65.8\\
0.00318363708551726	65.9\\
0.00321387515143499	65.9\\
0.00321387515143499	66\\
0.0032372503144721	66\\
0.0032372503144721	66.1\\
0.00327356375761737	66.1\\
0.00327356375761737	66.2\\
0.00330131398145809	66.2\\
0.00330131398145809	66.3\\
0.00333464885453367	66.3\\
0.00333464885453367	66.4\\
0.00335816604498792	66.4\\
0.00335816604498792	66.5\\
0.00337554120043735	66.5\\
0.00337554120043735	66.6\\
0.00341389035205938	66.6\\
0.00341389035205938	66.7\\
0.00344301561862116	66.7\\
0.00344301561862116	66.8\\
0.00349260929340344	66.8\\
0.00349260929340344	66.9\\
0.00353092689799141	66.9\\
0.00353092689799141	67\\
0.00355100773677409	67\\
0.00355100773677409	67.1\\
0.00363320259851118	67.1\\
0.00363320259851118	67.2\\
0.00365101618425734	67.2\\
0.00365101618425734	67.3\\
0.00365972059445774	67.3\\
0.00365972059445774	67.4\\
0.00367930076701762	67.4\\
0.00367930076701762	67.5\\
0.00370098477964345	67.5\\
0.00370098477964345	67.6\\
0.00372585132091796	67.6\\
0.00372585132091796	67.7\\
0.00375367771559047	67.7\\
0.00375367771559047	67.8\\
0.00379640861734444	67.8\\
0.00379640861734444	67.9\\
0.00382014542241338	67.9\\
0.00382014542241338	68\\
0.00385081669703902	68\\
0.00385081669703902	68.1\\
0.00393727122315965	68.1\\
0.00393727122315965	68.2\\
0.00396423750967315	68.2\\
0.00396423750967315	68.3\\
0.0039924902563434	68.3\\
0.0039924902563434	68.4\\
0.00404041577735112	68.4\\
0.00404041577735112	68.5\\
0.0040767485138892	68.5\\
0.0040767485138892	68.6\\
0.0041206848822133	68.6\\
0.0041206848822133	68.7\\
0.00414207780136302	68.7\\
0.00414207780136302	68.8\\
0.00417289019414915	68.8\\
0.00417289019414915	68.9\\
0.00419167349195295	68.9\\
0.00419167349195295	69\\
0.00420801680873087	69\\
0.00420801680873087	69.1\\
0.00422986772397735	69.1\\
0.00422986772397735	69.2\\
0.00430235256743724	69.2\\
0.00430235256743724	69.3\\
0.00439339337121672	69.3\\
0.00439339337121672	69.4\\
0.00448607187461762	69.4\\
0.00448607187461762	69.5\\
0.00456659465658299	69.5\\
0.00456659465658299	69.6\\
0.00457966108574761	69.6\\
0.00457966108574761	69.7\\
0.00463241056389248	69.7\\
0.00463241056389248	69.8\\
0.00467243495998693	69.8\\
0.00467243495998693	69.9\\
0.00472376964620259	69.9\\
0.00472376964620259	70\\
0.00477222640517482	70\\
0.00477222640517482	70.1\\
0.00479703129110928	70.1\\
0.00479703129110928	70.2\\
0.00481297920622674	70.2\\
0.00481297920622674	70.3\\
0.00482564127273791	70.3\\
0.00482564127273791	70.4\\
0.00487543095853118	70.4\\
0.00487543095853118	70.5\\
0.0049250178418666	70.5\\
0.0049250178418666	70.6\\
0.0050257977832719	70.6\\
0.0050257977832719	70.7\\
0.00510463420497183	70.7\\
0.00510463420497183	70.8\\
0.00517501116712009	70.8\\
0.00517501116712009	70.9\\
0.00520639543010713	70.9\\
0.00520639543010713	71\\
0.00523602025124982	71\\
0.00523602025124982	71.1\\
0.00528739644275065	71.1\\
0.00528739644275065	71.2\\
0.00532414863778795	71.2\\
0.00532414863778795	71.3\\
0.00540901462363778	71.3\\
0.00540901462363778	71.4\\
0.00546108788327293	71.4\\
0.00546108788327293	71.5\\
0.00552298904764432	71.5\\
0.00552298904764432	71.6\\
0.0055794721120322	71.6\\
0.0055794721120322	71.7\\
0.00562964072324807	71.7\\
0.00562964072324807	71.8\\
0.00568091427587631	71.8\\
0.00568091427587631	71.9\\
0.0057218011085923	71.9\\
0.0057218011085923	72\\
0.00574876908822715	72\\
0.00574876908822715	72.1\\
0.00580425589126752	72.1\\
0.00580425589126752	72.2\\
0.00584964638205587	72.2\\
0.00584964638205587	72.3\\
0.00590478714844073	72.3\\
0.00590478714844073	72.4\\
0.00592926106806656	72.4\\
0.00592926106806656	72.5\\
0.00599883893090698	72.5\\
0.00599883893090698	72.6\\
0.00603301803820822	72.6\\
0.00603301803820822	72.7\\
0.00605482245961132	72.7\\
0.00605482245961132	72.8\\
0.00609179299130451	72.8\\
0.00609179299130451	72.9\\
0.00614369318202259	72.9\\
0.00614369318202259	73\\
0.00626682716106484	73\\
0.00626682716106484	73.1\\
0.00631599356285069	73.1\\
0.00631599356285069	73.2\\
0.00641417401573662	73.2\\
0.00641417401573662	73.3\\
0.0064678145771847	73.3\\
0.0064678145771847	73.4\\
0.00651494335876514	73.4\\
0.00651494335876514	73.5\\
0.00655320409152279	73.5\\
0.00655320409152279	73.6\\
0.00668832064354974	73.6\\
0.00668832064354974	73.7\\
0.00673999955641047	73.7\\
0.00673999955641047	73.8\\
0.00679199778365111	73.8\\
0.00679199778365111	73.9\\
0.00692578877853253	73.9\\
0.00692578877853253	74\\
0.00697898625773604	74\\
0.00697898625773604	74.1\\
0.00710971037322872	74.1\\
0.00710971037322872	74.2\\
0.0071940307826984	74.2\\
0.0071940307826984	74.3\\
0.00723797845593574	74.3\\
0.00723797845593574	74.4\\
0.00736626293798336	74.4\\
0.00736626293798336	74.5\\
0.00751423231241023	74.5\\
0.00751423231241023	74.6\\
0.00755680145642965	74.6\\
0.00755680145642965	74.7\\
0.00763568331700256	74.7\\
0.00763568331700256	74.8\\
0.00767433771642025	74.8\\
0.00767433771642025	74.9\\
0.00773049862398506	74.9\\
0.00773049862398506	75\\
0.00782678835453422	75\\
0.00782678835453422	75.1\\
0.00790062333306383	75.1\\
0.00790062333306383	75.2\\
0.00800487548226342	75.2\\
0.00800487548226342	75.3\\
0.00807302375338381	75.3\\
0.00807302375338381	75.4\\
0.008172847174476	75.4\\
0.008172847174476	75.5\\
0.00820577518105296	75.5\\
0.00820577518105296	75.6\\
0.008254583424486	75.6\\
0.008254583424486	75.7\\
0.0083460883686151	75.7\\
0.0083460883686151	75.8\\
0.0084626113852564	75.8\\
0.0084626113852564	75.9\\
0.00848173491614464	75.9\\
0.00848173491614464	76\\
0.00855647734080073	76\\
0.00855647734080073	76.1\\
0.0085969070594596	76.1\\
0.0085969070594596	76.2\\
0.00872829648848183	76.2\\
0.00872829648848183	76.3\\
0.00876996736131618	76.3\\
0.00876996736131618	76.4\\
0.00886531266012565	76.4\\
0.00886531266012565	76.5\\
0.00899294862413493	76.5\\
0.00899294862413493	76.6\\
0.00909515885387019	76.6\\
0.00909515885387019	76.7\\
0.00917882306753918	76.7\\
0.00917882306753918	76.8\\
0.00923535963878517	76.8\\
0.00923535963878517	76.9\\
0.00927651807032262	76.9\\
0.00927651807032262	77\\
0.00940063012107372	77\\
0.00940063012107372	77.1\\
0.0094568837773386	77.1\\
0.0094568837773386	77.2\\
0.0095086432490549	77.2\\
0.0095086432490549	77.3\\
0.00955761747679939	77.3\\
0.00955761747679939	77.4\\
0.00967179785614809	77.4\\
0.00967179785614809	77.5\\
0.00973147064842941	77.5\\
0.00973147064842941	77.6\\
0.00978062441002162	77.6\\
0.00978062441002162	77.7\\
0.00984961075553423	77.7\\
0.00984961075553423	77.8\\
0.00994602919081017	77.8\\
0.00994602919081017	77.9\\
0.00999948054689522	77.9\\
0.00999948054689522	78\\
0.0100478132943506	78\\
0.0100478132943506	78.1\\
0.0101764613210932	78.1\\
0.0101764613210932	78.2\\
0.0102028114517389	78.2\\
0.0102028114517389	78.3\\
0.0104494102316286	78.3\\
0.0104494102316286	78.4\\
0.0106026749560034	78.4\\
0.0106026749560034	78.5\\
0.0107207745414516	78.5\\
0.0107207745414516	78.6\\
0.0108095347685678	78.6\\
0.0108095347685678	78.7\\
0.0108474068060767	78.7\\
0.0108474068060767	78.8\\
0.0110113902307002	78.8\\
0.0110113902307002	78.9\\
0.011088711953538	78.9\\
0.011088711953538	79\\
0.0112277110095081	79\\
0.0112277110095081	79.1\\
0.0113780057385666	79.1\\
0.0113780057385666	79.2\\
0.0114427863367928	79.2\\
0.0114427863367928	79.3\\
0.0115868108105421	79.3\\
0.0115868108105421	79.4\\
0.0116967481737243	79.4\\
0.0116967481737243	79.5\\
0.0118093537916951	79.5\\
0.0118093537916951	79.6\\
0.0118760308295195	79.6\\
0.0118760308295195	79.7\\
0.0119542322925276	79.7\\
0.0119542322925276	79.8\\
0.0120287899042999	79.8\\
0.0120287899042999	79.9\\
0.0121031775487548	79.9\\
0.0121031775487548	80\\
0.0121591593090717	80\\
0.0121591593090717	80.1\\
0.012327490984867	80.1\\
0.012327490984867	80.2\\
0.0124119716960998	80.2\\
0.0124119716960998	80.3\\
0.0125363909013142	80.3\\
0.0125363909013142	80.4\\
0.0125785300337854	80.4\\
0.0125785300337854	80.5\\
0.0126704885876905	80.5\\
0.0126704885876905	80.6\\
0.0129175177013874	80.6\\
0.0129175177013874	80.7\\
0.012982369606695	80.7\\
0.012982369606695	80.8\\
0.0130493412590005	80.8\\
0.0130493412590005	80.9\\
0.0132490142951924	80.9\\
0.0132490142951924	81\\
0.013326359148712	81\\
0.013326359148712	81.1\\
0.0134079263830717	81.1\\
0.0134079263830717	81.2\\
0.0134875279287064	81.2\\
0.0134875279287064	81.3\\
0.0135515820190098	81.3\\
0.0135515820190098	81.4\\
0.0137389106341837	81.4\\
0.0137389106341837	81.5\\
0.0138038960428984	81.5\\
0.0138038960428984	81.6\\
0.0139589322962207	81.6\\
0.0139589322962207	81.7\\
0.0139940816679371	81.7\\
0.0139940816679371	81.8\\
0.0143587855069477	81.8\\
0.0143587855069477	81.9\\
0.0144900777214262	81.9\\
0.0144900777214262	82\\
0.0145512568331567	82\\
0.0145512568331567	82.1\\
0.0145959398805593	82.1\\
0.0145959398805593	82.2\\
0.0146524097586623	82.2\\
0.0146524097586623	82.3\\
0.0147597729973966	82.3\\
0.0147597729973966	82.4\\
0.0148454843116045	82.4\\
0.0148454843116045	82.5\\
0.0149136551359581	82.5\\
0.0149136551359581	82.6\\
0.0150875651068256	82.6\\
0.0150875651068256	82.7\\
0.0151489087811119	82.7\\
0.0151489087811119	82.8\\
0.0152477742416801	82.8\\
0.0152477742416801	82.9\\
0.0152743794376798	82.9\\
0.0152743794376798	83\\
0.0152984707261634	83\\
0.0152984707261634	83.1\\
0.0154050300218848	83.1\\
0.0154050300218848	83.2\\
0.0155065585092607	83.2\\
0.0155065585092607	83.3\\
0.0156138537651366	83.3\\
0.0156138537651366	83.4\\
0.0157230083892139	83.4\\
0.0157230083892139	83.5\\
0.015857688560304	83.5\\
0.015857688560304	83.6\\
0.0158849502468574	83.6\\
0.0158849502468574	83.7\\
0.0159701857117898	83.7\\
0.0159701857117898	83.8\\
0.0160191980438446	83.8\\
0.0160191980438446	83.9\\
0.016152145922742	83.9\\
0.016152145922742	84\\
0.0162843990912149	84\\
0.0162843990912149	84.1\\
0.0163910647714768	84.1\\
0.0163910647714768	84.2\\
0.0164776160086462	84.2\\
0.0164776160086462	84.3\\
0.0165678466496483	84.3\\
0.0165678466496483	84.4\\
0.0166269746785179	84.4\\
0.0166269746785179	84.5\\
0.0168125593225548	84.5\\
0.0168125593225548	84.6\\
0.0169140216139525	84.6\\
0.0169140216139525	84.7\\
0.0169790195965764	84.7\\
0.0169790195965764	84.8\\
0.0171468207348936	84.8\\
0.0171468207348936	84.9\\
0.0172155995517343	84.9\\
0.0172155995517343	85\\
0.0173302191963604	85\\
0.0173302191963604	85.1\\
0.0173962115656169	85.1\\
0.0173962115656169	85.2\\
0.0174494848412128	85.2\\
0.0174494848412128	85.3\\
0.0175777298318934	85.3\\
0.0175777298318934	85.4\\
0.0177213494501295	85.4\\
0.0177213494501295	85.5\\
0.0178236522944435	85.5\\
0.0178236522944435	85.6\\
0.0178979650425913	85.6\\
0.0178979650425913	85.7\\
0.0179651593806213	85.7\\
0.0179651593806213	85.8\\
0.0180819555138393	85.8\\
0.0180819555138393	85.9\\
0.0181495813844896	85.9\\
0.0181495813844896	86\\
0.0182557757200428	86\\
0.0182557757200428	86.1\\
0.0183439446699662	86.1\\
0.0183439446699662	86.2\\
0.0185410642953005	86.2\\
0.0185410642953005	86.3\\
0.018647927761768	86.3\\
0.018647927761768	86.4\\
0.0187253685300922	86.4\\
0.0187253685300922	86.5\\
0.0188580297323406	86.5\\
0.0188580297323406	86.6\\
0.0189385722946886	86.6\\
0.0189385722946886	86.7\\
0.0191473144617165	86.7\\
0.0191473144617165	86.8\\
0.0192307021892397	86.8\\
0.0192307021892397	86.9\\
0.0193797167770168	86.9\\
0.0193797167770168	87\\
0.0194525719361715	87\\
0.0194525719361715	87.1\\
0.0196209332386254	87.1\\
0.0196209332386254	87.2\\
0.0197253589320122	87.2\\
0.0197253589320122	87.3\\
0.0199247264714725	87.3\\
0.0199247264714725	87.4\\
0.0200878006336955	87.4\\
0.0200878006336955	87.5\\
0.0202719686665464	87.5\\
0.0202719686665464	87.6\\
0.0204375436188729	87.6\\
0.0204375436188729	87.7\\
0.0204990701121953	87.7\\
0.0204990701121953	87.8\\
0.0206132699564479	87.8\\
0.0206132699564479	87.9\\
0.0208781803438911	87.9\\
0.0208781803438911	88\\
0.020972825608102	88\\
0.020972825608102	88.1\\
0.0211551757304365	88.1\\
0.0211551757304365	88.2\\
0.0212404752083934	88.2\\
0.0212404752083934	88.3\\
0.0213330745348649	88.3\\
0.0213330745348649	88.4\\
0.0215090596848136	88.4\\
0.0215090596848136	88.5\\
0.0216106428762941	88.5\\
0.0216106428762941	88.6\\
0.021746124699351	88.6\\
0.021746124699351	88.7\\
0.0218937417443199	88.7\\
0.0218937417443199	88.8\\
0.0220066958401446	88.8\\
0.0220066958401446	88.9\\
0.0221028780377901	88.9\\
0.0221028780377901	89\\
0.0222033891701697	89\\
0.0222033891701697	89.1\\
0.0223077474796527	89.1\\
0.0223077474796527	89.2\\
0.0224537570876884	89.2\\
0.0224537570876884	89.3\\
0.0226720899448628	89.3\\
0.0226720899448628	89.4\\
0.0228392641812583	89.4\\
0.0228392641812583	89.5\\
0.0230314785478028	89.5\\
0.0230314785478028	89.6\\
0.0232439379468304	89.6\\
0.0232439379468304	89.7\\
0.0233594473611407	89.7\\
0.0233594473611407	89.8\\
0.0234767007807719	89.8\\
0.0234767007807719	89.9\\
0.023612222407499	89.9\\
0.023612222407499	90\\
0.0236832905451287	90\\
0.0236832905451287	90.1\\
0.0238506546529628	90.1\\
0.0238506546529628	90.2\\
0.0240734733820938	90.2\\
0.0240734733820938	90.3\\
0.0242347097371286	90.3\\
0.0242347097371286	90.4\\
0.024439777437486	90.4\\
0.024439777437486	90.5\\
0.0246030403707917	90.5\\
0.0246030403707917	90.6\\
0.0247608277436876	90.6\\
0.0247608277436876	90.7\\
0.0248578112966786	90.7\\
0.0248578112966786	90.8\\
0.0249758952425319	90.8\\
0.0249758952425319	90.9\\
0.0251587916115073	90.9\\
0.0251587916115073	91\\
0.0255889810371298	91\\
0.0255889810371298	91.1\\
0.0257466560235611	91.1\\
0.0257466560235611	91.2\\
0.0258508959974349	91.2\\
0.0258508959974349	91.3\\
0.0260652350496046	91.3\\
0.0260652350496046	91.4\\
0.0262369813061455	91.4\\
0.0262369813061455	91.5\\
0.0264288082784603	91.5\\
0.0264288082784603	91.6\\
0.0265302071564231	91.6\\
0.0265302071564231	91.7\\
0.0266465198068169	91.7\\
0.0266465198068169	91.8\\
0.0268826181645779	91.8\\
0.0268826181645779	91.9\\
0.0269901735066032	91.9\\
0.0269901735066032	92\\
0.0271774102536957	92\\
0.0271774102536957	92.1\\
0.0273788804101018	92.1\\
0.0273788804101018	92.2\\
0.0274539376570157	92.2\\
0.0274539376570157	92.3\\
0.0276930685309917	92.3\\
0.0276930685309917	92.4\\
0.0278413623223121	92.4\\
0.0278413623223121	92.5\\
0.0280396066701741	92.5\\
0.0280396066701741	92.6\\
0.0284951853651738	92.6\\
0.0284951853651738	92.7\\
0.0286373168787365	92.7\\
0.0286373168787365	92.8\\
0.0288061693798741	92.8\\
0.0288061693798741	92.9\\
0.0289822933300539	92.9\\
0.0289822933300539	93\\
0.0291087851663021	93\\
0.0291087851663021	93.1\\
0.0292139121047655	93.1\\
0.0292139121047655	93.2\\
0.0293296672887974	93.2\\
0.0293296672887974	93.3\\
0.0294163761391	93.3\\
0.0294163761391	93.4\\
0.0295787359219448	93.4\\
0.0295787359219448	93.5\\
0.0297524769230143	93.5\\
0.0297524769230143	93.6\\
0.0299593924595209	93.6\\
0.0299593924595209	93.7\\
0.0303672547389431	93.7\\
0.0303672547389431	93.8\\
0.03055008350179	93.8\\
0.03055008350179	93.9\\
0.0308780816604229	93.9\\
0.0308780816604229	94\\
0.0310811222568789	94\\
0.0310811222568789	94.1\\
0.0313485235980578	94.1\\
0.0313485235980578	94.2\\
0.0314408003915387	94.2\\
0.0314408003915387	94.3\\
0.0316012747042767	94.3\\
0.0316012747042767	94.4\\
0.0318670377381068	94.4\\
0.0318670377381068	94.5\\
0.0321985325985355	94.5\\
0.0321985325985355	94.6\\
0.0324656574730779	94.6\\
0.0324656574730779	94.7\\
0.0326413680452187	94.7\\
0.0326413680452187	94.8\\
0.033137429401533	94.8\\
0.033137429401533	94.9\\
0.0340473110277859	94.9\\
0.0340473110277859	95\\
0.0345968551424962	95\\
0.0345968551424962	95.1\\
0.0347419640099568	95.1\\
0.0347419640099568	95.2\\
0.0350620594859946	95.2\\
0.0350620594859946	95.3\\
0.0352976552964132	95.3\\
0.0352976552964132	95.4\\
0.0354554344508249	95.4\\
0.0354554344508249	95.5\\
0.0360015747365077	95.5\\
0.0360015747365077	95.6\\
0.0362491978866131	95.6\\
0.0362491978866131	95.7\\
0.036492602024276	95.7\\
0.036492602024276	95.8\\
0.0377592798923379	95.8\\
0.0377592798923379	95.9\\
0.0379731342059242	95.9\\
0.0379731342059242	96\\
0.0381506268121305	96\\
0.0381506268121305	96.1\\
0.0384280064304276	96.1\\
0.0384280064304276	96.2\\
0.0388777629963096	96.2\\
0.0388777629963096	96.3\\
0.0391957429881283	96.3\\
0.0391957429881283	96.4\\
0.0398146204171046	96.4\\
0.0398146204171046	96.5\\
0.0401591295770168	96.5\\
0.0401591295770168	96.6\\
0.0405955507785473	96.6\\
0.0405955507785473	96.7\\
0.0414776832460645	96.7\\
0.0414776832460645	96.8\\
0.0422594328929818	96.8\\
0.0422594328929818	96.9\\
0.0427560237813796	96.9\\
0.0427560237813796	97\\
0.0435478431122172	97\\
0.0435478431122172	97.1\\
0.0438465717054682	97.1\\
0.0438465717054682	97.2\\
0.0442568635531757	97.2\\
0.0442568635531757	97.3\\
0.0448343333367742	97.3\\
0.0448343333367742	97.4\\
0.0453801512520009	97.4\\
0.0453801512520009	97.5\\
0.0459830867517998	97.5\\
0.0459830867517998	97.6\\
0.0465586550761192	97.6\\
0.0465586550761192	97.7\\
0.0472292048754208	97.7\\
0.0472292048754208	97.8\\
0.0478731163179892	97.8\\
0.0478731163179892	97.9\\
0.048405381151559	97.9\\
0.048405381151559	98\\
0.0490372203622251	98\\
0.0490372203622251	98.1\\
0.0499828914192004	98.1\\
0.0499828914192004	98.2\\
0.0506762410338757	98.2\\
0.0506762410338757	98.3\\
0.0512312392021524	98.3\\
0.0512312392021524	98.4\\
0.0525083986972767	98.4\\
0.0525083986972767	98.5\\
0.0531184820416378	98.5\\
0.0531184820416378	98.6\\
0.0539384282088043	98.6\\
0.0539384282088043	98.7\\
0.0556501520606418	98.7\\
0.0556501520606418	98.8\\
0.0567733144838301	98.8\\
0.0567733144838301	98.9\\
0.0584026587833655	98.9\\
0.0584026587833655	99\\
0.0609159935950902	99\\
0.0609159935950902	99.1\\
0.127969794877994	99.1\\
0.127969794877994	99.2\\
0.1335789431519	99.2\\
0.1335789431519	99.3\\
0.268636540424286	99.3\\
0.268636540424286	99.4\\
0.277047603953486	99.4\\
0.277047603953486	99.5\\
0.280302739750166	99.5\\
0.280302739750166	99.6\\
0.284459106425631	99.6\\
0.284459106425631	99.7\\
0.289771188172341	99.7\\
0.289771188172341	99.8\\
0.293090171108814	99.8\\
0.293090171108814	99.9\\
0.39575815514141	99.9\\
0.39575815514141	100\\
inf	100\\
};
\addlegendentry{SEQA}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.00125	28.49853515625\\
0.0025	29.793701171875\\
0.00375	31.7431640625\\
0.005	34.8388671875\\
0.00625	38.78173828125\\
0.0075	42.933349609375\\
0.00875	46.7626953125\\
0.01	50.43212890625\\
0.01125	53.717041015625\\
0.0125	56.58935546875\\
0.01375	59.443359375\\
0.015	62.119140625\\
0.01625	64.559326171875\\
0.0175	66.956787109375\\
0.01875	69.1064453125\\
0.02	71.141357421875\\
0.02125	72.97607421875\\
0.0225	74.608154296875\\
0.02375	76.148681640625\\
0.025	77.568359375\\
0.02625	78.892822265625\\
0.0275	80.152587890625\\
0.02875	81.270751953125\\
0.03	82.31201171875\\
0.03125	83.18115234375\\
0.0325	84.017333984375\\
0.03375	84.791259765625\\
0.035	85.531005859375\\
0.03625	86.221923828125\\
0.0375	86.81884765625\\
0.03875	87.425537109375\\
0.04	87.98828125\\
0.04125	88.509521484375\\
0.0425	88.983154296875\\
0.04375	89.432373046875\\
0.045	89.8193359375\\
0.04625	90.20263671875\\
0.0475	90.59326171875\\
0.04875	90.914306640625\\
0.05	91.234130859375\\
0.05125	91.5283203125\\
0.0525	91.837158203125\\
0.05375	92.103271484375\\
0.055	92.36083984375\\
0.05625	92.6025390625\\
0.0575	92.82958984375\\
0.05875	93.050537109375\\
0.06	93.27392578125\\
0.06125	93.47412109375\\
0.0625	93.68896484375\\
0.06375	93.8623046875\\
0.065	94.051513671875\\
0.06625	94.22607421875\\
0.0675	94.36767578125\\
0.06875	94.482421875\\
0.07	94.617919921875\\
0.07125	94.74853515625\\
0.0725	94.876708984375\\
0.07375	95.028076171875\\
0.075	95.137939453125\\
0.07625	95.23681640625\\
0.0775	95.323486328125\\
0.07875	95.438232421875\\
0.08	95.543212890625\\
0.08125	95.6396484375\\
0.0825	95.731201171875\\
0.08375	95.8056640625\\
0.085	95.889892578125\\
0.08625	95.958251953125\\
0.0875	96.04736328125\\
0.08875	96.11083984375\\
0.09	96.162109375\\
0.09125	96.221923828125\\
0.0925	96.275634765625\\
0.09375	96.337890625\\
0.095	96.409912109375\\
0.09625	96.463623046875\\
0.0975	96.514892578125\\
0.09875	96.55517578125\\
0.1	96.602783203125\\
0.10125	96.632080078125\\
0.1025	96.67724609375\\
0.10375	96.72607421875\\
0.105	96.7578125\\
0.10625	96.800537109375\\
0.1075	96.834716796875\\
0.10875	96.868896484375\\
0.11	96.912841796875\\
0.11125	96.943359375\\
0.1125	96.98486328125\\
0.11375	97.015380859375\\
0.115	97.049560546875\\
0.11625	97.07763671875\\
0.1175	97.113037109375\\
0.11875	97.14599609375\\
0.12	97.177734375\\
0.12125	97.197265625\\
0.1225	97.2216796875\\
0.12375	97.2412109375\\
0.125	97.264404296875\\
0.12625	97.28515625\\
0.1275	97.30712890625\\
0.12875	97.33154296875\\
0.13	97.354736328125\\
0.13125	97.384033203125\\
0.1325	97.41455078125\\
0.13375	97.430419921875\\
0.135	97.457275390625\\
0.13625	97.47802734375\\
0.1375	97.4951171875\\
0.13875	97.510986328125\\
0.14	97.528076171875\\
0.14125	97.548828125\\
0.1425	97.568359375\\
0.14375	97.579345703125\\
0.145	97.593994140625\\
0.14625	97.615966796875\\
0.1475	97.630615234375\\
0.14875	97.655029296875\\
0.15	97.67333984375\\
0.15125	97.70263671875\\
0.1525	97.7197265625\\
0.15375	97.734375\\
0.155	97.75390625\\
0.15625	97.763671875\\
0.1575	97.777099609375\\
0.15875	97.79541015625\\
0.16	97.806396484375\\
0.16125	97.82470703125\\
0.1625	97.841796875\\
0.16375	97.85888671875\\
0.165	97.86865234375\\
0.16625	97.87841796875\\
0.1675	97.89794921875\\
0.16875	97.906494140625\\
0.17	97.921142578125\\
0.17125	97.935791015625\\
0.1725	97.94677734375\\
0.17375	97.962646484375\\
0.175	97.972412109375\\
0.17625	97.982177734375\\
0.1775	97.99560546875\\
0.17875	98.017578125\\
0.18	98.02978515625\\
0.18125	98.0517578125\\
0.1825	98.06640625\\
0.18375	98.0859375\\
0.185	98.1005859375\\
0.18625	98.109130859375\\
0.1875	98.12255859375\\
0.18875	98.14208984375\\
0.19	98.157958984375\\
0.19125	98.172607421875\\
0.1925	98.182373046875\\
0.19375	98.197021484375\\
0.195	98.211669921875\\
0.19625	98.223876953125\\
0.1975	98.23486328125\\
0.19875	98.2470703125\\
0.2	98.262939453125\\
0.20125	98.27392578125\\
0.2025	98.2861328125\\
0.20375	98.29833984375\\
0.205	98.309326171875\\
0.20625	98.3203125\\
0.2075	98.331298828125\\
0.20875	98.343505859375\\
0.21	98.35205078125\\
0.21125	98.36181640625\\
0.2125	98.370361328125\\
0.21375	98.38134765625\\
0.215	98.388671875\\
0.21625	98.404541015625\\
0.2175	98.411865234375\\
0.21875	98.421630859375\\
0.22	98.431396484375\\
0.22125	98.441162109375\\
0.2225	98.453369140625\\
0.22375	98.468017578125\\
0.225	98.4716796875\\
0.22625	98.4814453125\\
0.2275	98.487548828125\\
0.22875	98.489990234375\\
0.23	98.5009765625\\
0.23125	98.505859375\\
0.2325	98.511962890625\\
0.23375	98.516845703125\\
0.235	98.524169921875\\
0.23625	98.53271484375\\
0.2375	98.544921875\\
0.23875	98.5498046875\\
0.24	98.560791015625\\
0.24125	98.572998046875\\
0.2425	98.580322265625\\
0.24375	98.587646484375\\
0.245	98.594970703125\\
0.24625	98.604736328125\\
0.2475	98.612060546875\\
0.24875	98.621826171875\\
};
\addlegendentry{RSWD}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	59.8\\
4.14506325641996e-05	59.8\\
4.14506325641996e-05	59.9\\
7.15239274808614e-05	59.9\\
7.15239274808614e-05	60\\
9.36567127579616e-05	60\\
9.36567127579616e-05	60.1\\
0.00012382394916029	60.1\\
0.00012382394916029	60.2\\
0.000157068196176778	60.2\\
0.000157068196176778	60.3\\
0.000184788623116207	60.3\\
0.000184788623116207	60.4\\
0.000228778631021773	60.4\\
0.000228778631021773	60.5\\
0.000249991822425765	60.5\\
0.000249991822425765	60.6\\
0.000274021291633934	60.6\\
0.000274021291633934	60.7\\
0.000277398168963291	60.7\\
0.000277398168963291	60.8\\
0.000280578981528133	60.8\\
0.000280578981528133	60.9\\
0.000306989952728428	60.9\\
0.000306989952728428	61\\
0.000307336905767953	61\\
0.000307336905767953	61.1\\
0.000341705093893284	61.1\\
0.000341705093893284	61.2\\
0.000344466464715391	61.2\\
0.000344466464715391	61.3\\
0.000347897985120303	61.3\\
0.000347897985120303	61.4\\
0.000349036034614936	61.4\\
0.000349036034614936	61.5\\
0.00035390640298999	61.5\\
0.00035390640298999	61.6\\
0.000354191483087187	61.6\\
0.000354191483087187	61.7\\
0.000370494972471069	61.7\\
0.000370494972471069	61.8\\
0.000370971602150904	61.8\\
0.000370971602150904	61.9\\
0.000371450482728426	61.9\\
0.000371450482728426	62\\
0.000374773550238847	62\\
0.000374773550238847	62.1\\
0.000395669686082613	62.1\\
0.000395669686082613	62.2\\
0.000398081881559109	62.2\\
0.000398081881559109	62.3\\
0.000400367505853822	62.3\\
0.000400367505853822	62.4\\
0.000414683503373341	62.4\\
0.000414683503373341	62.5\\
0.000418142267949412	62.5\\
0.000418142267949412	62.6\\
0.000425153706630951	62.6\\
0.000425153706630951	62.7\\
0.000446106293957181	62.7\\
0.000446106293957181	62.8\\
0.000448604911621024	62.8\\
0.000448604911621024	62.9\\
0.000451003727157156	62.9\\
0.000451003727157156	63\\
0.00046599306599734	63\\
0.00046599306599734	63.1\\
0.000467962264161948	63.1\\
0.000467962264161948	63.2\\
0.000491783871110742	63.2\\
0.000491783871110742	63.3\\
0.000496444099145662	63.3\\
0.000496444099145662	63.4\\
0.000500806658337396	63.4\\
0.000500806658337396	63.5\\
0.00050595526031027	63.5\\
0.00050595526031027	63.6\\
0.000512536617317674	63.6\\
0.000512536617317674	63.7\\
0.000523752049746659	63.7\\
0.000523752049746659	63.8\\
0.000527270652955343	63.8\\
0.000527270652955343	63.9\\
0.000529881756828192	63.9\\
0.000529881756828192	64\\
0.000531902586406646	64\\
0.000531902586406646	64.1\\
0.000540471125896876	64.1\\
0.000540471125896876	64.2\\
0.000545059365765466	64.2\\
0.000545059365765466	64.3\\
0.000546752481188733	64.3\\
0.000546752481188733	64.4\\
0.000547861348960451	64.4\\
0.000547861348960451	64.5\\
0.000555156454309282	64.5\\
0.000555156454309282	64.6\\
0.000556741372978906	64.6\\
0.000556741372978906	64.7\\
0.000557529946715462	64.7\\
0.000557529946715462	64.8\\
0.000557994333499857	64.8\\
0.000557994333499857	64.9\\
0.000559011450538951	64.9\\
0.000559011450538951	65\\
0.00056256316989118	65\\
0.00056256316989118	65.1\\
0.000563995235279166	65.1\\
0.000563995235279166	65.2\\
0.00056908847601611	65.2\\
0.00056908847601611	65.3\\
0.000581175074691934	65.3\\
0.000581175074691934	65.4\\
0.000581263223208918	65.4\\
0.000581263223208918	65.5\\
0.000595273352022209	65.5\\
0.000595273352022209	65.6\\
0.000602136135446426	65.6\\
0.000602136135446426	65.7\\
0.000604774589616883	65.7\\
0.000604774589616883	65.8\\
0.000621265364831366	65.8\\
0.000621265364831366	65.9\\
0.000640387984425982	65.9\\
0.000640387984425982	66\\
0.000651653274489867	66\\
0.000651653274489867	66.1\\
0.000660446675870251	66.1\\
0.000660446675870251	66.2\\
0.000667856600809957	66.2\\
0.000667856600809957	66.3\\
0.000683112253810418	66.3\\
0.000683112253810418	66.4\\
0.000691320586851581	66.4\\
0.000691320586851581	66.5\\
0.000691969270493968	66.5\\
0.000691969270493968	66.6\\
0.00069838051168059	66.6\\
0.00069838051168059	66.7\\
0.000700715781513824	66.7\\
0.000700715781513824	66.8\\
0.000702472800693288	66.8\\
0.000702472800693288	66.9\\
0.000705863576589777	66.9\\
0.000705863576589777	67\\
0.000706364820279255	67\\
0.000706364820279255	67.1\\
0.000714418390721988	67.1\\
0.000714418390721988	67.2\\
0.000714978467350592	67.2\\
0.000714978467350592	67.3\\
0.000715075075693772	67.3\\
0.000715075075693772	67.4\\
0.000723486589682437	67.4\\
0.000723486589682437	67.5\\
0.000723550619267653	67.5\\
0.000723550619267653	67.6\\
0.000723656915184807	67.6\\
0.000723656915184807	67.7\\
0.000730007376719438	67.7\\
0.000730007376719438	67.8\\
0.00073274550592775	67.8\\
0.00073274550592775	67.9\\
0.000735219178408658	67.9\\
0.000735219178408658	68\\
0.000737848535462154	68\\
0.000737848535462154	68.1\\
0.000751565322079173	68.1\\
0.000751565322079173	68.2\\
0.00075171678896948	68.2\\
0.00075171678896948	68.3\\
0.00076380123448472	68.3\\
0.00076380123448472	68.4\\
0.000774332594832873	68.4\\
0.000774332594832873	68.5\\
0.000777191408856476	68.5\\
0.000777191408856476	68.6\\
0.000779107299797635	68.6\\
0.000779107299797635	68.7\\
0.000779461256795294	68.7\\
0.000779461256795294	68.8\\
0.00078049308704236	68.8\\
0.00078049308704236	68.9\\
0.000783141769089208	68.9\\
0.000783141769089208	69\\
0.000786324465619663	69\\
0.000786324465619663	69.1\\
0.000789328288691895	69.1\\
0.000789328288691895	69.2\\
0.000799621167655984	69.2\\
0.000799621167655984	69.3\\
0.000805021234891263	69.3\\
0.000805021234891263	69.4\\
0.000806548750288335	69.4\\
0.000806548750288335	69.5\\
0.000818840795594978	69.5\\
0.000818840795594978	69.6\\
0.000820692822332057	69.6\\
0.000820692822332057	69.7\\
0.000821417267076494	69.7\\
0.000821417267076494	69.8\\
0.00088145353987125	69.8\\
0.00088145353987125	69.9\\
0.000886775438380693	69.9\\
0.000886775438380693	70\\
0.000910948373262642	70\\
0.000910948373262642	70.1\\
0.000929083059314354	70.1\\
0.000929083059314354	70.2\\
0.000952802902752156	70.2\\
0.000952802902752156	70.3\\
0.000974917417120766	70.3\\
0.000974917417120766	70.4\\
0.000980283507592193	70.4\\
0.000980283507592193	70.5\\
0.000996916785696832	70.5\\
0.000996916785696832	70.6\\
0.00100210925849351	70.6\\
0.00100210925849351	70.7\\
0.00100712246578629	70.7\\
0.00100712246578629	70.8\\
0.00101648199845856	70.8\\
0.00101648199845856	70.9\\
0.00105030608041273	70.9\\
0.00105030608041273	71\\
0.00106456861510284	71\\
0.00106456861510284	71.1\\
0.00108179659724357	71.1\\
0.00108179659724357	71.2\\
0.0011084879294672	71.2\\
0.0011084879294672	71.3\\
0.0011130753810745	71.3\\
0.0011130753810745	71.4\\
0.00113366506434645	71.4\\
0.00113366506434645	71.5\\
0.00114281819869046	71.5\\
0.00114281819869046	71.6\\
0.0011442026025147	71.6\\
0.0011442026025147	71.7\\
0.00115375559982838	71.7\\
0.00115375559982838	71.8\\
0.00115997234497834	71.8\\
0.00115997234497834	71.9\\
0.00117671481247794	71.9\\
0.00117671481247794	72\\
0.00118168104351039	72\\
0.00118168104351039	72.1\\
0.00120746955047095	72.1\\
0.00120746955047095	72.2\\
0.00121737908758769	72.2\\
0.00121737908758769	72.3\\
0.00123295640363052	72.3\\
0.00123295640363052	72.4\\
0.00124275794815136	72.4\\
0.00124275794815136	72.5\\
0.00124928372277905	72.5\\
0.00124928372277905	72.6\\
0.00125743989673781	72.6\\
0.00125743989673781	72.7\\
0.00127462088090389	72.7\\
0.00127462088090389	72.8\\
0.00128567819875047	72.8\\
0.00128567819875047	72.9\\
0.00131642161118389	72.9\\
0.00131642161118389	73\\
0.00133201744287084	73\\
0.00133201744287084	73.1\\
0.00138351097564489	73.1\\
0.00138351097564489	73.2\\
0.0014261810706047	73.2\\
0.0014261810706047	73.3\\
0.00145475113688319	73.3\\
0.00145475113688319	73.4\\
0.00149181499130945	73.4\\
0.00149181499130945	73.5\\
0.00150339600903986	73.5\\
0.00150339600903986	73.6\\
0.00150494550856623	73.6\\
0.00150494550856623	73.7\\
0.00152266161336976	73.7\\
0.00152266161336976	73.8\\
0.00153314572570392	73.8\\
0.00153314572570392	73.9\\
0.00156199803379056	73.9\\
0.00156199803379056	74\\
0.00157797741077186	74\\
0.00157797741077186	74.1\\
0.00158926799242856	74.1\\
0.00158926799242856	74.2\\
0.001607855080782	74.2\\
0.001607855080782	74.3\\
0.00161500511313333	74.3\\
0.00161500511313333	74.4\\
0.00162552234611899	74.4\\
0.00162552234611899	74.5\\
0.00166610166858723	74.5\\
0.00166610166858723	74.6\\
0.00167503463667231	74.6\\
0.00167503463667231	74.7\\
0.00168729679827672	74.7\\
0.00168729679827672	74.8\\
0.00170882714547359	74.8\\
0.00170882714547359	74.9\\
0.00171446078027776	74.9\\
0.00171446078027776	75\\
0.00174954133732111	75\\
0.00174954133732111	75.1\\
0.00175706446996016	75.1\\
0.00175706446996016	75.2\\
0.00177815095509397	75.2\\
0.00177815095509397	75.3\\
0.00178120153097301	75.3\\
0.00178120153097301	75.4\\
0.00180707036854523	75.4\\
0.00180707036854523	75.5\\
0.00182880027663496	75.5\\
0.00182880027663496	75.6\\
0.00183548997355663	75.6\\
0.00183548997355663	75.7\\
0.00185228244042507	75.7\\
0.00185228244042507	75.8\\
0.001866458633887	75.8\\
0.001866458633887	75.9\\
0.00188087842122054	75.9\\
0.00188087842122054	76\\
0.00190888683317738	76\\
0.00190888683317738	76.1\\
0.00194894618262517	76.1\\
0.00194894618262517	76.2\\
0.00198374956204775	76.2\\
0.00198374956204775	76.3\\
0.00199008591681793	76.3\\
0.00199008591681793	76.4\\
0.00202400919862085	76.4\\
0.00202400919862085	76.5\\
0.00203953009289982	76.5\\
0.00203953009289982	76.6\\
0.00205667660291199	76.6\\
0.00205667660291199	76.7\\
0.00206505758568714	76.7\\
0.00206505758568714	76.8\\
0.00209686532760886	76.8\\
0.00209686532760886	76.9\\
0.00213488806781991	76.9\\
0.00213488806781991	77\\
0.00214322211836592	77\\
0.00214322211836592	77.1\\
0.00218178031685524	77.1\\
0.00218178031685524	77.2\\
0.00220882558323539	77.2\\
0.00220882558323539	77.3\\
0.00222316634114095	77.3\\
0.00222316634114095	77.4\\
0.00222543897357466	77.4\\
0.00222543897357466	77.5\\
0.00223803798939008	77.5\\
0.00223803798939008	77.6\\
0.00224339739279502	77.6\\
0.00224339739279502	77.7\\
0.0022455236755585	77.7\\
0.0022455236755585	77.8\\
0.00225479154727106	77.8\\
0.00225479154727106	77.9\\
0.00226278117925077	77.9\\
0.00226278117925077	78\\
0.00226840456194629	78\\
0.00226840456194629	78.1\\
0.00228461120298655	78.1\\
0.00228461120298655	78.2\\
0.00228939338350448	78.2\\
0.00228939338350448	78.3\\
0.0023125929068906	78.3\\
0.0023125929068906	78.4\\
0.00232433478266665	78.4\\
0.00232433478266665	78.5\\
0.00234354438336066	78.5\\
0.00234354438336066	78.6\\
0.0023562176519267	78.6\\
0.0023562176519267	78.7\\
0.00237596422732152	78.7\\
0.00237596422732152	78.8\\
0.00238562283789169	78.8\\
0.00238562283789169	78.9\\
0.00240369322873392	78.9\\
0.00240369322873392	79\\
0.00242068176879283	79\\
0.00242068176879283	79.1\\
0.00244354545936609	79.1\\
0.00244354545936609	79.2\\
0.00244955420585864	79.2\\
0.00244955420585864	79.3\\
0.00247874141603803	79.3\\
0.00247874141603803	79.4\\
0.00248936110291525	79.4\\
0.00248936110291525	79.5\\
0.00250420691057971	79.5\\
0.00250420691057971	79.6\\
0.00259993806280736	79.6\\
0.00259993806280736	79.7\\
0.0026405781671207	79.7\\
0.0026405781671207	79.8\\
0.00267292643885939	79.8\\
0.00267292643885939	79.9\\
0.00268724290346402	79.9\\
0.00268724290346402	80\\
0.00269511020583723	80\\
0.00269511020583723	80.1\\
0.00271582533990916	80.1\\
0.00271582533990916	80.2\\
0.00274166585762747	80.2\\
0.00274166585762747	80.3\\
0.00276214259164216	80.3\\
0.00276214259164216	80.4\\
0.00278187467229277	80.4\\
0.00278187467229277	80.5\\
0.00279271522636833	80.5\\
0.00279271522636833	80.6\\
0.00282284093644342	80.6\\
0.00282284093644342	80.7\\
0.00285844669774665	80.7\\
0.00285844669774665	80.8\\
0.00287644459860258	80.8\\
0.00287644459860258	80.9\\
0.00288308647590655	80.9\\
0.00288308647590655	81\\
0.0029248417052194	81\\
0.0029248417052194	81.1\\
0.00293696972908821	81.1\\
0.00293696972908821	81.2\\
0.00298842523791411	81.2\\
0.00298842523791411	81.3\\
0.00300790354371795	81.3\\
0.00300790354371795	81.4\\
0.00301275802087168	81.4\\
0.00301275802087168	81.5\\
0.00307134523654027	81.5\\
0.00307134523654027	81.6\\
0.00308423635707969	81.6\\
0.00308423635707969	81.7\\
0.00311203389817336	81.7\\
0.00311203389817336	81.8\\
0.00312340560878639	81.8\\
0.00312340560878639	81.9\\
0.00317568033737523	81.9\\
0.00317568033737523	82\\
0.00318574391178104	82\\
0.00318574391178104	82.1\\
0.00319587769714287	82.1\\
0.00319587769714287	82.2\\
0.00321597032290878	82.2\\
0.00321597032290878	82.3\\
0.00322378363298507	82.3\\
0.00322378363298507	82.4\\
0.00325790845114092	82.4\\
0.00325790845114092	82.5\\
0.0032829012388751	82.5\\
0.0032829012388751	82.6\\
0.00330162939155471	82.6\\
0.00330162939155471	82.7\\
0.00333724033224119	82.7\\
0.00333724033224119	82.8\\
0.00333807683950419	82.8\\
0.00333807683950419	82.9\\
0.00335547070143842	82.9\\
0.00335547070143842	83\\
0.00336042427673683	83\\
0.00336042427673683	83.1\\
0.00337048641429381	83.1\\
0.00337048641429381	83.2\\
0.00337716762774149	83.2\\
0.00337716762774149	83.3\\
0.00338824939002587	83.3\\
0.00338824939002587	83.4\\
0.00341356192751826	83.4\\
0.00341356192751826	83.5\\
0.00342583222011508	83.5\\
0.00342583222011508	83.6\\
0.00343193486699012	83.6\\
0.00343193486699012	83.7\\
0.00345442357115171	83.7\\
0.00345442357115171	83.8\\
0.00349127921683866	83.8\\
0.00349127921683866	83.9\\
0.0035072432459875	83.9\\
0.0035072432459875	84\\
0.0035276080416761	84\\
0.0035276080416761	84.1\\
0.00353998674147978	84.1\\
0.00353998674147978	84.2\\
0.00359992543928053	84.2\\
0.00359992543928053	84.3\\
0.00365036537072309	84.3\\
0.00365036537072309	84.4\\
0.00368955050186561	84.4\\
0.00368955050186561	84.5\\
0.00372704985770221	84.5\\
0.00372704985770221	84.6\\
0.00377327152784234	84.6\\
0.00377327152784234	84.7\\
0.00378702682523862	84.7\\
0.00378702682523862	84.8\\
0.00380976919775269	84.8\\
0.00380976919775269	84.9\\
0.00384429375116108	84.9\\
0.00384429375116108	85\\
0.00386234866647145	85\\
0.00386234866647145	85.1\\
0.00389684618914669	85.1\\
0.00389684618914669	85.2\\
0.00393267829525405	85.2\\
0.00393267829525405	85.3\\
0.00395008775566307	85.3\\
0.00395008775566307	85.4\\
0.00400895451111855	85.4\\
0.00400895451111855	85.5\\
0.0040803481769731	85.5\\
0.0040803481769731	85.6\\
0.00411224248446979	85.6\\
0.00411224248446979	85.7\\
0.00412128889894716	85.7\\
0.00412128889894716	85.8\\
0.00417445142458161	85.8\\
0.00417445142458161	85.9\\
0.00418723488770422	85.9\\
0.00418723488770422	86\\
0.00419981985562638	86\\
0.00419981985562638	86.1\\
0.0042261001211654	86.1\\
0.0042261001211654	86.2\\
0.0042379571727374	86.2\\
0.0042379571727374	86.3\\
0.00430123249417423	86.3\\
0.00430123249417423	86.4\\
0.00431558437491666	86.4\\
0.00431558437491666	86.5\\
0.00434182087272074	86.5\\
0.00434182087272074	86.6\\
0.00434604042237443	86.6\\
0.00434604042237443	86.7\\
0.0043619354084472	86.7\\
0.0043619354084472	86.8\\
0.00441058058100801	86.8\\
0.00441058058100801	86.9\\
0.00447625436200301	86.9\\
0.00447625436200301	87\\
0.00449439423038142	87\\
0.00449439423038142	87.1\\
0.00451173438020377	87.1\\
0.00451173438020377	87.2\\
0.00458536907818283	87.2\\
0.00458536907818283	87.3\\
0.00463395383417657	87.3\\
0.00463395383417657	87.4\\
0.00469409601977222	87.4\\
0.00469409601977222	87.5\\
0.00473313490465581	87.5\\
0.00473313490465581	87.6\\
0.0047904099126565	87.6\\
0.0047904099126565	87.7\\
0.00480627563253166	87.7\\
0.00480627563253166	87.8\\
0.00490175170924281	87.8\\
0.00490175170924281	87.9\\
0.00497412992371856	87.9\\
0.00497412992371856	88\\
0.00504469125744257	88\\
0.00504469125744257	88.1\\
0.00508782944049438	88.1\\
0.00508782944049438	88.2\\
0.00511861910848825	88.2\\
0.00511861910848825	88.3\\
0.00513354463984739	88.3\\
0.00513354463984739	88.4\\
0.00515023600315513	88.4\\
0.00515023600315513	88.5\\
0.00515105530455547	88.5\\
0.00515105530455547	88.6\\
0.00519469041935067	88.6\\
0.00519469041935067	88.7\\
0.00521332989310387	88.7\\
0.00521332989310387	88.8\\
0.00526515640058964	88.8\\
0.00526515640058964	88.9\\
0.0053005810884235	88.9\\
0.0053005810884235	89\\
0.00535706791558607	89\\
0.00535706791558607	89.1\\
0.00538499157513497	89.1\\
0.00538499157513497	89.2\\
0.00539996224712083	89.2\\
0.00539996224712083	89.3\\
0.00545336698437202	89.3\\
0.00545336698437202	89.4\\
0.00547202717349931	89.4\\
0.00547202717349931	89.5\\
0.00556924256769379	89.5\\
0.00556924256769379	89.6\\
0.0056139462551383	89.6\\
0.0056139462551383	89.7\\
0.00567946601628125	89.7\\
0.00567946601628125	89.8\\
0.00571360349573662	89.8\\
0.00571360349573662	89.9\\
0.00574068095182235	89.9\\
0.00574068095182235	90\\
0.00582239110907059	90\\
0.00582239110907059	90.1\\
0.00586755993355038	90.1\\
0.00586755993355038	90.2\\
0.00588881720955548	90.2\\
0.00588881720955548	90.3\\
0.0058966313048847	90.3\\
0.0058966313048847	90.4\\
0.00599804719443122	90.4\\
0.00599804719443122	90.5\\
0.00603627949979748	90.5\\
0.00603627949979748	90.6\\
0.00606150009863039	90.6\\
0.00606150009863039	90.7\\
0.00612479934229244	90.7\\
0.00612479934229244	90.8\\
0.00614693738869037	90.8\\
0.00614693738869037	90.9\\
0.00618996619630877	90.9\\
0.00618996619630877	91\\
0.00621073511359521	91\\
0.00621073511359521	91.1\\
0.00621655596302434	91.1\\
0.00621655596302434	91.2\\
0.00633909084388668	91.2\\
0.00633909084388668	91.3\\
0.00646498383860976	91.3\\
0.00646498383860976	91.4\\
0.0065828979182192	91.4\\
0.0065828979182192	91.5\\
0.00661786078634635	91.5\\
0.00661786078634635	91.6\\
0.00668581210823754	91.6\\
0.00668581210823754	91.7\\
0.00673332618571146	91.7\\
0.00673332618571146	91.8\\
0.00687494740053927	91.8\\
0.00687494740053927	91.9\\
0.00696344082621146	91.9\\
0.00696344082621146	92\\
0.00701966009018527	92\\
0.00701966009018527	92.1\\
0.00708095320536946	92.1\\
0.00708095320536946	92.2\\
0.00725289586997925	92.2\\
0.00725289586997925	92.3\\
0.00736651864328595	92.3\\
0.00736651864328595	92.4\\
0.00738726911050726	92.4\\
0.00738726911050726	92.5\\
0.00740250040511761	92.5\\
0.00740250040511761	92.6\\
0.00753298522697729	92.6\\
0.00753298522697729	92.7\\
0.00763286399813755	92.7\\
0.00763286399813755	92.8\\
0.00769215123004051	92.8\\
0.00769215123004051	92.9\\
0.0077223278747543	92.9\\
0.0077223278747543	93\\
0.00775766704686168	93\\
0.00775766704686168	93.1\\
0.00781345651522553	93.1\\
0.00781345651522553	93.2\\
0.00790303421300001	93.2\\
0.00790303421300001	93.3\\
0.00792963728879955	93.3\\
0.00792963728879955	93.4\\
0.00809372537724023	93.4\\
0.00809372537724023	93.5\\
0.00816298024449978	93.5\\
0.00816298024449978	93.6\\
0.0083028025824129	93.6\\
0.0083028025824129	93.7\\
0.00843824977344483	93.7\\
0.00843824977344483	93.8\\
0.00846954987531791	93.8\\
0.00846954987531791	93.9\\
0.00853522101712129	93.9\\
0.00853522101712129	94\\
0.00857611647780624	94\\
0.00857611647780624	94.1\\
0.00870438894260368	94.1\\
0.00870438894260368	94.2\\
0.00877817152923923	94.2\\
0.00877817152923923	94.3\\
0.00880880885723047	94.3\\
0.00880880885723047	94.4\\
0.00904763780266601	94.4\\
0.00904763780266601	94.5\\
0.00922939696314815	94.5\\
0.00922939696314815	94.6\\
0.00929954147031337	94.6\\
0.00929954147031337	94.7\\
0.00937340608790259	94.7\\
0.00937340608790259	94.8\\
0.00973188751990266	94.8\\
0.00973188751990266	94.9\\
0.00978160416258819	94.9\\
0.00978160416258819	95\\
0.00989140692878592	95\\
0.00989140692878592	95.1\\
0.00997097631820291	95.1\\
0.00997097631820291	95.2\\
0.0101716296720832	95.2\\
0.0101716296720832	95.3\\
0.0101792262901782	95.3\\
0.0101792262901782	95.4\\
0.0104660167484937	95.4\\
0.0104660167484937	95.5\\
0.0135793901092193	95.5\\
0.0135793901092193	95.6\\
0.0140103127726116	95.6\\
0.0140103127726116	95.7\\
0.0141602786020492	95.7\\
0.0141602786020492	95.8\\
0.0144815504742186	95.8\\
0.0144815504742186	95.9\\
0.0147874711477087	95.9\\
0.0147874711477087	96\\
0.0153398295453656	96\\
0.0153398295453656	96.1\\
0.0157261427730063	96.1\\
0.0157261427730063	96.2\\
0.0159126796645607	96.2\\
0.0159126796645607	96.3\\
0.0162708256711181	96.3\\
0.0162708256711181	96.4\\
0.016890754135793	96.4\\
0.016890754135793	96.5\\
0.0172332195927925	96.5\\
0.0172332195927925	96.6\\
0.0176049996962276	96.6\\
0.0176049996962276	96.7\\
0.0181171370254982	96.7\\
0.0181171370254982	96.8\\
0.0182309234341018	96.8\\
0.0182309234341018	96.9\\
0.0187117753866628	96.9\\
0.0187117753866628	97\\
0.0193945640712857	97\\
0.0193945640712857	97.1\\
0.0199431424734597	97.1\\
0.0199431424734597	97.2\\
0.0201895977566801	97.2\\
0.0201895977566801	97.3\\
0.0211274115729107	97.3\\
0.0211274115729107	97.4\\
0.0215997652110165	97.4\\
0.0215997652110165	97.5\\
0.022849529847916	97.5\\
0.022849529847916	97.6\\
0.0235171682733118	97.6\\
0.0235171682733118	97.7\\
0.0245259194232644	97.7\\
0.0245259194232644	97.8\\
0.0262341133273356	97.8\\
0.0262341133273356	97.9\\
0.0273350317311683	97.9\\
0.0273350317311683	98\\
0.0281210673458009	98\\
0.0281210673458009	98.1\\
0.0318129288871573	98.1\\
0.0318129288871573	98.2\\
0.0324054245271295	98.2\\
0.0324054245271295	98.3\\
0.0335632747819446	98.3\\
0.0335632747819446	98.4\\
0.0353800304615768	98.4\\
0.0353800304615768	98.5\\
0.036153863914226	98.5\\
0.036153863914226	98.6\\
0.0373807804612077	98.6\\
0.0373807804612077	98.7\\
0.0408739979349492	98.7\\
0.0408739979349492	98.8\\
0.0441677622081996	98.8\\
0.0441677622081996	98.9\\
0.0523937550031144	98.9\\
0.0523937550031144	99\\
0.0583988900244159	99\\
0.0583988900244159	99.1\\
0.0806445899873764	99.1\\
0.0806445899873764	99.2\\
0.0858125540476869	99.2\\
0.0858125540476869	99.3\\
0.0925674686971058	99.3\\
0.0925674686971058	99.4\\
0.0954731973827319	99.4\\
0.0954731973827319	99.5\\
0.0981008046637823	99.5\\
0.0981008046637823	99.6\\
0.106342185687991	99.6\\
0.106342185687991	99.7\\
0.125546995373362	99.7\\
0.125546995373362	99.8\\
0.139268396269034	99.8\\
0.139268396269034	99.9\\
0.169581188084889	99.9\\
0.169581188084889	100\\
inf	100\\
};
\addlegendentry{Ours with 1000 spectral basis}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-inf	-5\\
0	-5\\
0	42\\
8.92338336174125e-06	42\\
8.92338336174125e-06	42.1\\
1.10014251475131e-05	42.1\\
1.10014251475131e-05	42.2\\
1.79398701448958e-05	42.2\\
1.79398701448958e-05	42.3\\
1.81341409262551e-05	42.3\\
1.81341409262551e-05	42.4\\
2.08568818775234e-05	42.4\\
2.08568818775234e-05	42.5\\
2.36942486292772e-05	42.5\\
2.36942486292772e-05	42.6\\
2.86861088282545e-05	42.6\\
2.86861088282545e-05	42.7\\
3.58996932061998e-05	42.7\\
3.58996932061998e-05	42.8\\
3.81671104847118e-05	42.8\\
3.81671104847118e-05	42.9\\
4.43283982265438e-05	42.9\\
4.43283982265438e-05	43\\
4.76321379082123e-05	43\\
4.76321379082123e-05	43.1\\
4.95328441682596e-05	43.1\\
4.95328441682596e-05	43.2\\
5.06693261289512e-05	43.2\\
5.06693261289512e-05	43.3\\
5.08584150283531e-05	43.3\\
5.08584150283531e-05	43.4\\
5.12744359232681e-05	43.4\\
5.12744359232681e-05	43.5\\
5.19191024661551e-05	43.5\\
5.19191024661551e-05	43.6\\
5.25304787598356e-05	43.6\\
5.25304787598356e-05	43.7\\
5.50577586515676e-05	43.7\\
5.50577586515676e-05	43.8\\
5.63088915480594e-05	43.8\\
5.63088915480594e-05	43.9\\
5.67046407439577e-05	43.9\\
5.67046407439577e-05	44\\
5.77855983353803e-05	44\\
5.77855983353803e-05	44.1\\
5.85358038141605e-05	44.1\\
5.85358038141605e-05	44.2\\
5.85836239230117e-05	44.2\\
5.85836239230117e-05	44.3\\
5.98433194635262e-05	44.3\\
5.98433194635262e-05	44.4\\
6.60195181162926e-05	44.4\\
6.60195181162926e-05	44.5\\
6.62094151575112e-05	44.5\\
6.62094151575112e-05	44.6\\
6.87684136128686e-05	44.6\\
6.87684136128686e-05	44.7\\
7.18858892872343e-05	44.7\\
7.18858892872343e-05	44.8\\
7.30244265227697e-05	44.8\\
7.30244265227697e-05	44.9\\
7.86036399551283e-05	44.9\\
7.86036399551283e-05	45\\
8.05229615687004e-05	45\\
8.05229615687004e-05	45.1\\
8.22715666914618e-05	45.1\\
8.22715666914618e-05	45.2\\
8.61934329640123e-05	45.2\\
8.61934329640123e-05	45.3\\
8.73503595644358e-05	45.3\\
8.73503595644358e-05	45.4\\
8.96172275894043e-05	45.4\\
8.96172275894043e-05	45.5\\
0.000100093065157213	45.5\\
0.000100093065157213	45.6\\
0.000109123622464293	45.6\\
0.000109123622464293	45.7\\
0.000109344405030902	45.7\\
0.000109344405030902	45.8\\
0.000110159398456897	45.8\\
0.000110159398456897	45.9\\
0.00011159846669488	45.9\\
0.00011159846669488	46\\
0.000111992368643554	46\\
0.000111992368643554	46.1\\
0.000113916619777185	46.1\\
0.000113916619777185	46.2\\
0.000120443398062418	46.2\\
0.000120443398062418	46.3\\
0.0001227560805446	46.3\\
0.0001227560805446	46.4\\
0.00012420915411072	46.4\\
0.00012420915411072	46.5\\
0.000124300329382865	46.5\\
0.000124300329382865	46.6\\
0.00012615024049943	46.6\\
0.00012615024049943	46.7\\
0.000126963294608078	46.7\\
0.000126963294608078	46.8\\
0.000127573091499585	46.8\\
0.000127573091499585	46.9\\
0.00012883654142811	46.9\\
0.00012883654142811	47\\
0.00012906635402525	47\\
0.00012906635402525	47.1\\
0.000131927521582108	47.1\\
0.000131927521582108	47.2\\
0.000132598902733013	47.2\\
0.000132598902733013	47.3\\
0.000139569726507125	47.3\\
0.000139569726507125	47.4\\
0.000139590294699238	47.4\\
0.000139590294699238	47.5\\
0.000152446416697615	47.5\\
0.000152446416697615	47.6\\
0.000154048675640703	47.6\\
0.000154048675640703	47.7\\
0.000155298684295378	47.7\\
0.000155298684295378	47.8\\
0.000156146478407276	47.8\\
0.000156146478407276	47.9\\
0.000162912404910164	47.9\\
0.000162912404910164	48\\
0.000163181495107839	48\\
0.000163181495107839	48.1\\
0.000163714919690955	48.1\\
0.000163714919690955	48.2\\
0.000163857791856891	48.2\\
0.000163857791856891	48.3\\
0.000171083445405826	48.3\\
0.000171083445405826	48.4\\
0.000171444278886292	48.4\\
0.000171444278886292	48.6\\
0.000172879777394639	48.6\\
0.000172879777394639	48.7\\
0.000173716209621697	48.7\\
0.000173716209621697	48.8\\
0.000175453904746808	48.8\\
0.000175453904746808	48.9\\
0.000182373566171219	48.9\\
0.000182373566171219	49\\
0.000184954090799725	49\\
0.000184954090799725	49.1\\
0.000185673350482583	49.1\\
0.000185673350482583	49.2\\
0.000186437535236963	49.2\\
0.000186437535236963	49.3\\
0.000186933331114565	49.3\\
0.000186933331114565	49.4\\
0.000190967376363087	49.4\\
0.000190967376363087	49.5\\
0.000191729309452125	49.5\\
0.000191729309452125	49.6\\
0.000197705072256765	49.6\\
0.000197705072256765	49.7\\
0.000197855899794717	49.7\\
0.000197855899794717	49.8\\
0.000199985316587261	49.8\\
0.000199985316587261	49.9\\
0.000202606973830114	49.9\\
0.000202606973830114	50\\
0.000204491349318623	50\\
0.000204491349318623	50.1\\
0.000205533770430013	50.1\\
0.000205533770430013	50.2\\
0.000208894483069436	50.2\\
0.000208894483069436	50.3\\
0.000210224360910152	50.3\\
0.000210224360910152	50.4\\
0.000215471238621088	50.4\\
0.000215471238621088	50.5\\
0.000215893958217248	50.5\\
0.000215893958217248	50.6\\
0.000217234677306928	50.6\\
0.000217234677306928	50.7\\
0.000220691859009208	50.7\\
0.000220691859009208	50.8\\
0.000221558303141604	50.8\\
0.000221558303141604	50.9\\
0.000221894419500042	50.9\\
0.000221894419500042	51\\
0.000223337990223686	51\\
0.000223337990223686	51.1\\
0.000224103063399256	51.1\\
0.000224103063399256	51.2\\
0.000224642752187521	51.2\\
0.000224642752187521	51.3\\
0.000228132435537985	51.3\\
0.000228132435537985	51.4\\
0.000228555902147156	51.4\\
0.000228555902147156	51.5\\
0.000230182366637352	51.5\\
0.000230182366637352	51.6\\
0.000231096730607181	51.6\\
0.000231096730607181	51.7\\
0.0002319116133392	51.7\\
0.0002319116133392	51.8\\
0.000232355220272791	51.8\\
0.000232355220272791	51.9\\
0.000236869954215516	51.9\\
0.000236869954215516	52\\
0.000238899819955302	52\\
0.000238899819955302	52.1\\
0.000240812463645232	52.1\\
0.000240812463645232	52.2\\
0.000241780570644123	52.2\\
0.000241780570644123	52.3\\
0.000245025871324091	52.3\\
0.000245025871324091	52.4\\
0.000245089126698001	52.4\\
0.000245089126698001	52.5\\
0.000247766734146579	52.5\\
0.000247766734146579	52.6\\
0.00024877399666026	52.6\\
0.00024877399666026	52.7\\
0.000249806963281364	52.7\\
0.000249806963281364	52.8\\
0.000249836966969745	52.8\\
0.000249836966969745	52.9\\
0.000263211229782156	52.9\\
0.000263211229782156	53\\
0.000279368427540903	53\\
0.000279368427540903	53.1\\
0.000284292895651067	53.1\\
0.000284292895651067	53.2\\
0.000293154852269263	53.2\\
0.000293154852269263	53.3\\
0.000300033857373367	53.3\\
0.000300033857373367	53.4\\
0.000300505656373436	53.4\\
0.000300505656373436	53.5\\
0.000302252925852054	53.5\\
0.000302252925852054	53.6\\
0.000309091333841169	53.6\\
0.000309091333841169	53.7\\
0.000312834068302806	53.7\\
0.000312834068302806	53.8\\
0.000319067976561762	53.8\\
0.000319067976561762	53.9\\
0.0003245897339062	53.9\\
0.0003245897339062	54\\
0.000328248458955049	54\\
0.000328248458955049	54.1\\
0.000335282511381703	54.1\\
0.000335282511381703	54.2\\
0.000341645265342057	54.2\\
0.000341645265342057	54.3\\
0.000354480667898482	54.3\\
0.000354480667898482	54.4\\
0.000357554925489063	54.4\\
0.000357554925489063	54.5\\
0.000364818969806638	54.5\\
0.000364818969806638	54.6\\
0.000373594979962763	54.6\\
0.000373594979962763	54.7\\
0.000383369506802194	54.7\\
0.000383369506802194	54.8\\
0.000392694633641289	54.8\\
0.000392694633641289	54.9\\
0.000394721507230166	54.9\\
0.000394721507230166	55\\
0.000397544879622402	55\\
0.000397544879622402	55.1\\
0.000411058859970154	55.1\\
0.000411058859970154	55.2\\
0.000413253093401267	55.2\\
0.000413253093401267	55.3\\
0.000416867488091225	55.3\\
0.000416867488091225	55.4\\
0.000422441941031894	55.4\\
0.000422441941031894	55.5\\
0.000426774560722868	55.5\\
0.000426774560722868	55.6\\
0.000429395361055327	55.6\\
0.000429395361055327	55.7\\
0.000431112645247291	55.7\\
0.000431112645247291	55.8\\
0.000434155056568158	55.8\\
0.000434155056568158	55.9\\
0.00044165777273895	55.9\\
0.00044165777273895	56\\
0.000448851501234599	56\\
0.000448851501234599	56.1\\
0.000449755512985651	56.1\\
0.000449755512985651	56.2\\
0.000457588858066806	56.2\\
0.000457588858066806	56.3\\
0.000466457033330117	56.3\\
0.000466457033330117	56.4\\
0.000492356687748855	56.4\\
0.000492356687748855	56.5\\
0.00053131113787014	56.5\\
0.00053131113787014	56.6\\
0.000568609590153236	56.6\\
0.000568609590153236	56.7\\
0.000576895737315752	56.7\\
0.000576895737315752	56.8\\
0.000596615603422134	56.8\\
0.000596615603422134	56.9\\
0.000605626083537125	56.9\\
0.000605626083537125	57\\
0.000615196978419757	57\\
0.000615196978419757	57.1\\
0.000625064918146426	57.1\\
0.000625064918146426	57.2\\
0.000632378202026676	57.2\\
0.000632378202026676	57.3\\
0.000637142950959983	57.3\\
0.000637142950959983	57.4\\
0.000647301730072003	57.4\\
0.000647301730072003	57.5\\
0.000673504326120714	57.5\\
0.000673504326120714	57.6\\
0.00068722913686467	57.6\\
0.00068722913686467	57.7\\
0.000706900727287097	57.7\\
0.000706900727287097	57.8\\
0.000722150266282404	57.8\\
0.000722150266282404	57.9\\
0.000734130105710539	57.9\\
0.000734130105710539	58\\
0.000752444328802843	58\\
0.000752444328802843	58.1\\
0.000777225431118095	58.1\\
0.000777225431118095	58.2\\
0.000787618857291432	58.2\\
0.000787618857291432	58.3\\
0.000807926248474259	58.3\\
0.000807926248474259	58.4\\
0.000821581490702383	58.4\\
0.000821581490702383	58.5\\
0.000839632106678044	58.5\\
0.000839632106678044	58.6\\
0.000854931315301544	58.6\\
0.000854931315301544	58.7\\
0.000869803761468992	58.7\\
0.000869803761468992	58.8\\
0.000885020906510248	58.8\\
0.000885020906510248	58.9\\
0.000900299991405538	58.9\\
0.000900299991405538	59\\
0.000911788460039503	59\\
0.000911788460039503	59.1\\
0.000951569858264588	59.1\\
0.000951569858264588	59.2\\
0.000964888372109447	59.2\\
0.000964888372109447	59.3\\
0.000985509197952608	59.3\\
0.000985509197952608	59.4\\
0.00101436209263937	59.4\\
0.00101436209263937	59.5\\
0.00102495790408602	59.5\\
0.00102495790408602	59.6\\
0.00104945336412488	59.6\\
0.00104945336412488	59.7\\
0.00106448077397861	59.7\\
0.00106448077397861	59.8\\
0.00108516407215368	59.8\\
0.00108516407215368	59.9\\
0.00110786251780781	59.9\\
0.00110786251780781	60\\
0.00111988836663902	60\\
0.00111988836663902	60.1\\
0.00113398500711355	60.1\\
0.00113398500711355	60.2\\
0.00114823700656492	60.2\\
0.00114823700656492	60.3\\
0.00119035589725245	60.3\\
0.00119035589725245	60.4\\
0.00122663828918748	60.4\\
0.00122663828918748	60.5\\
0.00127022924311457	60.5\\
0.00127022924311457	60.6\\
0.00128818805781233	60.6\\
0.00128818805781233	60.7\\
0.00130795399717855	60.7\\
0.00130795399717855	60.8\\
0.00133702958937778	60.8\\
0.00133702958937778	60.9\\
0.00134974940792784	60.9\\
0.00134974940792784	61\\
0.0013665161742205	61\\
0.0013665161742205	61.1\\
0.00137786190748657	61.1\\
0.00137786190748657	61.2\\
0.00139080659520645	61.2\\
0.00139080659520645	61.3\\
0.00140904313655944	61.3\\
0.00140904313655944	61.4\\
0.00142779850571783	61.4\\
0.00142779850571783	61.5\\
0.00144879936130811	61.5\\
0.00144879936130811	61.6\\
0.0014658949648013	61.6\\
0.0014658949648013	61.7\\
0.00147881860408612	61.7\\
0.00147881860408612	61.8\\
0.00148849484578761	61.8\\
0.00148849484578761	61.9\\
0.00152536620428571	61.9\\
0.00152536620428571	62\\
0.00153480243669336	62\\
0.00153480243669336	62.1\\
0.00154623750667214	62.1\\
0.00154623750667214	62.2\\
0.00157040484729936	62.2\\
0.00157040484729936	62.3\\
0.00158613213042273	62.3\\
0.00158613213042273	62.4\\
0.00161807325065172	62.4\\
0.00161807325065172	62.5\\
0.00164733678269669	62.5\\
0.00164733678269669	62.6\\
0.00167830985535403	62.6\\
0.00167830985535403	62.7\\
0.00171328767380896	62.7\\
0.00171328767380896	62.8\\
0.0017328768865882	62.8\\
0.0017328768865882	62.9\\
0.00176623891544928	62.9\\
0.00176623891544928	63\\
0.0017804416298851	63\\
0.0017804416298851	63.1\\
0.00183210425178172	63.1\\
0.00183210425178172	63.2\\
0.00185199344644314	63.2\\
0.00185199344644314	63.3\\
0.00188263057998254	63.3\\
0.00188263057998254	63.4\\
0.00190483347327677	63.4\\
0.00190483347327677	63.5\\
0.00193284895047287	63.5\\
0.00193284895047287	63.6\\
0.00195605105227006	63.6\\
0.00195605105227006	63.7\\
0.00197397496168755	63.7\\
0.00197397496168755	63.8\\
0.00200144913955814	63.8\\
0.00200144913955814	63.9\\
0.00203145198620868	63.9\\
0.00203145198620868	64\\
0.00205446589304349	64\\
0.00205446589304349	64.1\\
0.00207086962361515	64.1\\
0.00207086962361515	64.2\\
0.00208937279348248	64.2\\
0.00208937279348248	64.3\\
0.00212958632597737	64.3\\
0.00212958632597737	64.4\\
0.00215398619101852	64.4\\
0.00215398619101852	64.5\\
0.00217033649255564	64.5\\
0.00217033649255564	64.6\\
0.0021892113087479	64.6\\
0.0021892113087479	64.7\\
0.002210436933931	64.7\\
0.002210436933931	64.8\\
0.00223516586107244	64.8\\
0.00223516586107244	64.9\\
0.00226358883769466	64.9\\
0.00226358883769466	65\\
0.00228549599786985	65\\
0.00228549599786985	65.1\\
0.00230523588306392	65.1\\
0.00230523588306392	65.2\\
0.00234582111309024	65.2\\
0.00234582111309024	65.3\\
0.00236716106649396	65.3\\
0.00236716106649396	65.4\\
0.00241121760343415	65.4\\
0.00241121760343415	65.5\\
0.00244485434502413	65.5\\
0.00244485434502413	65.6\\
0.00248375765952676	65.6\\
0.00248375765952676	65.7\\
0.00252865910229113	65.7\\
0.00252865910229113	65.8\\
0.00255440204163027	65.8\\
0.00255440204163027	65.9\\
0.00257647118047064	65.9\\
0.00257647118047064	66\\
0.00258758806481025	66\\
0.00258758806481025	66.1\\
0.00260869432291647	66.1\\
0.00260869432291647	66.2\\
0.00264195612302169	66.2\\
0.00264195612302169	66.3\\
0.0026710256274887	66.3\\
0.0026710256274887	66.4\\
0.00270376023248674	66.4\\
0.00270376023248674	66.5\\
0.00272322232224846	66.5\\
0.00272322232224846	66.6\\
0.00274768475419346	66.6\\
0.00274768475419346	66.7\\
0.0027654216918454	66.7\\
0.0027654216918454	66.8\\
0.00279299806858576	66.8\\
0.00279299806858576	66.9\\
0.00281149535416596	66.9\\
0.00281149535416596	67\\
0.00284255234435463	67\\
0.00284255234435463	67.1\\
0.00286382851213108	67.1\\
0.00286382851213108	67.2\\
0.00288061583938806	67.2\\
0.00288061583938806	67.3\\
0.0028989609976041	67.3\\
0.0028989609976041	67.4\\
0.00291815785613236	67.4\\
0.00291815785613236	67.5\\
0.00294371325650999	67.5\\
0.00294371325650999	67.6\\
0.00297281852584722	67.6\\
0.00297281852584722	67.7\\
0.00300672366515997	67.7\\
0.00300672366515997	67.8\\
0.00303124928162327	67.8\\
0.00303124928162327	67.9\\
0.00305523934728879	67.9\\
0.00305523934728879	68\\
0.0030949985715832	68\\
0.0030949985715832	68.1\\
0.00314038929409791	68.1\\
0.00314038929409791	68.2\\
0.00317265333913155	68.2\\
0.00317265333913155	68.3\\
0.00319819008498056	68.3\\
0.00319819008498056	68.4\\
0.00323136757881854	68.4\\
0.00323136757881854	68.5\\
0.00326565704342713	68.5\\
0.00326565704342713	68.6\\
0.00329777137189811	68.6\\
0.00329777137189811	68.7\\
0.00331702520407916	68.7\\
0.00331702520407916	68.8\\
0.00336585267375638	68.8\\
0.00336585267375638	68.9\\
0.00338490544418368	68.9\\
0.00338490544418368	69\\
0.00340363586418349	69\\
0.00340363586418349	69.1\\
0.00342892520003252	69.1\\
0.00342892520003252	69.2\\
0.00345386308222869	69.2\\
0.00345386308222869	69.3\\
0.00349142475949027	69.3\\
0.00349142475949027	69.4\\
0.00352810163235425	69.4\\
0.00352810163235425	69.5\\
0.00356294166871485	69.5\\
0.00356294166871485	69.6\\
0.00360801732447227	69.6\\
0.00360801732447227	69.7\\
0.00364901230471621	69.7\\
0.00364901230471621	69.8\\
0.00367484676376848	69.8\\
0.00367484676376848	69.9\\
0.00369669213003651	69.9\\
0.00369669213003651	70\\
0.00373445219503572	70\\
0.00373445219503572	70.1\\
0.00380383395417239	70.1\\
0.00380383395417239	70.2\\
0.00383549382361408	70.2\\
0.00383549382361408	70.3\\
0.00386320592904106	70.3\\
0.00386320592904106	70.4\\
0.00390542678824609	70.4\\
0.00390542678824609	70.5\\
0.00393004147284812	70.5\\
0.00393004147284812	70.6\\
0.00396657389140791	70.6\\
0.00396657389140791	70.7\\
0.00400533704690842	70.7\\
0.00400533704690842	70.8\\
0.00405387319618612	70.8\\
0.00405387319618612	70.9\\
0.00411883099963655	70.9\\
0.00411883099963655	71\\
0.00416029732006345	71\\
0.00416029732006345	71.1\\
0.0042253662988387	71.1\\
0.0042253662988387	71.2\\
0.00426131128565246	71.2\\
0.00426131128565246	71.3\\
0.00429769122567586	71.3\\
0.00429769122567586	71.4\\
0.00433115167180302	71.4\\
0.00433115167180302	71.5\\
0.00437415408947334	71.5\\
0.00437415408947334	71.6\\
0.00440814674183007	71.6\\
0.00440814674183007	71.7\\
0.0044574461235343	71.7\\
0.0044574461235343	71.8\\
0.00448563184433573	71.8\\
0.00448563184433573	71.9\\
0.00453573657286064	71.9\\
0.00453573657286064	72\\
0.00458932471902285	72\\
0.00458932471902285	72.1\\
0.00468196788341326	72.1\\
0.00468196788341326	72.2\\
0.00472313907324006	72.2\\
0.00472313907324006	72.3\\
0.00476271818204881	72.3\\
0.00476271818204881	72.4\\
0.00481106783937631	72.4\\
0.00481106783937631	72.5\\
0.00485333931799497	72.5\\
0.00485333931799497	72.6\\
0.00492384457416522	72.6\\
0.00492384457416522	72.7\\
0.00494995092288635	72.7\\
0.00494995092288635	72.8\\
0.00501889256234956	72.8\\
0.00501889256234956	72.9\\
0.00506447890469333	72.9\\
0.00506447890469333	73\\
0.00510659857518328	73\\
0.00510659857518328	73.1\\
0.00513636287514549	73.1\\
0.00513636287514549	73.2\\
0.00516504932823834	73.2\\
0.00516504932823834	73.3\\
0.00522004123737278	73.3\\
0.00522004123737278	73.4\\
0.00529199817955557	73.4\\
0.00529199817955557	73.5\\
0.00533079206170817	73.5\\
0.00533079206170817	73.6\\
0.00536967021835281	73.6\\
0.00536967021835281	73.7\\
0.00541173098102534	73.7\\
0.00541173098102534	73.8\\
0.00543785132820062	73.8\\
0.00543785132820062	73.9\\
0.00549767002684246	73.9\\
0.00549767002684246	74\\
0.00552485699051755	74\\
0.00552485699051755	74.1\\
0.00557935280434889	74.1\\
0.00557935280434889	74.2\\
0.00562112124808284	74.2\\
0.00562112124808284	74.3\\
0.00567646347351317	74.3\\
0.00567646347351317	74.4\\
0.00571551461429643	74.4\\
0.00571551461429643	74.5\\
0.00579566126779859	74.5\\
0.00579566126779859	74.6\\
0.00584554045375681	74.6\\
0.00584554045375681	74.7\\
0.00591129378606013	74.7\\
0.00591129378606013	74.8\\
0.00594769106437138	74.8\\
0.00594769106437138	74.9\\
0.0059850361769755	74.9\\
0.0059850361769755	75\\
0.00603236180754781	75\\
0.00603236180754781	75.1\\
0.00611869898682236	75.1\\
0.00611869898682236	75.2\\
0.00618527754499769	75.2\\
0.00618527754499769	75.3\\
0.00621451286192124	75.3\\
0.00621451286192124	75.4\\
0.00626058995262023	75.4\\
0.00626058995262023	75.5\\
0.00630701381311272	75.5\\
0.00630701381311272	75.6\\
0.00635251963984576	75.6\\
0.00635251963984576	75.7\\
0.00641187348320491	75.7\\
0.00641187348320491	75.8\\
0.00646493503003041	75.8\\
0.00646493503003041	75.9\\
0.00653358623951965	75.9\\
0.00653358623951965	76\\
0.00659385782412706	76\\
0.00659385782412706	76.1\\
0.00667120685348123	76.1\\
0.00667120685348123	76.2\\
0.00676463131008362	76.2\\
0.00676463131008362	76.3\\
0.00679195870702814	76.3\\
0.00679195870702814	76.4\\
0.00684243355644747	76.4\\
0.00684243355644747	76.5\\
0.00689803171952037	76.5\\
0.00689803171952037	76.6\\
0.00693219878493605	76.6\\
0.00693219878493605	76.7\\
0.00697653658845963	76.7\\
0.00697653658845963	76.8\\
0.00703960772632995	76.8\\
0.00703960772632995	76.9\\
0.00706560239957303	76.9\\
0.00706560239957303	77\\
0.00711211758726329	77\\
0.00711211758726329	77.1\\
0.00715837533245424	77.1\\
0.00715837533245424	77.2\\
0.00719820534894254	77.2\\
0.00719820534894254	77.3\\
0.00728844055573252	77.3\\
0.00728844055573252	77.4\\
0.00733615565061994	77.4\\
0.00733615565061994	77.5\\
0.00738756377126007	77.5\\
0.00738756377126007	77.6\\
0.00746897443393123	77.6\\
0.00746897443393123	77.7\\
0.007513056794821	77.7\\
0.007513056794821	77.8\\
0.00758632743172909	77.8\\
0.00758632743172909	77.9\\
0.00761960638060669	77.9\\
0.00761960638060669	78\\
0.00768975809058597	78\\
0.00768975809058597	78.1\\
0.00778933126891908	78.1\\
0.00778933126891908	78.2\\
0.0078447154246639	78.2\\
0.0078447154246639	78.3\\
0.00792907450400633	78.3\\
0.00792907450400633	78.4\\
0.00802473822929666	78.4\\
0.00802473822929666	78.5\\
0.00812875994482276	78.5\\
0.00812875994482276	78.6\\
0.0081826626195199	78.6\\
0.0081826626195199	78.7\\
0.00828387799406446	78.7\\
0.00828387799406446	78.8\\
0.00833484623980404	78.8\\
0.00833484623980404	78.9\\
0.00846557391668091	78.9\\
0.00846557391668091	79\\
0.008539993149632	79\\
0.008539993149632	79.1\\
0.00865030754328423	79.1\\
0.00865030754328423	79.2\\
0.00871967246894547	79.2\\
0.00871967246894547	79.3\\
0.00882549332505801	79.3\\
0.00882549332505801	79.4\\
0.00891341745846848	79.4\\
0.00891341745846848	79.5\\
0.00905251716641711	79.5\\
0.00905251716641711	79.6\\
0.0091386601276022	79.6\\
0.0091386601276022	79.7\\
0.00927401663113404	79.7\\
0.00927401663113404	79.8\\
0.00933977099072813	79.8\\
0.00933977099072813	79.9\\
0.00949416399271599	79.9\\
0.00949416399271599	80\\
0.00958024488721585	80\\
0.00958024488721585	80.1\\
0.00968730480925507	80.1\\
0.00968730480925507	80.2\\
0.0097794632590563	80.2\\
0.0097794632590563	80.3\\
0.00995066795760852	80.3\\
0.00995066795760852	80.4\\
0.0100860932997898	80.4\\
0.0100860932997898	80.5\\
0.0102518955163217	80.5\\
0.0102518955163217	80.6\\
0.0103564163001786	80.6\\
0.0103564163001786	80.7\\
0.0104324034161196	80.7\\
0.0104324034161196	80.8\\
0.0105558675014712	80.8\\
0.0105558675014712	80.9\\
0.0106655686692866	80.9\\
0.0106655686692866	81\\
0.0108165359955673	81\\
0.0108165359955673	81.1\\
0.0108725097551229	81.1\\
0.0108725097551229	81.2\\
0.0110748910702435	81.2\\
0.0110748910702435	81.3\\
0.0112764899766078	81.3\\
0.0112764899766078	81.4\\
0.0114222773033624	81.4\\
0.0114222773033624	81.5\\
0.0115640660118201	81.5\\
0.0115640660118201	81.6\\
0.0117862369150565	81.6\\
0.0117862369150565	81.7\\
0.0119372905544129	81.7\\
0.0119372905544129	81.8\\
0.0121033145223929	81.8\\
0.0121033145223929	81.9\\
0.0122236716807763	81.9\\
0.0122236716807763	82\\
0.0123749155884476	82\\
0.0123749155884476	82.1\\
0.0125090758225973	82.1\\
0.0125090758225973	82.2\\
0.0126668090662034	82.2\\
0.0126668090662034	82.3\\
0.0128091772600155	82.3\\
0.0128091772600155	82.4\\
0.0129637432638697	82.4\\
0.0129637432638697	82.5\\
0.0131252637022897	82.5\\
0.0131252637022897	82.6\\
0.0133641413274225	82.6\\
0.0133641413274225	82.7\\
0.0135543975735116	82.7\\
0.0135543975735116	82.8\\
0.0137749379728886	82.8\\
0.0137749379728886	82.9\\
0.0140354444842707	82.9\\
0.0140354444842707	83\\
0.0142269616720661	83\\
0.0142269616720661	83.1\\
0.0145331519476454	83.1\\
0.0145331519476454	83.2\\
0.0147883196982408	83.2\\
0.0147883196982408	83.3\\
0.0150963458566219	83.3\\
0.0150963458566219	83.4\\
0.0153222261461133	83.4\\
0.0153222261461133	83.5\\
0.0155466961379787	83.5\\
0.0155466961379787	83.6\\
0.015706502088433	83.6\\
0.015706502088433	83.7\\
0.0158804118307345	83.7\\
0.0158804118307345	83.8\\
0.0160191253977067	83.8\\
0.0160191253977067	83.9\\
0.0161151275799255	83.9\\
0.0161151275799255	84\\
0.0162748535028288	84\\
0.0162748535028288	84.1\\
0.0166626975592514	84.1\\
0.0166626975592514	84.2\\
0.0168422585032213	84.2\\
0.0168422585032213	84.3\\
0.0170732519033637	84.3\\
0.0170732519033637	84.4\\
0.0173780218829292	84.4\\
0.0173780218829292	84.5\\
0.0177977789533382	84.5\\
0.0177977789533382	84.6\\
0.0179510419195025	84.6\\
0.0179510419195025	84.7\\
0.0181036092574956	84.7\\
0.0181036092574956	84.8\\
0.0183461942370594	84.8\\
0.0183461942370594	84.9\\
0.0185073895417046	84.9\\
0.0185073895417046	85\\
0.01873191523796	85\\
0.01873191523796	85.1\\
0.0191035008003962	85.1\\
0.0191035008003962	85.2\\
0.0192923552574061	85.2\\
0.0192923552574061	85.3\\
0.0195007834255732	85.3\\
0.0195007834255732	85.4\\
0.0197059672518702	85.4\\
0.0197059672518702	85.5\\
0.019874615457153	85.5\\
0.019874615457153	85.6\\
0.0203848878868986	85.6\\
0.0203848878868986	85.7\\
0.0207837434098502	85.7\\
0.0207837434098502	85.8\\
0.0208925537125902	85.8\\
0.0208925537125902	85.9\\
0.0213220827749973	85.9\\
0.0213220827749973	86\\
0.0216249616645679	86\\
0.0216249616645679	86.1\\
0.0219000679085687	86.1\\
0.0219000679085687	86.2\\
0.0222836925997453	86.2\\
0.0222836925997453	86.3\\
0.0226067373722983	86.3\\
0.0226067373722983	86.4\\
0.0229615987625057	86.4\\
0.0229615987625057	86.5\\
0.0233032521337282	86.5\\
0.0233032521337282	86.6\\
0.0237542558657476	86.6\\
0.0237542558657476	86.7\\
0.0240121530667717	86.7\\
0.0240121530667717	86.8\\
0.0243784632202443	86.8\\
0.0243784632202443	86.9\\
0.0246420449172394	86.9\\
0.0246420449172394	87\\
0.0251583478369895	87\\
0.0251583478369895	87.1\\
0.025538401715568	87.1\\
0.025538401715568	87.2\\
0.026050080608755	87.2\\
0.026050080608755	87.3\\
0.0264351536606454	87.3\\
0.0264351536606454	87.4\\
0.0268482785951467	87.4\\
0.0268482785951467	87.5\\
0.0270972722008968	87.5\\
0.0270972722008968	87.6\\
0.0277194068251132	87.6\\
0.0277194068251132	87.7\\
0.0280235361811523	87.7\\
0.0280235361811523	87.8\\
0.0282490136870514	87.8\\
0.0282490136870514	87.9\\
0.0284128351578803	87.9\\
0.0284128351578803	88\\
0.0289266797805803	88\\
0.0289266797805803	88.1\\
0.0291872237049094	88.1\\
0.0291872237049094	88.2\\
0.0297976954848623	88.2\\
0.0297976954848623	88.3\\
0.030250981296991	88.3\\
0.030250981296991	88.4\\
0.0306691216860504	88.4\\
0.0306691216860504	88.5\\
0.0310913715047107	88.5\\
0.0310913715047107	88.6\\
0.0317232409474597	88.6\\
0.0317232409474597	88.7\\
0.0319977071172818	88.7\\
0.0319977071172818	88.8\\
0.0323859957473086	88.8\\
0.0323859957473086	88.9\\
0.0327031019486282	88.9\\
0.0327031019486282	89\\
0.0335463524554049	89\\
0.0335463524554049	89.1\\
0.0341905984625548	89.1\\
0.0341905984625548	89.2\\
0.0349730706939667	89.2\\
0.0349730706939667	89.3\\
0.0359449541597416	89.3\\
0.0359449541597416	89.4\\
0.0454456462051747	89.4\\
0.0454456462051747	89.5\\
0.0459648244561233	89.5\\
0.0459648244561233	89.6\\
0.0478188562464624	89.6\\
0.0478188562464624	89.7\\
0.0498050576466399	89.7\\
0.0498050576466399	89.8\\
0.051348552166146	89.8\\
0.051348552166146	89.9\\
0.0533716838572576	89.9\\
0.0533716838572576	90\\
0.0546042383844256	90\\
0.0546042383844256	90.1\\
0.0556727801995426	90.1\\
0.0556727801995426	90.2\\
0.0566463372018165	90.2\\
0.0566463372018165	90.3\\
0.0628107182378385	90.3\\
0.0628107182378385	90.4\\
0.0648707905675922	90.4\\
0.0648707905675922	90.5\\
0.0701667949591645	90.5\\
0.0701667949591645	90.6\\
0.071358920083213	90.6\\
0.071358920083213	90.7\\
0.0736806554927868	90.7\\
0.0736806554927868	90.8\\
0.0751702728717486	90.8\\
0.0751702728717486	90.9\\
0.0770777423340037	90.9\\
0.0770777423340037	91\\
0.0789519580803044	91\\
0.0789519580803044	91.1\\
0.0800151594844434	91.1\\
0.0800151594844434	91.2\\
0.0819153003916341	91.2\\
0.0819153003916341	91.3\\
0.0837242833682925	91.3\\
0.0837242833682925	91.4\\
0.0846748497696023	91.4\\
0.0846748497696023	91.5\\
0.0880813227586785	91.5\\
0.0880813227586785	91.6\\
0.0937314601839351	91.6\\
0.0937314601839351	91.7\\
0.0978108693449237	91.7\\
0.0978108693449237	91.8\\
0.100598306116617	91.8\\
0.100598306116617	91.9\\
0.104706099615506	91.9\\
0.104706099615506	92\\
0.107361526359515	92\\
0.107361526359515	92.1\\
0.109619079669917	92.1\\
0.109619079669917	92.2\\
0.111571024303717	92.2\\
0.111571024303717	92.3\\
0.115051119368049	92.3\\
0.115051119368049	92.4\\
0.117970312359066	92.4\\
0.117970312359066	92.5\\
0.121671353380991	92.5\\
0.121671353380991	92.6\\
0.127182568469918	92.6\\
0.127182568469918	92.7\\
0.133701622358387	92.7\\
0.133701622358387	92.8\\
0.145798153595202	92.8\\
0.145798153595202	92.9\\
0.180886481207715	92.9\\
0.180886481207715	93\\
0.196899433450031	93\\
0.196899433450031	93.1\\
0.256550601420339	93.1\\
0.256550601420339	93.2\\
0.288407718359176	93.2\\
0.288407718359176	93.3\\
0.314336019805086	93.3\\
0.314336019805086	93.4\\
0.327415478253806	93.4\\
0.327415478253806	93.5\\
0.39392351478914	93.5\\
0.39392351478914	93.6\\
0.418271313891954	93.6\\
0.418271313891954	93.7\\
0.449967492654957	93.7\\
0.449967492654957	93.8\\
0.491441961365398	93.8\\
0.491441961365398	93.9\\
0.502823626188234	93.9\\
0.502823626188234	94\\
0.575154452104941	94\\
0.575154452104941	94.1\\
0.649213053739487	94.1\\
0.649213053739487	94.2\\
0.695371249984296	94.2\\
0.695371249984296	94.3\\
0.710507315616272	94.3\\
0.710507315616272	94.4\\
0.733272254555277	94.4\\
0.733272254555277	94.5\\
0.754164725009648	94.5\\
0.754164725009648	94.6\\
0.793038351928056	94.6\\
0.793038351928056	94.7\\
0.824660236553077	94.7\\
0.824660236553077	94.8\\
0.866938619855925	94.8\\
0.866938619855925	94.9\\
0.888891406383567	94.9\\
0.888891406383567	95\\
inf	95\\
};
\addlegendentry{Ours on Point Cloud}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	35.5\\
7.67433418461445e-06	35.5\\
7.67433418461445e-06	35.6\\
1.07373966724751e-05	35.6\\
1.07373966724751e-05	35.7\\
1.1010433922064e-05	35.7\\
1.1010433922064e-05	35.8\\
1.20726462425676e-05	35.8\\
1.20726462425676e-05	35.9\\
2.01959867257965e-05	35.9\\
2.01959867257965e-05	36\\
2.18971927255873e-05	36\\
2.18971927255873e-05	36.1\\
2.19465358490604e-05	36.1\\
2.19465358490604e-05	36.2\\
2.2686541267622e-05	36.2\\
2.2686541267622e-05	36.3\\
2.50362354491209e-05	36.3\\
2.50362354491209e-05	36.4\\
2.53490855454377e-05	36.4\\
2.53490855454377e-05	36.5\\
2.59569753626737e-05	36.5\\
2.59569753626737e-05	36.6\\
2.60166228309111e-05	36.6\\
2.60166228309111e-05	36.7\\
2.98177798011762e-05	36.7\\
2.98177798011762e-05	36.8\\
3.11061485959543e-05	36.8\\
3.11061485959543e-05	36.9\\
3.41468803290998e-05	36.9\\
3.41468803290998e-05	37\\
3.7164119317707e-05	37\\
3.7164119317707e-05	37.1\\
3.761916949621e-05	37.1\\
3.761916949621e-05	37.2\\
3.77352005913323e-05	37.2\\
3.77352005913323e-05	37.3\\
3.85360681588895e-05	37.3\\
3.85360681588895e-05	37.4\\
3.94881441736787e-05	37.4\\
3.94881441736787e-05	37.5\\
3.96473730923753e-05	37.5\\
3.96473730923753e-05	37.6\\
4.18788485767068e-05	37.6\\
4.18788485767068e-05	37.7\\
4.25437945063394e-05	37.7\\
4.25437945063394e-05	37.8\\
4.35070073728946e-05	37.8\\
4.35070073728946e-05	37.9\\
4.66050684190164e-05	37.9\\
4.66050684190164e-05	38\\
4.92625903752106e-05	38\\
4.92625903752106e-05	38.1\\
4.94869945071194e-05	38.1\\
4.94869945071194e-05	38.2\\
4.98961979588866e-05	38.2\\
4.98961979588866e-05	38.3\\
5.03657715844318e-05	38.3\\
5.03657715844318e-05	38.4\\
5.2322343329674e-05	38.4\\
5.2322343329674e-05	38.5\\
5.79785090690631e-05	38.5\\
5.79785090690631e-05	38.6\\
5.81195952910555e-05	38.6\\
5.81195952910555e-05	38.7\\
7.12533714551547e-05	38.7\\
7.12533714551547e-05	38.8\\
0.000109518915673615	38.8\\
0.000109518915673615	38.9\\
0.000109747175539108	38.9\\
0.000109747175539108	39\\
0.000119856145367978	39\\
0.000119856145367978	39.1\\
0.000125180669178263	39.1\\
0.000125180669178263	39.2\\
0.000126843058633396	39.2\\
0.000126843058633396	39.3\\
0.000135224564035778	39.3\\
0.000135224564035778	39.4\\
0.000140780334408731	39.4\\
0.000140780334408731	39.5\\
0.000146199549237595	39.5\\
0.000146199549237595	39.6\\
0.000155202818252707	39.6\\
0.000155202818252707	39.7\\
0.000156639664000037	39.7\\
0.000156639664000037	39.8\\
0.000161067496934572	39.8\\
0.000161067496934572	39.9\\
0.000172074517449149	39.9\\
0.000172074517449149	40\\
0.000179762186465086	40\\
0.000179762186465086	40.1\\
0.000186312301622303	40.1\\
0.000186312301622303	40.2\\
0.000187770885771115	40.2\\
0.000187770885771115	40.3\\
0.000193251975917874	40.3\\
0.000193251975917874	40.4\\
0.000194611457242271	40.4\\
0.000194611457242271	40.5\\
0.000200547896994672	40.5\\
0.000200547896994672	40.6\\
0.000202371669157598	40.6\\
0.000202371669157598	40.7\\
0.000204605863849129	40.7\\
0.000204605863849129	40.8\\
0.000205117886617904	40.8\\
0.000205117886617904	40.9\\
0.000205757370187033	40.9\\
0.000205757370187033	41\\
0.000206581080350881	41\\
0.000206581080350881	41.1\\
0.000208291940013948	41.1\\
0.000208291940013948	41.2\\
0.000210396785597281	41.2\\
0.000210396785597281	41.3\\
0.000213046889550485	41.3\\
0.000213046889550485	41.4\\
0.000213710862924403	41.4\\
0.000213710862924403	41.5\\
0.000217405814279355	41.5\\
0.000217405814279355	41.6\\
0.000218563701234795	41.6\\
0.000218563701234795	41.7\\
0.000223386794264189	41.7\\
0.000223386794264189	41.8\\
0.000226567933899814	41.8\\
0.000226567933899814	41.9\\
0.000227332274651613	41.9\\
0.000227332274651613	42\\
0.000228597274117015	42\\
0.000228597274117015	42.1\\
0.000229910270899997	42.1\\
0.000229910270899997	42.2\\
0.000237539402518519	42.2\\
0.000237539402518519	42.3\\
0.000239607195964156	42.3\\
0.000239607195964156	42.4\\
0.000240185760633376	42.4\\
0.000240185760633376	42.5\\
0.000244000768110943	42.5\\
0.000244000768110943	42.6\\
0.000252238277920781	42.6\\
0.000252238277920781	42.7\\
0.000252673086144918	42.7\\
0.000252673086144918	42.8\\
0.000253409782610096	42.8\\
0.000253409782610096	42.9\\
0.000254443598843106	42.9\\
0.000254443598843106	43\\
0.000260594022589516	43\\
0.000260594022589516	43.1\\
0.000266103447244857	43.1\\
0.000266103447244857	43.2\\
0.000274731665737502	43.2\\
0.000274731665737502	43.3\\
0.000276380450494074	43.3\\
0.000276380450494074	43.4\\
0.000278690570264277	43.4\\
0.000278690570264277	43.5\\
0.000281495265515362	43.5\\
0.000281495265515362	43.6\\
0.000287217804825335	43.6\\
0.000287217804825335	43.7\\
0.000295902923928108	43.7\\
0.000295902923928108	43.8\\
0.00029991663934225	43.8\\
0.00029991663934225	43.9\\
0.000312001266023318	43.9\\
0.000312001266023318	44\\
0.000315849176963532	44\\
0.000315849176963532	44.1\\
0.000322499063784481	44.1\\
0.000322499063784481	44.2\\
0.000328128009689461	44.2\\
0.000328128009689461	44.3\\
0.000330053216242651	44.3\\
0.000330053216242651	44.4\\
0.000332331709840316	44.4\\
0.000332331709840316	44.5\\
0.000335069880009764	44.5\\
0.000335069880009764	44.6\\
0.000337175223899539	44.6\\
0.000337175223899539	44.7\\
0.000341312652496762	44.7\\
0.000341312652496762	44.8\\
0.000344465768021785	44.8\\
0.000344465768021785	44.9\\
0.000345362311325893	44.9\\
0.000345362311325893	45\\
0.000353934317538216	45\\
0.000353934317538216	45.1\\
0.000356325454767413	45.1\\
0.000356325454767413	45.2\\
0.000356937464226683	45.2\\
0.000356937464226683	45.3\\
0.000360140793495387	45.3\\
0.000360140793495387	45.4\\
0.000360790909397173	45.4\\
0.000360790909397173	45.5\\
0.000371666592511682	45.5\\
0.000371666592511682	45.6\\
0.000374616941477369	45.6\\
0.000374616941477369	45.7\\
0.000379373194006672	45.7\\
0.000379373194006672	45.8\\
0.000381053026842193	45.8\\
0.000381053026842193	45.9\\
0.000387202722090278	45.9\\
0.000387202722090278	46\\
0.000392874858498682	46\\
0.000392874858498682	46.1\\
0.000395916796846298	46.1\\
0.000395916796846298	46.2\\
0.000399940144979707	46.2\\
0.000399940144979707	46.3\\
0.000401107696068974	46.3\\
0.000401107696068974	46.4\\
0.000408626653265013	46.4\\
0.000408626653265013	46.5\\
0.00041203531208809	46.5\\
0.00041203531208809	46.6\\
0.000418937187693529	46.6\\
0.000418937187693529	46.7\\
0.000428879867198289	46.7\\
0.000428879867198289	46.8\\
0.000436608205003721	46.8\\
0.000436608205003721	46.9\\
0.000445444732324887	46.9\\
0.000445444732324887	47\\
0.000460667971257139	47\\
0.000460667971257139	47.1\\
0.000465508354495542	47.1\\
0.000465508354495542	47.2\\
0.000469088706569585	47.2\\
0.000469088706569585	47.3\\
0.000482961045756392	47.3\\
0.000482961045756392	47.4\\
0.00050779090841417	47.4\\
0.00050779090841417	47.5\\
0.00051253541541645	47.5\\
0.00051253541541645	47.6\\
0.000529657686086809	47.6\\
0.000529657686086809	47.7\\
0.000539329564878418	47.7\\
0.000539329564878418	47.8\\
0.000545927327916177	47.8\\
0.000545927327916177	47.9\\
0.00055738985201551	47.9\\
0.00055738985201551	48\\
0.000565758547848367	48\\
0.000565758547848367	48.1\\
0.00061326384106508	48.1\\
0.00061326384106508	48.2\\
0.000619563251137274	48.2\\
0.000619563251137274	48.3\\
0.000624633647569658	48.3\\
0.000624633647569658	48.4\\
0.000626522511412093	48.4\\
0.000626522511412093	48.5\\
0.00063683739798886	48.5\\
0.00063683739798886	48.6\\
0.000642678205918477	48.6\\
0.000642678205918477	48.7\\
0.000650808873848178	48.7\\
0.000650808873848178	48.8\\
0.000665208086951436	48.8\\
0.000665208086951436	48.9\\
0.00067310318585172	48.9\\
0.00067310318585172	49\\
0.000677317052816148	49\\
0.000677317052816148	49.1\\
0.000683512285566162	49.1\\
0.000683512285566162	49.2\\
0.000698230088455894	49.2\\
0.000698230088455894	49.3\\
0.00070576578438127	49.3\\
0.00070576578438127	49.4\\
0.000714859601401725	49.4\\
0.000714859601401725	49.5\\
0.000724044869243257	49.5\\
0.000724044869243257	49.6\\
0.000733021952092477	49.6\\
0.000733021952092477	49.7\\
0.000751565921024184	49.7\\
0.000751565921024184	49.8\\
0.000759878066788376	49.8\\
0.000759878066788376	49.9\\
0.00077059640322653	49.9\\
0.00077059640322653	50\\
0.000777220896727343	50\\
0.000777220896727343	50.1\\
0.000799021701899044	50.1\\
0.000799021701899044	50.2\\
0.000806279491370361	50.2\\
0.000806279491370361	50.3\\
0.000809824039967073	50.3\\
0.000809824039967073	50.4\\
0.000818395193724743	50.4\\
0.000818395193724743	50.5\\
0.000836718748897085	50.5\\
0.000836718748897085	50.6\\
0.000860330434474104	50.6\\
0.000860330434474104	50.7\\
0.000870093152384899	50.7\\
0.000870093152384899	50.8\\
0.000883066506341583	50.8\\
0.000883066506341583	50.9\\
0.000891461128453086	50.9\\
0.000891461128453086	51\\
0.000904683390729643	51\\
0.000904683390729643	51.1\\
0.00092379943335608	51.1\\
0.00092379943335608	51.2\\
0.000929102819282521	51.2\\
0.000929102819282521	51.3\\
0.000935760823976852	51.3\\
0.000935760823976852	51.4\\
0.00094180551880679	51.4\\
0.00094180551880679	51.5\\
0.000951330958715914	51.5\\
0.000951330958715914	51.6\\
0.000955474673049438	51.6\\
0.000955474673049438	51.7\\
0.00096165653724141	51.7\\
0.00096165653724141	51.8\\
0.000970306532426164	51.8\\
0.000970306532426164	51.9\\
0.000976687277192056	51.9\\
0.000976687277192056	52\\
0.000990337603202417	52\\
0.000990337603202417	52.1\\
0.000999514887610217	52.1\\
0.000999514887610217	52.2\\
0.00100721376491927	52.2\\
0.00100721376491927	52.3\\
0.00102131120490589	52.3\\
0.00102131120490589	52.4\\
0.00102856533046192	52.4\\
0.00102856533046192	52.5\\
0.0010397101293096	52.5\\
0.0010397101293096	52.6\\
0.00105186056021018	52.6\\
0.00105186056021018	52.7\\
0.00107316683942142	52.7\\
0.00107316683942142	52.8\\
0.00108653233104578	52.8\\
0.00108653233104578	52.9\\
0.00109481880927512	52.9\\
0.00109481880927512	53\\
0.00110550023795336	53\\
0.00110550023795336	53.1\\
0.00111096799262757	53.1\\
0.00111096799262757	53.2\\
0.00112767632510122	53.2\\
0.00112767632510122	53.3\\
0.00115254759001026	53.3\\
0.00115254759001026	53.4\\
0.00116878202295692	53.4\\
0.00116878202295692	53.5\\
0.00118787940458168	53.5\\
0.00118787940458168	53.6\\
0.00120340051817565	53.6\\
0.00120340051817565	53.7\\
0.001219972885096	53.7\\
0.001219972885096	53.8\\
0.00124014468058992	53.8\\
0.00124014468058992	53.9\\
0.00125209536057403	53.9\\
0.00125209536057403	54\\
0.00126227466801308	54\\
0.00126227466801308	54.1\\
0.00126970066663676	54.1\\
0.00126970066663676	54.2\\
0.00128487250391107	54.2\\
0.00128487250391107	54.3\\
0.00128974796666097	54.3\\
0.00128974796666097	54.4\\
0.00130620272457309	54.4\\
0.00130620272457309	54.5\\
0.00131986105967864	54.5\\
0.00131986105967864	54.6\\
0.00134552065648061	54.6\\
0.00134552065648061	54.7\\
0.00135015075148047	54.7\\
0.00135015075148047	54.8\\
0.00136309947504668	54.8\\
0.00136309947504668	54.9\\
0.00137530576299326	54.9\\
0.00137530576299326	55\\
0.00138079316200995	55\\
0.00138079316200995	55.1\\
0.00139162026538448	55.1\\
0.00139162026538448	55.2\\
0.00140492480457823	55.2\\
0.00140492480457823	55.3\\
0.00142038804117782	55.3\\
0.00142038804117782	55.4\\
0.0014286141986505	55.4\\
0.0014286141986505	55.5\\
0.00144748137323459	55.5\\
0.00144748137323459	55.6\\
0.00145592885937746	55.6\\
0.00145592885937746	55.7\\
0.00147175841443557	55.7\\
0.00147175841443557	55.8\\
0.00148262204589575	55.8\\
0.00148262204589575	55.9\\
0.00149606333169236	55.9\\
0.00149606333169236	56\\
0.00150538185267342	56\\
0.00150538185267342	56.1\\
0.0015214590446056	56.1\\
0.0015214590446056	56.2\\
0.00153385353557794	56.2\\
0.00153385353557794	56.3\\
0.00154618702985413	56.3\\
0.00154618702985413	56.4\\
0.00155581369171639	56.4\\
0.00155581369171639	56.5\\
0.00157633388454501	56.5\\
0.00157633388454501	56.6\\
0.00158995818249418	56.6\\
0.00158995818249418	56.7\\
0.00161094284485124	56.7\\
0.00161094284485124	56.8\\
0.00161878279171528	56.8\\
0.00161878279171528	56.9\\
0.00163930669310483	56.9\\
0.00163930669310483	57\\
0.00165305585608978	57\\
0.00165305585608978	57.1\\
0.00166044870094049	57.1\\
0.00166044870094049	57.2\\
0.00167560529973866	57.2\\
0.00167560529973866	57.3\\
0.00168583126311738	57.3\\
0.00168583126311738	57.4\\
0.00169889941719202	57.4\\
0.00169889941719202	57.5\\
0.00171559853474931	57.5\\
0.00171559853474931	57.6\\
0.00172337142767593	57.6\\
0.00172337142767593	57.7\\
0.00176100788183653	57.7\\
0.00176100788183653	57.8\\
0.00178087212926816	57.8\\
0.00178087212926816	57.9\\
0.00180504177512797	57.9\\
0.00180504177512797	58\\
0.00181419476627637	58\\
0.00181419476627637	58.1\\
0.00182886790521481	58.1\\
0.00182886790521481	58.2\\
0.00184427602532121	58.2\\
0.00184427602532121	58.3\\
0.0018641205257414	58.3\\
0.0018641205257414	58.4\\
0.00187966622957255	58.4\\
0.00187966622957255	58.5\\
0.00189301195800559	58.5\\
0.00189301195800559	58.6\\
0.00190919337576836	58.6\\
0.00190919337576836	58.7\\
0.00191879002107505	58.7\\
0.00191879002107505	58.8\\
0.00196951395502274	58.8\\
0.00196951395502274	58.9\\
0.00199270869132555	58.9\\
0.00199270869132555	59\\
0.0020063881566273	59\\
0.0020063881566273	59.1\\
0.00202258041610235	59.1\\
0.00202258041610235	59.2\\
0.00204516252758763	59.2\\
0.00204516252758763	59.3\\
0.00206699707711651	59.3\\
0.00206699707711651	59.4\\
0.00207641590452805	59.4\\
0.00207641590452805	59.5\\
0.00210675626818699	59.5\\
0.00210675626818699	59.6\\
0.00213023383426387	59.6\\
0.00213023383426387	59.7\\
0.00215058729665149	59.7\\
0.00215058729665149	59.8\\
0.00216126925543999	59.8\\
0.00216126925543999	59.9\\
0.00218216459732085	59.9\\
0.00218216459732085	60\\
0.00220478383742092	60\\
0.00220478383742092	60.1\\
0.00222998269968134	60.1\\
0.00222998269968134	60.2\\
0.00224771214074946	60.2\\
0.00224771214074946	60.3\\
0.00227202047598556	60.3\\
0.00227202047598556	60.4\\
0.00229343229677878	60.4\\
0.00229343229677878	60.5\\
0.00231926882257516	60.5\\
0.00231926882257516	60.6\\
0.00234396389904248	60.6\\
0.00234396389904248	60.7\\
0.00236910056601283	60.7\\
0.00236910056601283	60.8\\
0.00242042923470897	60.8\\
0.00242042923470897	60.9\\
0.00243628791063792	60.9\\
0.00243628791063792	61\\
0.00245484678598551	61\\
0.00245484678598551	61.1\\
0.00247080130512165	61.1\\
0.00247080130512165	61.2\\
0.0024890732773161	61.2\\
0.0024890732773161	61.3\\
0.00251577779807099	61.3\\
0.00251577779807099	61.4\\
0.00252377278913904	61.4\\
0.00252377278913904	61.5\\
0.0025347997490157	61.5\\
0.0025347997490157	61.6\\
0.00255233282287187	61.6\\
0.00255233282287187	61.7\\
0.00257706664451834	61.7\\
0.00257706664451834	61.8\\
0.00261279190648164	61.8\\
0.00261279190648164	61.9\\
0.00263472536586468	61.9\\
0.00263472536586468	62\\
0.00264900715468984	62\\
0.00264900715468984	62.1\\
0.00268218883162016	62.1\\
0.00268218883162016	62.2\\
0.00270167121934575	62.2\\
0.00270167121934575	62.3\\
0.00271748926762525	62.3\\
0.00271748926762525	62.4\\
0.00273386333902037	62.4\\
0.00273386333902037	62.5\\
0.00276422345490282	62.5\\
0.00276422345490282	62.6\\
0.00277792766195051	62.6\\
0.00277792766195051	62.7\\
0.00279479213636363	62.7\\
0.00279479213636363	62.8\\
0.00281606167768853	62.8\\
0.00281606167768853	62.9\\
0.00283116222339089	62.9\\
0.00283116222339089	63\\
0.00284243656023872	63\\
0.00284243656023872	63.1\\
0.0028716360550403	63.1\\
0.0028716360550403	63.2\\
0.00289033853215587	63.2\\
0.00289033853215587	63.3\\
0.0029149839832742	63.3\\
0.0029149839832742	63.4\\
0.00293422983980033	63.4\\
0.00293422983980033	63.5\\
0.00295526085038938	63.5\\
0.00295526085038938	63.6\\
0.00297694255001765	63.6\\
0.00297694255001765	63.7\\
0.00300388301284203	63.7\\
0.00300388301284203	63.8\\
0.00302003125881827	63.8\\
0.00302003125881827	63.9\\
0.00303675954811514	63.9\\
0.00303675954811514	64\\
0.00308476319962377	64\\
0.00308476319962377	64.1\\
0.00310775727637365	64.1\\
0.00310775727637365	64.2\\
0.00312461098993724	64.2\\
0.00312461098993724	64.3\\
0.00315379635427747	64.3\\
0.00315379635427747	64.4\\
0.00316975053730772	64.4\\
0.00316975053730772	64.5\\
0.00320367360254214	64.5\\
0.00320367360254214	64.6\\
0.00324590734627143	64.6\\
0.00324590734627143	64.7\\
0.0032752842544205	64.7\\
0.0032752842544205	64.8\\
0.00330486909145469	64.8\\
0.00330486909145469	64.9\\
0.00331728953223562	64.9\\
0.00331728953223562	65\\
0.00335048582629194	65\\
0.00335048582629194	65.1\\
0.00337287097421438	65.1\\
0.00337287097421438	65.2\\
0.00339811562002604	65.2\\
0.00339811562002604	65.3\\
0.00341721487011258	65.3\\
0.00341721487011258	65.4\\
0.00343824910682958	65.4\\
0.00343824910682958	65.5\\
0.00346208814809248	65.5\\
0.00346208814809248	65.6\\
0.00348593399090805	65.6\\
0.00348593399090805	65.7\\
0.00350610559946399	65.7\\
0.00350610559946399	65.8\\
0.00353173468176276	65.8\\
0.00353173468176276	65.9\\
0.00355771056460759	65.9\\
0.00355771056460759	66\\
0.0035831944132436	66\\
0.0035831944132436	66.1\\
0.00359783324033583	66.1\\
0.00359783324033583	66.2\\
0.00362599839915246	66.2\\
0.00362599839915246	66.3\\
0.00366779453794424	66.3\\
0.00366779453794424	66.4\\
0.00370534544969279	66.4\\
0.00370534544969279	66.5\\
0.00372800400539487	66.5\\
0.00372800400539487	66.6\\
0.00374734008777006	66.6\\
0.00374734008777006	66.7\\
0.00378154603440517	66.7\\
0.00378154603440517	66.8\\
0.00379555166356335	66.8\\
0.00379555166356335	66.9\\
0.00382264668116699	66.9\\
0.00382264668116699	67\\
0.00384412385526749	67\\
0.00384412385526749	67.1\\
0.00387124539270154	67.1\\
0.00387124539270154	67.2\\
0.0038920285557829	67.2\\
0.0038920285557829	67.3\\
0.00391009023274694	67.3\\
0.00391009023274694	67.4\\
0.00393107895776519	67.4\\
0.00393107895776519	67.5\\
0.00395483405432519	67.5\\
0.00395483405432519	67.6\\
0.00398639025614833	67.6\\
0.00398639025614833	67.7\\
0.00400966275006325	67.7\\
0.00400966275006325	67.8\\
0.00402905435063565	67.8\\
0.00402905435063565	67.9\\
0.0040553533257455	67.9\\
0.0040553533257455	68\\
0.00407863704801565	68\\
0.00407863704801565	68.1\\
0.00410360721286789	68.1\\
0.00410360721286789	68.2\\
0.00414260675641925	68.2\\
0.00414260675641925	68.3\\
0.004174681947652	68.3\\
0.004174681947652	68.4\\
0.00419382262016025	68.4\\
0.00419382262016025	68.5\\
0.00421703680385048	68.5\\
0.00421703680385048	68.6\\
0.00424946500936978	68.6\\
0.00424946500936978	68.7\\
0.0042691076693988	68.7\\
0.0042691076693988	68.8\\
0.0042895468547788	68.8\\
0.0042895468547788	68.9\\
0.00430894875187664	68.9\\
0.00430894875187664	69\\
0.00434567940267066	69\\
0.00434567940267066	69.1\\
0.00436646522949656	69.1\\
0.00436646522949656	69.2\\
0.00441455816567917	69.2\\
0.00441455816567917	69.3\\
0.0044456305247219	69.3\\
0.0044456305247219	69.4\\
0.00446914927192557	69.4\\
0.00446914927192557	69.5\\
0.0044924227373981	69.5\\
0.0044924227373981	69.6\\
0.00450731124465924	69.6\\
0.00450731124465924	69.7\\
0.00452911741057807	69.7\\
0.00452911741057807	69.8\\
0.0045579723205054	69.8\\
0.0045579723205054	69.9\\
0.00458841712875862	69.9\\
0.00458841712875862	70\\
0.00460801525090797	70\\
0.00460801525090797	70.1\\
0.00462962771517773	70.1\\
0.00462962771517773	70.2\\
0.00466741198274738	70.2\\
0.00466741198274738	70.3\\
0.00468226303656106	70.3\\
0.00468226303656106	70.4\\
0.00470180789605043	70.4\\
0.00470180789605043	70.5\\
0.0047230693391589	70.5\\
0.0047230693391589	70.6\\
0.00475628284984534	70.6\\
0.00475628284984534	70.7\\
0.00477728716191096	70.7\\
0.00477728716191096	70.8\\
0.00480217889820597	70.8\\
0.00480217889820597	70.9\\
0.00481900428632699	70.9\\
0.00481900428632699	71\\
0.00484240762663699	71\\
0.00484240762663699	71.1\\
0.00486773016439378	71.1\\
0.00486773016439378	71.2\\
0.00489810876313898	71.2\\
0.00489810876313898	71.3\\
0.00491961902917607	71.3\\
0.00491961902917607	71.4\\
0.00494965875003216	71.4\\
0.00494965875003216	71.5\\
0.00498375625584178	71.5\\
0.00498375625584178	71.6\\
0.00500806965579725	71.6\\
0.00500806965579725	71.7\\
0.00505019520937699	71.7\\
0.00505019520937699	71.8\\
0.00509073983998724	71.8\\
0.00509073983998724	71.9\\
0.00511561766503692	71.9\\
0.00511561766503692	72\\
0.0051587189947634	72\\
0.0051587189947634	72.1\\
0.00520403291247181	72.1\\
0.00520403291247181	72.2\\
0.00522731568419169	72.2\\
0.00522731568419169	72.3\\
0.00528186932246579	72.3\\
0.00528186932246579	72.4\\
0.00534291905806359	72.4\\
0.00534291905806359	72.5\\
0.00538222036169563	72.5\\
0.00538222036169563	72.6\\
0.0054083053127488	72.6\\
0.0054083053127488	72.7\\
0.00549576253252556	72.7\\
0.00549576253252556	72.8\\
0.00564572455533502	72.8\\
0.00564572455533502	72.9\\
0.00571135091439706	72.9\\
0.00571135091439706	73\\
0.00575999374134683	73\\
0.00575999374134683	73.1\\
0.00580561695176995	73.1\\
0.00580561695176995	73.2\\
0.00587461775881937	73.2\\
0.00587461775881937	73.3\\
0.00590112285672977	73.3\\
0.00590112285672977	73.4\\
0.00594316312801618	73.4\\
0.00594316312801618	73.5\\
0.00598736977389012	73.5\\
0.00598736977389012	73.6\\
0.00602097105000387	73.6\\
0.00602097105000387	73.7\\
0.00606888404664837	73.7\\
0.00606888404664837	73.8\\
0.00609769802792745	73.8\\
0.00609769802792745	73.9\\
0.00615174554672237	73.9\\
0.00615174554672237	74\\
0.00618446795319004	74\\
0.00618446795319004	74.1\\
0.00624009805874338	74.1\\
0.00624009805874338	74.2\\
0.00628627550289028	74.2\\
0.00628627550289028	74.3\\
0.00633766945597935	74.3\\
0.00633766945597935	74.4\\
0.00641484736261152	74.4\\
0.00641484736261152	74.5\\
0.00646881440320912	74.5\\
0.00646881440320912	74.6\\
0.00651049446151279	74.6\\
0.00651049446151279	74.7\\
0.00655781018016674	74.7\\
0.00655781018016674	74.8\\
0.00659196918656621	74.8\\
0.00659196918656621	74.9\\
0.00663000899158581	74.9\\
0.00663000899158581	75\\
0.00666723688956249	75\\
0.00666723688956249	75.1\\
0.0067408092580143	75.1\\
0.0067408092580143	75.2\\
0.00678677974846812	75.2\\
0.00678677974846812	75.3\\
0.00682564077070428	75.3\\
0.00682564077070428	75.4\\
0.0068655879028985	75.4\\
0.0068655879028985	75.5\\
0.00693526032514259	75.5\\
0.00693526032514259	75.6\\
0.0069923759700823	75.6\\
0.0069923759700823	75.7\\
0.00704589477887174	75.7\\
0.00704589477887174	75.8\\
0.00710709572920304	75.8\\
0.00710709572920304	75.9\\
0.0071403595083475	75.9\\
0.0071403595083475	76\\
0.00722642059901502	76\\
0.00722642059901502	76.1\\
0.00730879469131737	76.1\\
0.00730879469131737	76.2\\
0.00736290562124109	76.2\\
0.00736290562124109	76.3\\
0.00740034248087454	76.3\\
0.00740034248087454	76.4\\
0.00746376139998861	76.4\\
0.00746376139998861	76.5\\
0.00752695635434496	76.5\\
0.00752695635434496	76.6\\
0.00760178272313815	76.6\\
0.00760178272313815	76.7\\
0.0076389381059426	76.7\\
0.0076389381059426	76.8\\
0.00768411509831078	76.8\\
0.00768411509831078	76.9\\
0.00772027464110003	76.9\\
0.00772027464110003	77\\
0.00774816378059249	77\\
0.00774816378059249	77.1\\
0.00779023921410749	77.1\\
0.00779023921410749	77.2\\
0.00783725156590581	77.2\\
0.00783725156590581	77.3\\
0.00787983977909955	77.3\\
0.00787983977909955	77.4\\
0.00791779826705329	77.4\\
0.00791779826705329	77.5\\
0.00797438086133085	77.5\\
0.00797438086133085	77.6\\
0.00801430641842756	77.6\\
0.00801430641842756	77.7\\
0.00808864590824345	77.7\\
0.00808864590824345	77.8\\
0.00813927209255277	77.8\\
0.00813927209255277	77.9\\
0.00816848362073304	77.9\\
0.00816848362073304	78\\
0.00823100274039117	78\\
0.00823100274039117	78.1\\
0.00828180409160209	78.1\\
0.00828180409160209	78.2\\
0.00833013312670426	78.2\\
0.00833013312670426	78.3\\
0.00836959031439764	78.3\\
0.00836959031439764	78.4\\
0.00848332442896642	78.4\\
0.00848332442896642	78.5\\
0.0085591109310913	78.5\\
0.0085591109310913	78.6\\
0.0086004787933553	78.6\\
0.0086004787933553	78.7\\
0.00864954098507843	78.7\\
0.00864954098507843	78.8\\
0.00867946020232678	78.8\\
0.00867946020232678	78.9\\
0.00872871046951268	78.9\\
0.00872871046951268	79\\
0.00878657954821939	79\\
0.00878657954821939	79.1\\
0.00884775036935815	79.1\\
0.00884775036935815	79.2\\
0.00888828367149509	79.2\\
0.00888828367149509	79.3\\
0.00893624176807278	79.3\\
0.00893624176807278	79.4\\
0.00898370791302563	79.4\\
0.00898370791302563	79.5\\
0.00906583631568227	79.5\\
0.00906583631568227	79.6\\
0.00913977704346088	79.6\\
0.00913977704346088	79.7\\
0.00921256606179334	79.7\\
0.00921256606179334	79.8\\
0.00928794028254935	79.8\\
0.00928794028254935	79.9\\
0.00931911900531458	79.9\\
0.00931911900531458	80\\
0.00936444818929983	80\\
0.00936444818929983	80.1\\
0.00944265769129257	80.1\\
0.00944265769129257	80.2\\
0.00951407567029339	80.2\\
0.00951407567029339	80.3\\
0.00956708733605644	80.3\\
0.00956708733605644	80.4\\
0.00961252486794063	80.4\\
0.00961252486794063	80.5\\
0.00967593796234062	80.5\\
0.00967593796234062	80.6\\
0.00975567799679593	80.6\\
0.00975567799679593	80.7\\
0.00979515726121241	80.7\\
0.00979515726121241	80.8\\
0.00988517231173382	80.8\\
0.00988517231173382	80.9\\
0.00994445549653189	80.9\\
0.00994445549653189	81\\
0.00998412260489628	81\\
0.00998412260489628	81.1\\
0.010092510528771	81.1\\
0.010092510528771	81.2\\
0.0101818485044903	81.2\\
0.0101818485044903	81.3\\
0.0102730879533064	81.3\\
0.0102730879533064	81.4\\
0.0103646547552731	81.4\\
0.0103646547552731	81.5\\
0.010421449188281	81.5\\
0.010421449188281	81.6\\
0.0104997119041646	81.6\\
0.0104997119041646	81.7\\
0.0105796555857493	81.7\\
0.0105796555857493	81.8\\
0.0106732284029439	81.8\\
0.0106732284029439	81.9\\
0.0107809334996604	81.9\\
0.0107809334996604	82\\
0.0108448633696646	82\\
0.0108448633696646	82.1\\
0.0109169810802369	82.1\\
0.0109169810802369	82.2\\
0.0110007653665271	82.2\\
0.0110007653665271	82.3\\
0.0110936575264093	82.3\\
0.0110936575264093	82.4\\
0.0111936980903748	82.4\\
0.0111936980903748	82.5\\
0.011252403695766	82.5\\
0.011252403695766	82.6\\
0.0113324830042111	82.6\\
0.0113324830042111	82.7\\
0.0114552848076119	82.7\\
0.0114552848076119	82.8\\
0.0115278048150234	82.8\\
0.0115278048150234	82.9\\
0.0115867902419852	82.9\\
0.0115867902419852	83\\
0.0116685803826701	83\\
0.0116685803826701	83.1\\
0.0117320726020477	83.1\\
0.0117320726020477	83.2\\
0.0118168041461998	83.2\\
0.0118168041461998	83.3\\
0.011884505113904	83.3\\
0.011884505113904	83.4\\
0.0119813880453164	83.4\\
0.0119813880453164	83.5\\
0.0121021063299089	83.5\\
0.0121021063299089	83.6\\
0.01217040958092	83.6\\
0.01217040958092	83.7\\
0.012237978201532	83.7\\
0.012237978201532	83.8\\
0.0123796267408795	83.8\\
0.0123796267408795	83.9\\
0.0125157012592893	83.9\\
0.0125157012592893	84\\
0.0126575542984601	84\\
0.0126575542984601	84.1\\
0.0127948317196025	84.1\\
0.0127948317196025	84.2\\
0.0129118714186628	84.2\\
0.0129118714186628	84.3\\
0.0130139213492254	84.3\\
0.0130139213492254	84.4\\
0.0130949967255435	84.4\\
0.0130949967255435	84.5\\
0.0131718388713357	84.5\\
0.0131718388713357	84.6\\
0.0132720142766869	84.6\\
0.0132720142766869	84.7\\
0.0134121351406129	84.7\\
0.0134121351406129	84.8\\
0.0135822705046608	84.8\\
0.0135822705046608	84.9\\
0.0136763324925283	84.9\\
0.0136763324925283	85\\
0.0138669567361943	85\\
0.0138669567361943	85.1\\
0.0139444282627561	85.1\\
0.0139444282627561	85.2\\
0.0140044619774623	85.2\\
0.0140044619774623	85.3\\
0.0141135624596715	85.3\\
0.0141135624596715	85.4\\
0.0142416876451606	85.4\\
0.0142416876451606	85.5\\
0.0143353639589332	85.5\\
0.0143353639589332	85.6\\
0.0144684161137956	85.6\\
0.0144684161137956	85.7\\
0.0145348806704597	85.7\\
0.0145348806704597	85.8\\
0.0146167931820172	85.8\\
0.0146167931820172	85.9\\
0.0147095629872041	85.9\\
0.0147095629872041	86\\
0.0148419877000814	86\\
0.0148419877000814	86.1\\
0.0149005096006351	86.1\\
0.0149005096006351	86.2\\
0.0150095254932388	86.2\\
0.0150095254932388	86.3\\
0.0151134065117284	86.3\\
0.0151134065117284	86.4\\
0.0152126728921649	86.4\\
0.0152126728921649	86.5\\
0.0153091740833931	86.5\\
0.0153091740833931	86.6\\
0.0154065090483115	86.6\\
0.0154065090483115	86.7\\
0.0154843196358839	86.7\\
0.0154843196358839	86.8\\
0.015541267217211	86.8\\
0.015541267217211	86.9\\
0.015654486299603	86.9\\
0.015654486299603	87\\
0.0157366695038214	87\\
0.0157366695038214	87.1\\
0.0158700014626777	87.1\\
0.0158700014626777	87.2\\
0.015977030249118	87.2\\
0.015977030249118	87.3\\
0.016086138010448	87.3\\
0.016086138010448	87.4\\
0.0162401783545415	87.4\\
0.0162401783545415	87.5\\
0.0163576035633857	87.5\\
0.0163576035633857	87.6\\
0.0164536932675463	87.6\\
0.0164536932675463	87.7\\
0.0165643208502466	87.7\\
0.0165643208502466	87.8\\
0.0166782068425765	87.8\\
0.0166782068425765	87.9\\
0.0167967250251	87.9\\
0.0167967250251	88\\
0.0168984204953871	88\\
0.0168984204953871	88.1\\
0.0170454886307042	88.1\\
0.0170454886307042	88.2\\
0.0172213675108946	88.2\\
0.0172213675108946	88.3\\
0.0173165224987259	88.3\\
0.0173165224987259	88.4\\
0.0174289278318666	88.4\\
0.0174289278318666	88.5\\
0.0175507201306393	88.5\\
0.0175507201306393	88.6\\
0.0176739259609417	88.6\\
0.0176739259609417	88.7\\
0.0178038670606441	88.7\\
0.0178038670606441	88.8\\
0.017939398146896	88.8\\
0.017939398146896	88.9\\
0.018148859246363	88.9\\
0.018148859246363	89\\
0.0182549781624207	89\\
0.0182549781624207	89.1\\
0.0184181541629047	89.1\\
0.0184181541629047	89.2\\
0.018569658197472	89.2\\
0.018569658197472	89.3\\
0.018742670632752	89.3\\
0.018742670632752	89.4\\
0.0188458689061885	89.4\\
0.0188458689061885	89.5\\
0.0190158247772319	89.5\\
0.0190158247772319	89.6\\
0.0192222913148955	89.6\\
0.0192222913148955	89.7\\
0.019352742024592	89.7\\
0.019352742024592	89.8\\
0.0195302888481945	89.8\\
0.0195302888481945	89.9\\
0.0196261108157163	89.9\\
0.0196261108157163	90\\
0.0197324550614539	90\\
0.0197324550614539	90.1\\
0.0198823205115708	90.1\\
0.0198823205115708	90.2\\
0.0200112918591305	90.2\\
0.0200112918591305	90.3\\
0.0201721959120015	90.3\\
0.0201721959120015	90.4\\
0.020347963815211	90.4\\
0.020347963815211	90.5\\
0.0205959275606243	90.5\\
0.0205959275606243	90.6\\
0.0207787865868387	90.6\\
0.0207787865868387	90.7\\
0.0209215877945011	90.7\\
0.0209215877945011	90.8\\
0.0210988564295195	90.8\\
0.0210988564295195	90.9\\
0.0213564337300417	90.9\\
0.0213564337300417	91\\
0.0216560514502042	91\\
0.0216560514502042	91.1\\
0.0217608287645	91.1\\
0.0217608287645	91.2\\
0.0219235269485536	91.2\\
0.0219235269485536	91.3\\
0.0222095813187352	91.3\\
0.0222095813187352	91.4\\
0.0223874098625873	91.4\\
0.0223874098625873	91.5\\
0.0227317624449927	91.5\\
0.0227317624449927	91.6\\
0.0229978322560583	91.6\\
0.0229978322560583	91.7\\
0.0231687063804007	91.7\\
0.0231687063804007	91.8\\
0.0233413699675107	91.8\\
0.0233413699675107	91.9\\
0.02357240826648	91.9\\
0.02357240826648	92\\
0.0237762722206178	92\\
0.0237762722206178	92.1\\
0.0238936111391339	92.1\\
0.0238936111391339	92.2\\
0.0240276831646771	92.2\\
0.0240276831646771	92.3\\
0.0242197230597623	92.3\\
0.0242197230597623	92.4\\
0.0244217216827006	92.4\\
0.0244217216827006	92.5\\
0.0246861020282549	92.5\\
0.0246861020282549	92.6\\
0.0251250837593052	92.6\\
0.0251250837593052	92.7\\
0.0255020075729654	92.7\\
0.0255020075729654	92.8\\
0.0257212172139377	92.8\\
0.0257212172139377	92.9\\
0.0259807612481686	92.9\\
0.0259807612481686	93\\
0.0263245148778717	93\\
0.0263245148778717	93.1\\
0.0265451516132055	93.1\\
0.0265451516132055	93.2\\
0.0268077052341088	93.2\\
0.0268077052341088	93.3\\
0.0276501157203086	93.3\\
0.0276501157203086	93.4\\
0.0278565101238514	93.4\\
0.0278565101238514	93.5\\
0.0281717329541041	93.5\\
0.0281717329541041	93.6\\
0.0284359174448174	93.6\\
0.0284359174448174	93.7\\
0.0287010438136156	93.7\\
0.0287010438136156	93.8\\
0.0290210315028096	93.8\\
0.0290210315028096	93.9\\
0.0293351542695061	93.9\\
0.0293351542695061	94\\
0.0296490868822239	94\\
0.0296490868822239	94.1\\
0.030093146080385	94.1\\
0.030093146080385	94.2\\
0.0304728853637494	94.2\\
0.0304728853637494	94.3\\
0.0307962336661256	94.3\\
0.0307962336661256	94.4\\
0.0314218497323084	94.4\\
0.0314218497323084	94.5\\
0.031969496377395	94.5\\
0.031969496377395	94.6\\
0.0325289567387725	94.6\\
0.0325289567387725	94.7\\
0.0343716245874345	94.7\\
0.0343716245874345	94.8\\
0.0348636327851301	94.8\\
0.0348636327851301	94.9\\
0.0353273935613184	94.9\\
0.0353273935613184	95\\
0.0359582169569976	95\\
0.0359582169569976	95.1\\
0.0364443577705769	95.1\\
0.0364443577705769	95.2\\
0.0371363039464688	95.2\\
0.0371363039464688	95.3\\
0.0376664659258146	95.3\\
0.0376664659258146	95.4\\
0.0383672176911384	95.4\\
0.0383672176911384	95.5\\
0.03903442258068	95.5\\
0.03903442258068	95.6\\
0.0398306994322177	95.6\\
0.0398306994322177	95.7\\
0.0405129452275567	95.7\\
0.0405129452275567	95.8\\
0.0427867706840904	95.8\\
0.0427867706840904	95.9\\
0.043845896163553	95.9\\
0.043845896163553	96\\
0.0444349991774968	96\\
0.0444349991774968	96.1\\
0.0460305004998596	96.1\\
0.0460305004998596	96.2\\
0.0464414728861698	96.2\\
0.0464414728861698	96.3\\
0.0483548113032146	96.3\\
0.0483548113032146	96.4\\
0.0492796695929201	96.4\\
0.0492796695929201	96.5\\
0.04981240027242	96.5\\
0.04981240027242	96.6\\
0.0502996775611747	96.6\\
0.0502996775611747	96.7\\
0.051449926705519	96.7\\
0.051449926705519	96.8\\
0.0522546648206734	96.8\\
0.0522546648206734	96.9\\
0.0528572860666222	96.9\\
0.0528572860666222	97\\
0.0536857111331962	97\\
0.0536857111331962	97.1\\
0.0546688680236241	97.1\\
0.0546688680236241	97.2\\
0.0556272930959598	97.2\\
0.0556272930959598	97.3\\
0.0562602491369067	97.3\\
0.0562602491369067	97.4\\
0.0582113010607214	97.4\\
0.0582113010607214	97.5\\
0.0609606085676448	97.5\\
0.0609606085676448	97.6\\
0.061810804441392	97.6\\
0.061810804441392	97.7\\
0.0626769305223052	97.7\\
0.0626769305223052	97.8\\
0.06342996512896	97.8\\
0.06342996512896	97.9\\
0.0642093196486521	97.9\\
0.0642093196486521	98\\
0.0651266632336036	98\\
0.0651266632336036	98.1\\
0.0658131261068263	98.1\\
0.0658131261068263	98.2\\
0.0704184495336082	98.2\\
0.0704184495336082	98.3\\
0.0752769007149276	98.3\\
0.0752769007149276	98.4\\
0.0770664507342519	98.4\\
0.0770664507342519	98.5\\
0.0788192475565253	98.5\\
0.0788192475565253	98.6\\
0.083451326996068	98.6\\
0.083451326996068	98.7\\
0.0921660975714874	98.7\\
0.0921660975714874	98.8\\
0.0947894786220964	98.8\\
0.0947894786220964	98.9\\
0.0964044905804788	98.9\\
0.0964044905804788	99\\
0.0996807863375741	99\\
0.0996807863375741	99.1\\
0.106467785213367	99.1\\
0.106467785213367	99.2\\
0.110870366121158	99.2\\
0.110870366121158	99.3\\
0.115781493369059	99.3\\
0.115781493369059	99.4\\
0.123216247293132	99.4\\
0.123216247293132	99.5\\
0.156930858033719	99.5\\
0.156930858033719	99.6\\
0.171307756461896	99.6\\
0.171307756461896	99.7\\
0.189406923033222	99.7\\
0.189406923033222	99.8\\
0.243500308803486	99.8\\
0.243500308803486	99.9\\
0.352961576661985	99.9\\
0.352961576661985	100\\
inf	100\\
};
\addlegendentry{Ours with 500 spectral basis}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
0	35.3323529411765\\
0.001	35.3941176470588\\
0.002	35.8705882352941\\
0.003	37.0970588235294\\
0.004	39.4764705882353\\
0.005	43.0852941176471\\
0.006	47.4088235294118\\
0.007	51.8794117647059\\
0.008	55.8\\
0.009	59.9147058823529\\
0.01	63.4941176470588\\
0.011	66.8235294117647\\
0.012	69.8\\
0.013	72.2352941176471\\
0.014	74.4823529411765\\
0.015	76.4411764705882\\
0.016	78.15\\
0.017	79.6852941176471\\
0.018	80.9852941176471\\
0.019	82.2705882352941\\
0.02	83.4911764705882\\
0.021	84.5147058823529\\
0.022	85.3411764705882\\
0.023	86.1764705882353\\
0.024	86.8705882352941\\
0.025	87.4705882352941\\
0.026	88.0823529411765\\
0.027	88.7029411764706\\
0.028	89.2676470588235\\
0.029	89.8441176470588\\
0.03	90.2676470588235\\
0.031	90.7029411764706\\
0.032	91.15\\
0.033	91.5529411764706\\
0.034	91.8029411764706\\
0.035	92.0852941176471\\
0.036	92.35\\
0.037	92.6264705882353\\
0.038	92.8764705882353\\
0.039	93.1647058823529\\
0.04	93.3852941176471\\
0.041	93.5941176470588\\
0.042	93.7529411764706\\
0.043	93.9382352941176\\
0.044	94.1470588235294\\
0.045	94.3147058823529\\
0.046	94.4617647058824\\
0.047	94.6352941176471\\
0.048	94.8294117647059\\
0.049	94.9470588235294\\
0.05	95.0911764705882\\
0.051	95.2205882352941\\
0.052	95.3294117647059\\
0.053	95.4441176470588\\
0.054	95.5911764705882\\
0.055	95.7235294117647\\
0.056	95.8058823529412\\
0.057	95.9088235294118\\
0.058	95.9941176470588\\
0.059	96.1\\
0.06	96.2058823529412\\
0.061	96.2970588235294\\
0.062	96.3529411764706\\
0.063	96.4176470588235\\
0.064	96.4794117647059\\
0.065	96.5558823529412\\
0.066	96.6352941176471\\
0.067	96.7058823529412\\
0.068	96.7823529411765\\
0.069	96.8441176470588\\
0.07	96.8970588235294\\
0.071	96.95\\
0.072	97.0352941176471\\
0.073	97.0705882352941\\
0.074	97.1323529411765\\
0.075	97.1823529411765\\
0.076	97.2323529411765\\
0.077	97.2705882352941\\
0.078	97.3235294117647\\
0.079	97.3588235294118\\
0.08	97.4029411764706\\
0.081	97.4441176470588\\
0.082	97.4941176470588\\
0.083	97.5382352941176\\
0.084	97.5823529411765\\
0.085	97.6\\
0.086	97.6264705882353\\
0.087	97.6588235294118\\
0.088	97.6911764705882\\
0.089	97.7205882352941\\
0.09	97.7441176470588\\
0.091	97.7794117647059\\
0.092	97.8264705882353\\
0.093	97.8676470588235\\
0.094	97.8852941176471\\
0.095	97.9176470588235\\
0.096	97.9235294117647\\
0.097	97.9382352941176\\
0.098	97.9647058823529\\
0.099	97.9911764705882\\
0.1	98.0147058823529\\
};
\addlegendentry{Divergence-Free}

\end{axis}

\begin{axis}[%
width=7.656in,
height=5.76in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.288in,
height=4.245in,
at={(0.887in,0.573in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={Geodesic Error},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\%Correspondence},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SHREC16 topology (low-res)},
legend style={at={(0.557,0.13)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	5.8\\
4.29180868151794e-05	5.8\\
4.29180868151794e-05	5.9\\
5.24334968754851e-05	5.9\\
5.24334968754851e-05	6\\
6.46047247063633e-05	6\\
6.46047247063633e-05	6.1\\
7.30288565327849e-05	6.1\\
7.30288565327849e-05	6.2\\
0.000105866766471311	6.2\\
0.000105866766471311	6.3\\
0.000106134714472947	6.3\\
0.000106134714472947	6.4\\
0.000112360807385975	6.4\\
0.000112360807385975	6.5\\
0.000112972498471502	6.5\\
0.000112972498471502	6.6\\
0.000114181646152196	6.6\\
0.000114181646152196	6.7\\
0.000124337032347265	6.7\\
0.000124337032347265	6.8\\
0.000128900421651722	6.8\\
0.000128900421651722	6.9\\
0.000140680001111321	6.9\\
0.000140680001111321	7\\
0.000146736130007255	7\\
0.000146736130007255	7.1\\
0.000188582953839662	7.1\\
0.000188582953839662	7.2\\
0.00022212989495376	7.2\\
0.00022212989495376	7.3\\
0.000235807481846206	7.3\\
0.000235807481846206	7.4\\
0.000264128362750695	7.4\\
0.000264128362750695	7.5\\
0.000372758859205478	7.5\\
0.000372758859205478	7.6\\
0.000382577913523559	7.6\\
0.000382577913523559	7.7\\
0.000421388372763434	7.7\\
0.000421388372763434	7.8\\
0.000457905193699943	7.8\\
0.000457905193699943	7.9\\
0.000472858826788079	7.9\\
0.000472858826788079	8\\
0.000560203692487159	8\\
0.000560203692487159	8.1\\
0.000584119772596254	8.1\\
0.000584119772596254	8.2\\
0.000598715865483297	8.2\\
0.000598715865483297	8.3\\
0.000602383851270498	8.3\\
0.000602383851270498	8.4\\
0.000670131401219403	8.4\\
0.000670131401219403	8.5\\
0.000673522542577514	8.5\\
0.000673522542577514	8.6\\
0.000687802908241984	8.6\\
0.000687802908241984	8.7\\
0.00070082671967427	8.7\\
0.00070082671967427	8.8\\
0.00071195310061515	8.8\\
0.00071195310061515	8.9\\
0.000743260606055741	8.9\\
0.000743260606055741	9\\
0.000845362590298498	9\\
0.000845362590298498	9.1\\
0.000859882775418106	9.1\\
0.000859882775418106	9.2\\
0.00087610557307864	9.2\\
0.00087610557307864	9.3\\
0.000892586225754529	9.3\\
0.000892586225754529	9.4\\
0.000901543513260665	9.4\\
0.000901543513260665	9.5\\
0.000907642229894295	9.5\\
0.000907642229894295	9.6\\
0.000920703998300024	9.6\\
0.000920703998300024	9.7\\
0.000943780764016079	9.7\\
0.000943780764016079	9.8\\
0.000948746828762555	9.8\\
0.000948746828762555	9.9\\
0.000972964799291532	9.9\\
0.000972964799291532	10\\
0.000980429529083266	10\\
0.000980429529083266	10.1\\
0.00101190237989054	10.1\\
0.00101190237989054	10.2\\
0.0010217258081266	10.2\\
0.0010217258081266	10.3\\
0.00103038747061359	10.3\\
0.00103038747061359	10.4\\
0.00104474201719529	10.4\\
0.00104474201719529	10.5\\
0.00105772897880871	10.5\\
0.00105772897880871	10.6\\
0.00107079022949571	10.6\\
0.00107079022949571	10.7\\
0.0011118571905557	10.7\\
0.0011118571905557	10.8\\
0.0011146256961887	10.8\\
0.0011146256961887	10.9\\
0.00112680826160937	10.9\\
0.00112680826160937	11\\
0.00113814291906641	11\\
0.00113814291906641	11.1\\
0.00115347263729596	11.1\\
0.00115347263729596	11.2\\
0.00116454267484488	11.2\\
0.00116454267484488	11.3\\
0.00116490911781782	11.3\\
0.00116490911781782	11.4\\
0.0011866299305116	11.4\\
0.0011866299305116	11.5\\
0.00122672828491586	11.5\\
0.00122672828491586	11.6\\
0.00123173066088676	11.6\\
0.00123173066088676	11.7\\
0.00125665766842105	11.7\\
0.00125665766842105	11.8\\
0.00127103693971545	11.8\\
0.00127103693971545	11.9\\
0.00128197501510395	11.9\\
0.00128197501510395	12\\
0.00129249212792042	12\\
0.00129249212792042	12.1\\
0.00129938355309983	12.1\\
0.00129938355309983	12.2\\
0.00131830383288021	12.2\\
0.00131830383288021	12.3\\
0.00138253261887383	12.3\\
0.00138253261887383	12.4\\
0.00150802939371656	12.4\\
0.00150802939371656	12.5\\
0.00157165264899649	12.5\\
0.00157165264899649	12.6\\
0.00167184034760574	12.6\\
0.00167184034760574	12.7\\
0.00169498563139893	12.7\\
0.00169498563139893	12.8\\
0.00173500653944637	12.8\\
0.00173500653944637	12.9\\
0.00179400227814796	12.9\\
0.00179400227814796	13\\
0.00181897196001462	13\\
0.00181897196001462	13.1\\
0.00182929802228242	13.1\\
0.00182929802228242	13.2\\
0.00188290228916148	13.2\\
0.00188290228916148	13.3\\
0.00194224693089947	13.3\\
0.00194224693089947	13.4\\
0.00195629575647135	13.4\\
0.00195629575647135	13.5\\
0.00199601627418359	13.5\\
0.00199601627418359	13.6\\
0.00201011954747327	13.6\\
0.00201011954747327	13.7\\
0.00207076419489724	13.7\\
0.00207076419489724	13.8\\
0.00209307343461148	13.8\\
0.00209307343461148	13.9\\
0.00217811465776334	13.9\\
0.00217811465776334	14\\
0.00222205195372144	14\\
0.00222205195372144	14.1\\
0.00224479750648382	14.1\\
0.00224479750648382	14.2\\
0.00229095497815119	14.2\\
0.00229095497815119	14.3\\
0.00232306035858801	14.3\\
0.00232306035858801	14.4\\
0.00238684156233403	14.4\\
0.00238684156233403	14.5\\
0.0024426885095445	14.5\\
0.0024426885095445	14.6\\
0.00263671758498081	14.6\\
0.00263671758498081	14.7\\
0.00271733517862926	14.7\\
0.00271733517862926	14.8\\
0.00294716202303374	14.8\\
0.00294716202303374	14.9\\
0.00318225450247414	14.9\\
0.00318225450247414	15\\
0.00328962683719364	15\\
0.00328962683719364	15.1\\
0.00351882743479586	15.1\\
0.00351882743479586	15.2\\
0.00364897014549565	15.2\\
0.00364897014549565	15.3\\
0.00371932101174407	15.3\\
0.00371932101174407	15.4\\
0.00378464924366148	15.4\\
0.00378464924366148	15.5\\
0.00384617152862737	15.5\\
0.00384617152862737	15.6\\
0.00396365892658488	15.6\\
0.00396365892658488	15.7\\
0.00400623606192924	15.7\\
0.00400623606192924	15.8\\
0.00407311493731914	15.8\\
0.00407311493731914	15.9\\
0.0041492771439061	15.9\\
0.0041492771439061	16\\
0.00420657588772327	16\\
0.00420657588772327	16.1\\
0.00425999914889223	16.1\\
0.00425999914889223	16.2\\
0.0043417609770376	16.2\\
0.0043417609770376	16.3\\
0.00443196357086862	16.3\\
0.00443196357086862	16.4\\
0.00454247580434421	16.4\\
0.00454247580434421	16.5\\
0.00459278686725868	16.5\\
0.00459278686725868	16.6\\
0.00468817529282435	16.6\\
0.00468817529282435	16.7\\
0.00474265834482078	16.7\\
0.00474265834482078	16.8\\
0.00486934604162285	16.8\\
0.00486934604162285	16.9\\
0.00494421483845147	16.9\\
0.00494421483845147	17\\
0.00499477153111354	17\\
0.00499477153111354	17.1\\
0.00507441243330049	17.1\\
0.00507441243330049	17.2\\
0.00517526542997177	17.2\\
0.00517526542997177	17.3\\
0.00538609495245615	17.3\\
0.00538609495245615	17.4\\
0.00548309706527327	17.4\\
0.00548309706527327	17.5\\
0.00559093471502568	17.5\\
0.00559093471502568	17.6\\
0.00562722503862262	17.6\\
0.00562722503862262	17.7\\
0.00571529403694909	17.7\\
0.00571529403694909	17.8\\
0.0058475797876832	17.8\\
0.0058475797876832	17.9\\
0.00593101767157627	17.9\\
0.00593101767157627	18\\
0.00625612087194265	18\\
0.00625612087194265	18.1\\
0.00634810517406602	18.1\\
0.00634810517406602	18.2\\
0.00645489918341783	18.2\\
0.00645489918341783	18.3\\
0.00652197618263632	18.3\\
0.00652197618263632	18.4\\
0.00659355084261404	18.4\\
0.00659355084261404	18.5\\
0.00672412565577867	18.5\\
0.00672412565577867	18.6\\
0.00682999635047747	18.6\\
0.00682999635047747	18.7\\
0.00696038619587733	18.7\\
0.00696038619587733	18.8\\
0.00708396252391004	18.8\\
0.00708396252391004	18.9\\
0.00716863919485307	18.9\\
0.00716863919485307	19\\
0.00722056747355514	19\\
0.00722056747355514	19.1\\
0.00730316266781873	19.1\\
0.00730316266781873	19.2\\
0.00741209159630031	19.2\\
0.00741209159630031	19.3\\
0.00752737432928387	19.3\\
0.00752737432928387	19.4\\
0.00761358969174851	19.4\\
0.00761358969174851	19.5\\
0.00780063825420219	19.5\\
0.00780063825420219	19.6\\
0.00797583512406624	19.6\\
0.00797583512406624	19.7\\
0.00812112192571378	19.7\\
0.00812112192571378	19.8\\
0.00838024245622665	19.8\\
0.00838024245622665	19.9\\
0.00847482520586731	19.9\\
0.00847482520586731	20\\
0.00862918380985066	20\\
0.00862918380985066	20.1\\
0.00878164252874882	20.1\\
0.00878164252874882	20.2\\
0.00889282353038851	20.2\\
0.00889282353038851	20.3\\
0.00901434109975916	20.3\\
0.00901434109975916	20.4\\
0.0091298427499872	20.4\\
0.0091298427499872	20.5\\
0.00921703108743846	20.5\\
0.00921703108743846	20.6\\
0.00934499041546811	20.6\\
0.00934499041546811	20.7\\
0.00941350715573714	20.7\\
0.00941350715573714	20.8\\
0.00945591950387457	20.8\\
0.00945591950387457	20.9\\
0.00955629766302355	20.9\\
0.00955629766302355	21\\
0.00967583654888359	21\\
0.00967583654888359	21.1\\
0.00980873326714063	21.1\\
0.00980873326714063	21.2\\
0.00992231023156506	21.2\\
0.00992231023156506	21.3\\
0.010058966353843	21.3\\
0.010058966353843	21.4\\
0.0101646705119448	21.4\\
0.0101646705119448	21.5\\
0.0102891083847552	21.5\\
0.0102891083847552	21.6\\
0.0103636607098992	21.6\\
0.0103636607098992	21.7\\
0.0104628599595737	21.7\\
0.0104628599595737	21.8\\
0.0105633654525024	21.8\\
0.0105633654525024	21.9\\
0.0106874662369129	21.9\\
0.0106874662369129	22\\
0.0108081283597282	22\\
0.0108081283597282	22.1\\
0.0108960970592693	22.1\\
0.0108960970592693	22.2\\
0.0109746069620235	22.2\\
0.0109746069620235	22.3\\
0.0110453786750909	22.3\\
0.0110453786750909	22.4\\
0.0111107486545553	22.4\\
0.0111107486545553	22.5\\
0.0112415633620147	22.5\\
0.0112415633620147	22.6\\
0.0113612983480959	22.6\\
0.0113612983480959	22.7\\
0.0114597903249673	22.7\\
0.0114597903249673	22.8\\
0.0115422155529105	22.8\\
0.0115422155529105	22.9\\
0.0116718380943649	22.9\\
0.0116718380943649	23\\
0.0117305002580628	23\\
0.0117305002580628	23.1\\
0.0118442667201648	23.1\\
0.0118442667201648	23.2\\
0.0120740538066547	23.2\\
0.0120740538066547	23.3\\
0.0121713900659414	23.3\\
0.0121713900659414	23.4\\
0.0122771099003812	23.4\\
0.0122771099003812	23.5\\
0.0124050381052191	23.5\\
0.0124050381052191	23.6\\
0.0125456985815395	23.6\\
0.0125456985815395	23.7\\
0.0126103470011771	23.7\\
0.0126103470011771	23.8\\
0.0127387330441794	23.8\\
0.0127387330441794	23.9\\
0.0128800292186653	23.9\\
0.0128800292186653	24\\
0.0130024123461471	24\\
0.0130024123461471	24.1\\
0.0131136651954623	24.1\\
0.0131136651954623	24.2\\
0.0132080186200293	24.2\\
0.0132080186200293	24.3\\
0.013409186462324	24.3\\
0.013409186462324	24.4\\
0.013505856971247	24.4\\
0.013505856971247	24.5\\
0.0136271953085198	24.5\\
0.0136271953085198	24.6\\
0.0137160100098185	24.6\\
0.0137160100098185	24.7\\
0.0138335436294572	24.7\\
0.0138335436294572	24.8\\
0.0139739231019421	24.8\\
0.0139739231019421	24.9\\
0.0140437914346016	24.9\\
0.0140437914346016	25\\
0.0141864583757916	25\\
0.0141864583757916	25.1\\
0.0142585651227216	25.1\\
0.0142585651227216	25.2\\
0.0144833730634956	25.2\\
0.0144833730634956	25.3\\
0.014586738623301	25.3\\
0.014586738623301	25.4\\
0.0147347592715933	25.4\\
0.0147347592715933	25.5\\
0.0148278610491112	25.5\\
0.0148278610491112	25.6\\
0.0148868098543355	25.6\\
0.0148868098543355	25.7\\
0.0150140589628252	25.7\\
0.0150140589628252	25.8\\
0.0151787000674771	25.8\\
0.0151787000674771	25.9\\
0.0152655404535785	25.9\\
0.0152655404535785	26\\
0.0153795448909728	26\\
0.0153795448909728	26.1\\
0.0154521735104463	26.1\\
0.0154521735104463	26.2\\
0.0156156537740194	26.2\\
0.0156156537740194	26.3\\
0.01574081273107	26.3\\
0.01574081273107	26.4\\
0.0158299912000461	26.4\\
0.0158299912000461	26.5\\
0.015950310557583	26.5\\
0.015950310557583	26.6\\
0.0160553532321515	26.6\\
0.0160553532321515	26.7\\
0.0161306090149786	26.7\\
0.0161306090149786	26.8\\
0.0162118224198969	26.8\\
0.0162118224198969	26.9\\
0.0163565841761013	26.9\\
0.0163565841761013	27\\
0.0164926035603999	27\\
0.0164926035603999	27.1\\
0.0166063673214421	27.1\\
0.0166063673214421	27.2\\
0.0167235318358632	27.2\\
0.0167235318358632	27.3\\
0.0168640872007389	27.3\\
0.0168640872007389	27.4\\
0.0169676289258363	27.4\\
0.0169676289258363	27.5\\
0.0170522821561859	27.5\\
0.0170522821561859	27.6\\
0.0171595554970937	27.6\\
0.0171595554970937	27.7\\
0.0172595921637772	27.7\\
0.0172595921637772	27.8\\
0.017399864906476	27.8\\
0.017399864906476	27.9\\
0.017560359217934	27.9\\
0.017560359217934	28\\
0.0176285005740991	28\\
0.0176285005740991	28.1\\
0.0177439004148187	28.1\\
0.0177439004148187	28.2\\
0.0178782009442092	28.2\\
0.0178782009442092	28.3\\
0.0179830562402642	28.3\\
0.0179830562402642	28.4\\
0.0181108826071044	28.4\\
0.0181108826071044	28.5\\
0.0182766700039267	28.5\\
0.0182766700039267	28.6\\
0.0183986303358051	28.6\\
0.0183986303358051	28.7\\
0.0185194121509854	28.7\\
0.0185194121509854	28.8\\
0.0186313488073158	28.8\\
0.0186313488073158	28.9\\
0.0187524749614603	28.9\\
0.0187524749614603	29\\
0.0189276402405855	29\\
0.0189276402405855	29.1\\
0.0190490478934965	29.1\\
0.0190490478934965	29.2\\
0.0191854857779236	29.2\\
0.0191854857779236	29.3\\
0.0192691835630319	29.3\\
0.0192691835630319	29.4\\
0.0194063199813584	29.4\\
0.0194063199813584	29.5\\
0.0195254142774764	29.5\\
0.0195254142774764	29.6\\
0.0196857857206227	29.6\\
0.0196857857206227	29.7\\
0.0198076856721904	29.7\\
0.0198076856721904	29.8\\
0.0199264672363831	29.8\\
0.0199264672363831	29.9\\
0.0200478054510428	29.9\\
0.0200478054510428	30\\
0.0201258437386721	30\\
0.0201258437386721	30.1\\
0.0202510909730929	30.1\\
0.0202510909730929	30.2\\
0.020376015046365	30.2\\
0.020376015046365	30.3\\
0.02054142027689	30.3\\
0.02054142027689	30.4\\
0.0207164669137439	30.4\\
0.0207164669137439	30.5\\
0.020941322217849	30.5\\
0.020941322217849	30.6\\
0.0210454925128642	30.6\\
0.0210454925128642	30.7\\
0.0211530059621786	30.7\\
0.0211530059621786	30.8\\
0.0212653892472855	30.8\\
0.0212653892472855	30.9\\
0.0213731469918898	30.9\\
0.0213731469918898	31\\
0.0215103029893569	31\\
0.0215103029893569	31.1\\
0.0216396256758186	31.1\\
0.0216396256758186	31.2\\
0.0217560218459477	31.2\\
0.0217560218459477	31.3\\
0.0218499970898753	31.3\\
0.0218499970898753	31.4\\
0.0220003289137317	31.4\\
0.0220003289137317	31.5\\
0.0221577649373261	31.5\\
0.0221577649373261	31.6\\
0.0222378933613937	31.6\\
0.0222378933613937	31.7\\
0.0223497082818835	31.7\\
0.0223497082818835	31.8\\
0.0225210231574426	31.8\\
0.0225210231574426	31.9\\
0.0226796017015191	31.9\\
0.0226796017015191	32\\
0.0228372796272336	32\\
0.0228372796272336	32.1\\
0.0229973286367208	32.1\\
0.0229973286367208	32.2\\
0.0230822542314756	32.2\\
0.0230822542314756	32.3\\
0.0232350365362095	32.3\\
0.0232350365362095	32.4\\
0.0233488129559018	32.4\\
0.0233488129559018	32.5\\
0.0234699042133814	32.5\\
0.0234699042133814	32.6\\
0.0235930121761282	32.6\\
0.0235930121761282	32.7\\
0.0236973272574334	32.7\\
0.0236973272574334	32.8\\
0.023822799803859	32.8\\
0.023822799803859	32.9\\
0.023958168819998	32.9\\
0.023958168819998	33\\
0.0240698183076845	33\\
0.0240698183076845	33.1\\
0.0242557707165434	33.1\\
0.0242557707165434	33.2\\
0.0244346360981728	33.2\\
0.0244346360981728	33.3\\
0.0245536256166716	33.3\\
0.0245536256166716	33.4\\
0.0247075899258054	33.4\\
0.0247075899258054	33.5\\
0.0248957664829628	33.5\\
0.0248957664829628	33.6\\
0.0250058470111966	33.6\\
0.0250058470111966	33.7\\
0.025130542028229	33.7\\
0.025130542028229	33.8\\
0.0252750179802301	33.8\\
0.0252750179802301	33.9\\
0.0253602772844845	33.9\\
0.0253602772844845	34\\
0.0254880546886641	34\\
0.0254880546886641	34.1\\
0.0256022038567236	34.1\\
0.0256022038567236	34.2\\
0.0257037864819223	34.2\\
0.0257037864819223	34.3\\
0.0258401716269784	34.3\\
0.0258401716269784	34.4\\
0.0259511084035617	34.4\\
0.0259511084035617	34.5\\
0.0260898396099789	34.5\\
0.0260898396099789	34.6\\
0.0262007617797338	34.6\\
0.0262007617797338	34.7\\
0.0263639413389897	34.7\\
0.0263639413389897	34.8\\
0.0264416320701726	34.8\\
0.0264416320701726	34.9\\
0.0265712032305167	34.9\\
0.0265712032305167	35\\
0.0267118677451468	35\\
0.0267118677451468	35.1\\
0.0268116648042834	35.1\\
0.0268116648042834	35.2\\
0.0269784843450074	35.2\\
0.0269784843450074	35.3\\
0.027126387922876	35.3\\
0.027126387922876	35.4\\
0.0272064384841318	35.4\\
0.0272064384841318	35.5\\
0.0273884233352937	35.5\\
0.0273884233352937	35.6\\
0.0275048317916895	35.6\\
0.0275048317916895	35.7\\
0.0277042289612645	35.7\\
0.0277042289612645	35.8\\
0.0278199134837689	35.8\\
0.0278199134837689	35.9\\
0.0279975445951397	35.9\\
0.0279975445951397	36\\
0.0281152143878281	36\\
0.0281152143878281	36.1\\
0.028264043598604	36.1\\
0.028264043598604	36.2\\
0.0283719125517051	36.2\\
0.0283719125517051	36.3\\
0.0285090392736291	36.3\\
0.0285090392736291	36.4\\
0.0286560285736065	36.4\\
0.0286560285736065	36.5\\
0.0287611052304015	36.5\\
0.0287611052304015	36.6\\
0.0289020833013379	36.6\\
0.0289020833013379	36.7\\
0.0290141564773339	36.7\\
0.0290141564773339	36.8\\
0.0292133978171162	36.8\\
0.0292133978171162	36.9\\
0.029342995015527	36.9\\
0.029342995015527	37\\
0.029523346916893	37\\
0.029523346916893	37.1\\
0.0296684119607214	37.1\\
0.0296684119607214	37.2\\
0.0298276976746889	37.2\\
0.0298276976746889	37.3\\
0.0299447078096022	37.3\\
0.0299447078096022	37.4\\
0.0300847039397412	37.4\\
0.0300847039397412	37.5\\
0.030189678093905	37.5\\
0.030189678093905	37.6\\
0.0303601020473412	37.6\\
0.0303601020473412	37.7\\
0.0305110582409522	37.7\\
0.0305110582409522	37.8\\
0.0306458010552083	37.8\\
0.0306458010552083	37.9\\
0.0308387758608865	37.9\\
0.0308387758608865	38\\
0.0309415419122518	38\\
0.0309415419122518	38.1\\
0.031083270544033	38.1\\
0.031083270544033	38.2\\
0.0311859545864554	38.2\\
0.0311859545864554	38.3\\
0.0313444447515533	38.3\\
0.0313444447515533	38.4\\
0.0315286284894946	38.4\\
0.0315286284894946	38.5\\
0.0316170059536773	38.5\\
0.0316170059536773	38.6\\
0.0317142906363495	38.6\\
0.0317142906363495	38.7\\
0.0318194439037058	38.7\\
0.0318194439037058	38.8\\
0.0319295806598713	38.8\\
0.0319295806598713	38.9\\
0.032106552789259	38.9\\
0.032106552789259	39\\
0.0322153982542701	39\\
0.0322153982542701	39.1\\
0.0323182384682478	39.1\\
0.0323182384682478	39.2\\
0.0324914640232966	39.2\\
0.0324914640232966	39.3\\
0.0326112012715923	39.3\\
0.0326112012715923	39.4\\
0.0327596634755373	39.4\\
0.0327596634755373	39.5\\
0.0328887306935803	39.5\\
0.0328887306935803	39.6\\
0.0330605475757749	39.6\\
0.0330605475757749	39.7\\
0.0331519897385763	39.7\\
0.0331519897385763	39.8\\
0.0333169610525282	39.8\\
0.0333169610525282	39.9\\
0.0334707511823257	39.9\\
0.0334707511823257	40\\
0.03360270764051	40\\
0.03360270764051	40.1\\
0.0337217394981206	40.1\\
0.0337217394981206	40.2\\
0.0338462956251657	40.2\\
0.0338462956251657	40.3\\
0.0339737665611802	40.3\\
0.0339737665611802	40.4\\
0.0340581945365052	40.4\\
0.0340581945365052	40.5\\
0.0342183650753842	40.5\\
0.0342183650753842	40.6\\
0.0343654982615408	40.6\\
0.0343654982615408	40.7\\
0.034550740148462	40.7\\
0.034550740148462	40.8\\
0.0347108358848465	40.8\\
0.0347108358848465	40.9\\
0.0348645353145623	40.9\\
0.0348645353145623	41\\
0.0349537948790354	41\\
0.0349537948790354	41.1\\
0.0351196617455536	41.1\\
0.0351196617455536	41.2\\
0.0352573474190201	41.2\\
0.0352573474190201	41.3\\
0.0354280709172803	41.3\\
0.0354280709172803	41.4\\
0.0355473908253226	41.4\\
0.0355473908253226	41.5\\
0.0356929952788927	41.5\\
0.0356929952788927	41.6\\
0.0357965990474819	41.6\\
0.0357965990474819	41.7\\
0.0359066769514454	41.7\\
0.0359066769514454	41.8\\
0.036058079849925	41.8\\
0.036058079849925	41.9\\
0.0362083182261297	41.9\\
0.0362083182261297	42\\
0.036356814779695	42\\
0.036356814779695	42.1\\
0.0365061531639387	42.1\\
0.0365061531639387	42.2\\
0.0366254253315854	42.2\\
0.0366254253315854	42.3\\
0.0367402682081848	42.3\\
0.0367402682081848	42.4\\
0.0368552786629325	42.4\\
0.0368552786629325	42.5\\
0.0369938708722739	42.5\\
0.0369938708722739	42.6\\
0.0371169702394902	42.6\\
0.0371169702394902	42.7\\
0.0372509980847922	42.7\\
0.0372509980847922	42.8\\
0.037366725515589	42.8\\
0.037366725515589	42.9\\
0.0374584887657826	42.9\\
0.0374584887657826	43\\
0.0376259677149834	43\\
0.0376259677149834	43.1\\
0.0377556520116866	43.1\\
0.0377556520116866	43.2\\
0.0378796366091417	43.2\\
0.0378796366091417	43.3\\
0.0380416440154134	43.3\\
0.0380416440154134	43.4\\
0.03819752486886	43.4\\
0.03819752486886	43.5\\
0.0383081972879638	43.5\\
0.0383081972879638	43.6\\
0.038454620758948	43.6\\
0.038454620758948	43.7\\
0.0386522208733659	43.7\\
0.0386522208733659	43.8\\
0.0387948110105035	43.8\\
0.0387948110105035	43.9\\
0.0389421906847392	43.9\\
0.0389421906847392	44\\
0.0390568712283876	44\\
0.0390568712283876	44.1\\
0.0392302363934091	44.1\\
0.0392302363934091	44.2\\
0.0393436000094698	44.2\\
0.0393436000094698	44.3\\
0.0394621890852435	44.3\\
0.0394621890852435	44.4\\
0.039661570865559	44.4\\
0.039661570865559	44.5\\
0.0397538884479852	44.5\\
0.0397538884479852	44.6\\
0.0398822972967157	44.6\\
0.0398822972967157	44.7\\
0.0400348214787722	44.7\\
0.0400348214787722	44.8\\
0.0401350329834523	44.8\\
0.0401350329834523	44.9\\
0.0402690802608421	44.9\\
0.0402690802608421	45\\
0.0404111755201281	45\\
0.0404111755201281	45.1\\
0.0405202785622215	45.1\\
0.0405202785622215	45.2\\
0.0406887066068526	45.2\\
0.0406887066068526	45.3\\
0.0408376505844657	45.3\\
0.0408376505844657	45.4\\
0.0409996534607445	45.4\\
0.0409996534607445	45.5\\
0.0410991940406128	45.5\\
0.0410991940406128	45.6\\
0.0413052298094022	45.6\\
0.0413052298094022	45.7\\
0.0414639617222706	45.7\\
0.0414639617222706	45.8\\
0.0416841058663917	45.8\\
0.0416841058663917	45.9\\
0.0417942101489766	45.9\\
0.0417942101489766	46\\
0.0419159419347466	46\\
0.0419159419347466	46.1\\
0.0420243251165317	46.1\\
0.0420243251165317	46.2\\
0.0421234294887834	46.2\\
0.0421234294887834	46.3\\
0.0423357154998524	46.3\\
0.0423357154998524	46.4\\
0.0425185134578984	46.4\\
0.0425185134578984	46.5\\
0.0426357280654961	46.5\\
0.0426357280654961	46.6\\
0.0427808393997901	46.6\\
0.0427808393997901	46.7\\
0.0429234511444042	46.7\\
0.0429234511444042	46.8\\
0.0430628201538118	46.8\\
0.0430628201538118	46.9\\
0.0432153474923839	46.9\\
0.0432153474923839	47\\
0.0433239621402814	47\\
0.0433239621402814	47.1\\
0.0434945967466529	47.1\\
0.0434945967466529	47.2\\
0.0436536830264554	47.2\\
0.0436536830264554	47.3\\
0.0437816555525101	47.3\\
0.0437816555525101	47.4\\
0.0439143926685542	47.4\\
0.0439143926685542	47.5\\
0.04408985937012	47.5\\
0.04408985937012	47.6\\
0.0443144720292639	47.6\\
0.0443144720292639	47.7\\
0.0445035681445752	47.7\\
0.0445035681445752	47.8\\
0.0446646161546859	47.8\\
0.0446646161546859	47.9\\
0.0447748546851974	47.9\\
0.0447748546851974	48\\
0.0449613941978627	48\\
0.0449613941978627	48.1\\
0.0451737901913853	48.1\\
0.0451737901913853	48.2\\
0.0452995902402761	48.2\\
0.0452995902402761	48.3\\
0.045425404176781	48.3\\
0.045425404176781	48.4\\
0.0456298289737958	48.4\\
0.0456298289737958	48.5\\
0.0457823962031569	48.5\\
0.0457823962031569	48.6\\
0.045931879315048	48.6\\
0.045931879315048	48.7\\
0.0460479753441725	48.7\\
0.0460479753441725	48.8\\
0.0461908360783379	48.8\\
0.0461908360783379	48.9\\
0.0463149138161451	48.9\\
0.0463149138161451	49\\
0.0465009304813941	49\\
0.0465009304813941	49.1\\
0.0466645248820403	49.1\\
0.0466645248820403	49.2\\
0.0468083200868497	49.2\\
0.0468083200868497	49.3\\
0.0469505635612582	49.3\\
0.0469505635612582	49.4\\
0.0470890387878146	49.4\\
0.0470890387878146	49.5\\
0.0472395177498117	49.5\\
0.0472395177498117	49.6\\
0.0473719471959113	49.6\\
0.0473719471959113	49.7\\
0.047604559714605	49.7\\
0.047604559714605	49.8\\
0.0477231616493771	49.8\\
0.0477231616493771	49.9\\
0.0479096351176175	49.9\\
0.0479096351176175	50\\
0.0480740758978682	50\\
0.0480740758978682	50.1\\
0.0482806936349089	50.1\\
0.0482806936349089	50.2\\
0.0483943368707162	50.2\\
0.0483943368707162	50.3\\
0.0485312411915163	50.3\\
0.0485312411915163	50.4\\
0.0487447396707698	50.4\\
0.0487447396707698	50.5\\
0.048876848749022	50.5\\
0.048876848749022	50.6\\
0.0490216206447084	50.6\\
0.0490216206447084	50.7\\
0.0491768497146521	50.7\\
0.0491768497146521	50.8\\
0.0492927002326456	50.8\\
0.0492927002326456	50.9\\
0.049423139868316	50.9\\
0.049423139868316	51\\
0.0496131701090063	51\\
0.0496131701090063	51.1\\
0.0497508485448015	51.1\\
0.0497508485448015	51.2\\
0.0499755779372311	51.2\\
0.0499755779372311	51.3\\
0.0501363351911046	51.3\\
0.0501363351911046	51.4\\
0.0502315117100936	51.4\\
0.0502315117100936	51.5\\
0.0503937663847223	51.5\\
0.0503937663847223	51.6\\
0.0505392939290762	51.6\\
0.0505392939290762	51.7\\
0.0506824313959158	51.7\\
0.0506824313959158	51.8\\
0.0508656792702421	51.8\\
0.0508656792702421	51.9\\
0.0510295150432106	51.9\\
0.0510295150432106	52\\
0.0511882457058453	52\\
0.0511882457058453	52.1\\
0.0513303344766005	52.1\\
0.0513303344766005	52.2\\
0.0514875519737055	52.2\\
0.0514875519737055	52.3\\
0.0516536716386206	52.3\\
0.0516536716386206	52.4\\
0.0517391871614706	52.4\\
0.0517391871614706	52.5\\
0.051884802511659	52.5\\
0.051884802511659	52.6\\
0.0520381757828108	52.6\\
0.0520381757828108	52.7\\
0.0521642537137816	52.7\\
0.0521642537137816	52.8\\
0.0522725034204457	52.8\\
0.0522725034204457	52.9\\
0.0523774754338841	52.9\\
0.0523774754338841	53\\
0.0525454010812092	53\\
0.0525454010812092	53.1\\
0.0527538989948203	53.1\\
0.0527538989948203	53.2\\
0.0528721830700144	53.2\\
0.0528721830700144	53.3\\
0.0529943127790264	53.3\\
0.0529943127790264	53.4\\
0.0531001996275516	53.4\\
0.0531001996275516	53.5\\
0.0532727238462832	53.5\\
0.0532727238462832	53.6\\
0.0534276095011672	53.6\\
0.0534276095011672	53.7\\
0.0535747808127169	53.7\\
0.0535747808127169	53.8\\
0.0538008273345954	53.8\\
0.0538008273345954	53.9\\
0.0539620428714037	53.9\\
0.0539620428714037	54\\
0.0541166126211411	54\\
0.0541166126211411	54.1\\
0.0542826954422344	54.1\\
0.0542826954422344	54.2\\
0.0544016708643292	54.2\\
0.0544016708643292	54.3\\
0.0545964841385134	54.3\\
0.0545964841385134	54.4\\
0.0547340009857032	54.4\\
0.0547340009857032	54.5\\
0.0548291376950581	54.5\\
0.0548291376950581	54.6\\
0.0549375141839704	54.6\\
0.0549375141839704	54.7\\
0.0551020596525119	54.7\\
0.0551020596525119	54.8\\
0.055254175302097	54.8\\
0.055254175302097	54.9\\
0.0553993182867739	54.9\\
0.0553993182867739	55\\
0.0555915492704909	55\\
0.0555915492704909	55.1\\
0.0557524713627977	55.1\\
0.0557524713627977	55.2\\
0.0559879455198452	55.2\\
0.0559879455198452	55.3\\
0.0561273593384396	55.3\\
0.0561273593384396	55.4\\
0.0562647414235698	55.4\\
0.0562647414235698	55.5\\
0.0564153895626608	55.5\\
0.0564153895626608	55.6\\
0.0565972467441166	55.6\\
0.0565972467441166	55.7\\
0.0567513011397367	55.7\\
0.0567513011397367	55.8\\
0.056955192560992	55.8\\
0.056955192560992	55.9\\
0.0570848255294134	55.9\\
0.0570848255294134	56\\
0.0572278707603461	56\\
0.0572278707603461	56.1\\
0.0573504461028521	56.1\\
0.0573504461028521	56.2\\
0.0575080610764885	56.2\\
0.0575080610764885	56.3\\
0.0576530768753153	56.3\\
0.0576530768753153	56.4\\
0.0578395373996292	56.4\\
0.0578395373996292	56.5\\
0.0579578901722369	56.5\\
0.0579578901722369	56.6\\
0.0580999523488735	56.6\\
0.0580999523488735	56.7\\
0.0582527676771641	56.7\\
0.0582527676771641	56.8\\
0.0583921935316763	56.8\\
0.0583921935316763	56.9\\
0.0585734194455365	56.9\\
0.0585734194455365	57\\
0.05874098219877	57\\
0.05874098219877	57.1\\
0.0588765072980863	57.1\\
0.0588765072980863	57.2\\
0.0590399817220081	57.2\\
0.0590399817220081	57.3\\
0.05920150616927	57.3\\
0.05920150616927	57.4\\
0.059291670681675	57.4\\
0.059291670681675	57.5\\
0.0594002926936506	57.5\\
0.0594002926936506	57.6\\
0.059550287437485	57.6\\
0.059550287437485	57.7\\
0.0596871648172839	57.7\\
0.0596871648172839	57.8\\
0.0599242256599897	57.8\\
0.0599242256599897	57.9\\
0.0600441102266901	57.9\\
0.0600441102266901	58\\
0.0602532822435601	58\\
0.0602532822435601	58.1\\
0.0603880188215346	58.1\\
0.0603880188215346	58.2\\
0.06050473606085	58.2\\
0.06050473606085	58.3\\
0.0606296598237338	58.3\\
0.0606296598237338	58.4\\
0.0608198290321032	58.4\\
0.0608198290321032	58.5\\
0.0610217256681053	58.5\\
0.0610217256681053	58.6\\
0.0611618792920321	58.6\\
0.0611618792920321	58.7\\
0.0613498587214848	58.7\\
0.0613498587214848	58.8\\
0.0614524221030026	58.8\\
0.0614524221030026	58.9\\
0.0615816612045953	58.9\\
0.0615816612045953	59\\
0.0616946015933896	59\\
0.0616946015933896	59.1\\
0.0618822894527885	59.1\\
0.0618822894527885	59.2\\
0.0620734684962606	59.2\\
0.0620734684962606	59.3\\
0.0621993755484627	59.3\\
0.0621993755484627	59.4\\
0.0623600976156045	59.4\\
0.0623600976156045	59.5\\
0.0625436769037934	59.5\\
0.0625436769037934	59.6\\
0.062699035600457	59.6\\
0.062699035600457	59.7\\
0.0628446126017648	59.7\\
0.0628446126017648	59.8\\
0.0629336274554108	59.8\\
0.0629336274554108	59.9\\
0.0630616998956615	59.9\\
0.0630616998956615	60\\
0.0632408976650413	60\\
0.0632408976650413	60.1\\
0.0634091462866641	60.1\\
0.0634091462866641	60.2\\
0.0635448802818398	60.2\\
0.0635448802818398	60.3\\
0.0638012182442276	60.3\\
0.0638012182442276	60.4\\
0.0639434947071404	60.4\\
0.0639434947071404	60.5\\
0.06411296935611	60.5\\
0.06411296935611	60.6\\
0.0642560469543175	60.6\\
0.0642560469543175	60.7\\
0.064479676152929	60.7\\
0.064479676152929	60.8\\
0.064594940082648	60.8\\
0.064594940082648	60.9\\
0.0647012217384042	60.9\\
0.0647012217384042	61\\
0.0648998751249847	61\\
0.0648998751249847	61.1\\
0.0651561518404072	61.1\\
0.0651561518404072	61.2\\
0.0653773534211227	61.2\\
0.0653773534211227	61.3\\
0.065520040565017	61.3\\
0.065520040565017	61.4\\
0.0657140980056482	61.4\\
0.0657140980056482	61.5\\
0.0659164073952622	61.5\\
0.0659164073952622	61.6\\
0.0661331539272728	61.6\\
0.0661331539272728	61.7\\
0.066374387767137	61.7\\
0.066374387767137	61.8\\
0.066534078443997	61.8\\
0.066534078443997	61.9\\
0.0667424293339777	61.9\\
0.0667424293339777	62\\
0.0669253115567652	62\\
0.0669253115567652	62.1\\
0.0671047278648291	62.1\\
0.0671047278648291	62.2\\
0.0672522388601715	62.2\\
0.0672522388601715	62.3\\
0.0673637662074125	62.3\\
0.0673637662074125	62.4\\
0.0675034006031343	62.4\\
0.0675034006031343	62.5\\
0.0677037563422401	62.5\\
0.0677037563422401	62.6\\
0.0678689027210138	62.6\\
0.0678689027210138	62.7\\
0.0680184717479546	62.7\\
0.0680184717479546	62.8\\
0.0682609065530637	62.8\\
0.0682609065530637	62.9\\
0.0683756498152158	62.9\\
0.0683756498152158	63\\
0.0686488737652618	63\\
0.0686488737652618	63.1\\
0.0687989275965893	63.1\\
0.0687989275965893	63.2\\
0.0689807279409869	63.2\\
0.0689807279409869	63.3\\
0.0691165398667803	63.3\\
0.0691165398667803	63.4\\
0.0692593122014128	63.4\\
0.0692593122014128	63.5\\
0.069552080641043	63.5\\
0.069552080641043	63.6\\
0.0697192524031612	63.6\\
0.0697192524031612	63.7\\
0.0699373151867241	63.7\\
0.0699373151867241	63.8\\
0.0700897708179749	63.8\\
0.0700897708179749	63.9\\
0.070241096052379	63.9\\
0.070241096052379	64\\
0.0704491331503954	64\\
0.0704491331503954	64.1\\
0.0706495308201386	64.1\\
0.0706495308201386	64.2\\
0.070870762753087	64.2\\
0.070870762753087	64.3\\
0.0710886154132112	64.3\\
0.0710886154132112	64.4\\
0.0713979139690519	64.4\\
0.0713979139690519	64.5\\
0.071551062359747	64.5\\
0.071551062359747	64.6\\
0.0716700089799019	64.6\\
0.0716700089799019	64.7\\
0.07190721315923	64.7\\
0.07190721315923	64.8\\
0.0720418077321496	64.8\\
0.0720418077321496	64.9\\
0.0722457877314888	64.9\\
0.0722457877314888	65\\
0.0724526368047569	65\\
0.0724526368047569	65.1\\
0.0726653343058791	65.1\\
0.0726653343058791	65.2\\
0.0728214853307137	65.2\\
0.0728214853307137	65.3\\
0.0730531711445735	65.3\\
0.0730531711445735	65.4\\
0.073211628570628	65.4\\
0.073211628570628	65.5\\
0.0733503166501728	65.5\\
0.0733503166501728	65.6\\
0.0736518639247972	65.6\\
0.0736518639247972	65.7\\
0.0738083792790948	65.7\\
0.0738083792790948	65.8\\
0.0740111368315071	65.8\\
0.0740111368315071	65.9\\
0.0741929302751803	65.9\\
0.0741929302751803	66\\
0.0743679176147733	66\\
0.0743679176147733	66.1\\
0.0745860112048986	66.1\\
0.0745860112048986	66.2\\
0.074739539633966	66.2\\
0.074739539633966	66.3\\
0.074984409667307	66.3\\
0.074984409667307	66.4\\
0.0752424297442801	66.4\\
0.0752424297442801	66.5\\
0.075518178018199	66.5\\
0.075518178018199	66.6\\
0.0757102753510953	66.6\\
0.0757102753510953	66.7\\
0.0759068770303606	66.7\\
0.0759068770303606	66.8\\
0.0761329660452025	66.8\\
0.0761329660452025	66.9\\
0.0763144853456861	66.9\\
0.0763144853456861	67\\
0.0765483300052119	67\\
0.0765483300052119	67.1\\
0.0769074654356524	67.1\\
0.0769074654356524	67.2\\
0.0771089077363395	67.2\\
0.0771089077363395	67.3\\
0.0773017846502386	67.3\\
0.0773017846502386	67.4\\
0.0775260101800572	67.4\\
0.0775260101800572	67.5\\
0.0776999622174992	67.5\\
0.0776999622174992	67.6\\
0.0779629567046765	67.6\\
0.0779629567046765	67.7\\
0.0782395522139015	67.7\\
0.0782395522139015	67.8\\
0.078432684765644	67.8\\
0.078432684765644	67.9\\
0.078646970036155	67.9\\
0.078646970036155	68\\
0.0788352488295253	68\\
0.0788352488295253	68.1\\
0.0790003710399696	68.1\\
0.0790003710399696	68.2\\
0.0792476808700023	68.2\\
0.0792476808700023	68.3\\
0.079574632467302	68.3\\
0.079574632467302	68.4\\
0.0798598934464133	68.4\\
0.0798598934464133	68.5\\
0.0801067883436394	68.5\\
0.0801067883436394	68.6\\
0.0802845751118167	68.6\\
0.0802845751118167	68.7\\
0.0804903283042417	68.7\\
0.0804903283042417	68.8\\
0.0806836706150347	68.8\\
0.0806836706150347	68.9\\
0.0809488159817688	68.9\\
0.0809488159817688	69\\
0.0811712294537594	69\\
0.0811712294537594	69.1\\
0.0813773916094013	69.1\\
0.0813773916094013	69.2\\
0.0818343574992139	69.2\\
0.0818343574992139	69.3\\
0.0820676204127908	69.3\\
0.0820676204127908	69.4\\
0.082409326126557	69.4\\
0.082409326126557	69.5\\
0.0826142672039356	69.5\\
0.0826142672039356	69.6\\
0.0827849083028316	69.6\\
0.0827849083028316	69.7\\
0.0830617817170175	69.7\\
0.0830617817170175	69.8\\
0.0833088796145676	69.8\\
0.0833088796145676	69.9\\
0.0834997145480279	69.9\\
0.0834997145480279	70\\
0.0836799978100639	70\\
0.0836799978100639	70.1\\
0.0839517310816927	70.1\\
0.0839517310816927	70.2\\
0.0842046501075826	70.2\\
0.0842046501075826	70.3\\
0.084482400578346	70.3\\
0.084482400578346	70.4\\
0.0846317341568768	70.4\\
0.0846317341568768	70.5\\
0.0848484470857971	70.5\\
0.0848484470857971	70.6\\
0.0850732698074921	70.6\\
0.0850732698074921	70.7\\
0.085353434327815	70.7\\
0.085353434327815	70.8\\
0.0855962784046628	70.8\\
0.0855962784046628	70.9\\
0.0857834802211467	70.9\\
0.0857834802211467	71\\
0.0860449409118266	71\\
0.0860449409118266	71.1\\
0.0863808071798801	71.1\\
0.0863808071798801	71.2\\
0.0866431773668066	71.2\\
0.0866431773668066	71.3\\
0.0869152681867073	71.3\\
0.0869152681867073	71.4\\
0.0871137322590996	71.4\\
0.0871137322590996	71.5\\
0.0872988284309026	71.5\\
0.0872988284309026	71.6\\
0.0876566281078058	71.6\\
0.0876566281078058	71.7\\
0.0879433939209672	71.7\\
0.0879433939209672	71.8\\
0.0881772387848611	71.8\\
0.0881772387848611	71.9\\
0.08842592251236	71.9\\
0.08842592251236	72\\
0.0886734698044246	72\\
0.0886734698044246	72.1\\
0.0889476643238672	72.1\\
0.0889476643238672	72.2\\
0.0892577736397283	72.2\\
0.0892577736397283	72.3\\
0.0894751750629357	72.3\\
0.0894751750629357	72.4\\
0.0897237964743823	72.4\\
0.0897237964743823	72.5\\
0.0899605038982927	72.5\\
0.0899605038982927	72.6\\
0.0901815475985006	72.6\\
0.0901815475985006	72.7\\
0.0904312149032384	72.7\\
0.0904312149032384	72.8\\
0.0907304204974704	72.8\\
0.0907304204974704	72.9\\
0.091030934382028	72.9\\
0.091030934382028	73\\
0.0912777318096328	73\\
0.0912777318096328	73.1\\
0.0914808388739793	73.1\\
0.0914808388739793	73.2\\
0.0916483257869369	73.2\\
0.0916483257869369	73.3\\
0.0918836007484894	73.3\\
0.0918836007484894	73.4\\
0.0921785668225689	73.4\\
0.0921785668225689	73.5\\
0.0924194067622692	73.5\\
0.0924194067622692	73.6\\
0.0927195656231994	73.6\\
0.0927195656231994	73.7\\
0.0931325446707105	73.7\\
0.0931325446707105	73.8\\
0.0934389109270997	73.8\\
0.0934389109270997	73.9\\
0.0937153771093831	73.9\\
0.0937153771093831	74\\
0.0939844800224506	74\\
0.0939844800224506	74.1\\
0.0942485119233269	74.1\\
0.0942485119233269	74.2\\
0.0945130486611415	74.2\\
0.0945130486611415	74.3\\
0.0948537641372904	74.3\\
0.0948537641372904	74.4\\
0.0951523898405643	74.4\\
0.0951523898405643	74.5\\
0.0954402801630949	74.5\\
0.0954402801630949	74.6\\
0.095827381509806	74.6\\
0.095827381509806	74.7\\
0.0961358153813345	74.7\\
0.0961358153813345	74.8\\
0.0963415510451846	74.8\\
0.0963415510451846	74.9\\
0.0967064588684431	74.9\\
0.0967064588684431	75\\
0.0970419254390037	75\\
0.0970419254390037	75.1\\
0.0973681142733976	75.1\\
0.0973681142733976	75.2\\
0.0976944600081525	75.2\\
0.0976944600081525	75.3\\
0.0980079336546208	75.3\\
0.0980079336546208	75.4\\
0.0983702445852887	75.4\\
0.0983702445852887	75.5\\
0.0987641035082191	75.5\\
0.0987641035082191	75.6\\
0.0990833317866464	75.6\\
0.0990833317866464	75.7\\
0.0994052242539946	75.7\\
0.0994052242539946	75.8\\
0.0997503176949534	75.8\\
0.0997503176949534	75.9\\
0.100120884496871	75.9\\
0.100120884496871	76\\
0.100562445259711	76\\
0.100562445259711	76.1\\
0.10081226313915	76.1\\
0.10081226313915	76.2\\
0.10129420934506	76.2\\
0.10129420934506	76.3\\
0.101652267725038	76.3\\
0.101652267725038	76.4\\
0.10196665274421	76.4\\
0.10196665274421	76.5\\
0.102397537604166	76.5\\
0.102397537604166	76.6\\
0.102661012599702	76.6\\
0.102661012599702	76.7\\
0.103322058921783	76.7\\
0.103322058921783	76.8\\
0.10370426402223	76.8\\
0.10370426402223	76.9\\
0.1039432000552	76.9\\
0.1039432000552	77\\
0.104275051070209	77\\
0.104275051070209	77.1\\
0.104595690465539	77.1\\
0.104595690465539	77.2\\
0.105051141427311	77.2\\
0.105051141427311	77.3\\
0.105337062174266	77.3\\
0.105337062174266	77.4\\
0.105679759457984	77.4\\
0.105679759457984	77.5\\
0.106249013817614	77.5\\
0.106249013817614	77.6\\
0.106605310477426	77.6\\
0.106605310477426	77.7\\
0.106970247428893	77.7\\
0.106970247428893	77.8\\
0.107327953496301	77.8\\
0.107327953496301	77.9\\
0.107844619354645	77.9\\
0.107844619354645	78\\
0.108124740354848	78\\
0.108124740354848	78.1\\
0.108395372625845	78.1\\
0.108395372625845	78.2\\
0.108735986036958	78.2\\
0.108735986036958	78.3\\
0.109209534787081	78.3\\
0.109209534787081	78.4\\
0.109618769002309	78.4\\
0.109618769002309	78.5\\
0.110004746266302	78.5\\
0.110004746266302	78.6\\
0.110423010479639	78.6\\
0.110423010479639	78.7\\
0.1107575875407	78.7\\
0.1107575875407	78.8\\
0.111208010951569	78.8\\
0.111208010951569	78.9\\
0.111458309375044	78.9\\
0.111458309375044	79\\
0.112065274309041	79\\
0.112065274309041	79.1\\
0.112350237522723	79.1\\
0.112350237522723	79.2\\
0.11270109785366	79.2\\
0.11270109785366	79.3\\
0.113157776007572	79.3\\
0.113157776007572	79.4\\
0.113697833103846	79.4\\
0.113697833103846	79.5\\
0.114148108045229	79.5\\
0.114148108045229	79.6\\
0.114600961864968	79.6\\
0.114600961864968	79.7\\
0.115034319740173	79.7\\
0.115034319740173	79.8\\
0.115467901518061	79.8\\
0.115467901518061	79.9\\
0.115981204671372	79.9\\
0.115981204671372	80\\
0.116221029085789	80\\
0.116221029085789	80.1\\
0.116641362538485	80.1\\
0.116641362538485	80.2\\
0.117101221637468	80.2\\
0.117101221637468	80.3\\
0.117468520431136	80.3\\
0.117468520431136	80.4\\
0.11779432391691	80.4\\
0.11779432391691	80.5\\
0.118309604557318	80.5\\
0.118309604557318	80.6\\
0.118748717628305	80.6\\
0.118748717628305	80.7\\
0.119080169974701	80.7\\
0.119080169974701	80.8\\
0.119496792561077	80.8\\
0.119496792561077	80.9\\
0.119925386867972	80.9\\
0.119925386867972	81\\
0.12048366778239	81\\
0.12048366778239	81.1\\
0.120946512469854	81.1\\
0.120946512469854	81.2\\
0.121567874682258	81.2\\
0.121567874682258	81.3\\
0.121978450347431	81.3\\
0.121978450347431	81.4\\
0.122527374768126	81.4\\
0.122527374768126	81.5\\
0.123151734358242	81.5\\
0.123151734358242	81.6\\
0.12364181728129	81.6\\
0.12364181728129	81.7\\
0.124305907015298	81.7\\
0.124305907015298	81.8\\
0.12481775190958	81.8\\
0.12481775190958	81.9\\
0.12567432005877	81.9\\
0.12567432005877	82\\
0.126131752279148	82\\
0.126131752279148	82.1\\
0.126531143438633	82.1\\
0.126531143438633	82.2\\
0.126999124671535	82.2\\
0.126999124671535	82.3\\
0.127471949076336	82.3\\
0.127471949076336	82.4\\
0.127861240819184	82.4\\
0.127861240819184	82.5\\
0.128329914476697	82.5\\
0.128329914476697	82.6\\
0.128879626099325	82.6\\
0.128879626099325	82.7\\
0.129341725941774	82.7\\
0.129341725941774	82.8\\
0.129922693566684	82.8\\
0.129922693566684	82.9\\
0.130453492345421	82.9\\
0.130453492345421	83\\
0.131115675769619	83\\
0.131115675769619	83.1\\
0.132013494388805	83.1\\
0.132013494388805	83.2\\
0.132467678636523	83.2\\
0.132467678636523	83.3\\
0.132829398978696	83.3\\
0.132829398978696	83.4\\
0.13367029136186	83.4\\
0.13367029136186	83.5\\
0.134150277700555	83.5\\
0.134150277700555	83.6\\
0.134693308288231	83.6\\
0.134693308288231	83.7\\
0.135316733915512	83.7\\
0.135316733915512	83.8\\
0.135832638491534	83.8\\
0.135832638491534	83.9\\
0.136478663891448	83.9\\
0.136478663891448	84\\
0.137917182916541	84\\
0.137917182916541	84.1\\
0.138279720210035	84.1\\
0.138279720210035	84.2\\
0.138748470245356	84.2\\
0.138748470245356	84.3\\
0.139426390169476	84.3\\
0.139426390169476	84.4\\
0.1400607416941	84.4\\
0.1400607416941	84.5\\
0.140608725797328	84.5\\
0.140608725797328	84.6\\
0.142319321968447	84.6\\
0.142319321968447	84.7\\
0.143403161860625	84.7\\
0.143403161860625	84.8\\
0.144042529150207	84.8\\
0.144042529150207	84.9\\
0.145573500638516	84.9\\
0.145573500638516	85\\
0.146835329994026	85\\
0.146835329994026	85.1\\
0.1473508645436	85.1\\
0.1473508645436	85.2\\
0.147879360415536	85.2\\
0.147879360415536	85.3\\
0.148838085970555	85.3\\
0.148838085970555	85.4\\
0.149364303936176	85.4\\
0.149364303936176	85.5\\
0.150011974730612	85.5\\
0.150011974730612	85.6\\
0.150667955974993	85.6\\
0.150667955974993	85.7\\
0.151424395348607	85.7\\
0.151424395348607	85.8\\
0.152512186017541	85.8\\
0.152512186017541	85.9\\
0.153288805116351	85.9\\
0.153288805116351	86\\
0.153970057555544	86\\
0.153970057555544	86.1\\
0.154400580990679	86.1\\
0.154400580990679	86.2\\
0.155355872568392	86.2\\
0.155355872568392	86.3\\
0.156119053580009	86.3\\
0.156119053580009	86.4\\
0.156619335267049	86.4\\
0.156619335267049	86.5\\
0.157248212461538	86.5\\
0.157248212461538	86.6\\
0.158445316804295	86.6\\
0.158445316804295	86.7\\
0.159082033009485	86.7\\
0.159082033009485	86.8\\
0.159898318461496	86.8\\
0.159898318461496	86.9\\
0.160452292084211	86.9\\
0.160452292084211	87\\
0.16143210238794	87\\
0.16143210238794	87.1\\
0.162660571090934	87.1\\
0.162660571090934	87.2\\
0.163540748590659	87.2\\
0.163540748590659	87.3\\
0.164410952801549	87.3\\
0.164410952801549	87.4\\
0.165156994239323	87.4\\
0.165156994239323	87.5\\
0.166080188323267	87.5\\
0.166080188323267	87.6\\
0.167095078415755	87.6\\
0.167095078415755	87.7\\
0.167869914546196	87.7\\
0.167869914546196	87.8\\
0.168639179579352	87.8\\
0.168639179579352	87.9\\
0.169494047437941	87.9\\
0.169494047437941	88\\
0.170419083625264	88\\
0.170419083625264	88.1\\
0.171040703946953	88.1\\
0.171040703946953	88.2\\
0.171591654277518	88.2\\
0.171591654277518	88.3\\
0.172644491523718	88.3\\
0.172644491523718	88.4\\
0.173818428767977	88.4\\
0.173818428767977	88.5\\
0.174694080712971	88.5\\
0.174694080712971	88.6\\
0.175227000887105	88.6\\
0.175227000887105	88.7\\
0.176011447205373	88.7\\
0.176011447205373	88.8\\
0.177241342286947	88.8\\
0.177241342286947	88.9\\
0.178272119528877	88.9\\
0.178272119528877	89\\
0.179335037301912	89\\
0.179335037301912	89.1\\
0.180050364341587	89.1\\
0.180050364341587	89.2\\
0.183502486098507	89.2\\
0.183502486098507	89.3\\
0.195061489388937	89.3\\
0.195061489388937	89.4\\
0.19620354068742	89.4\\
0.19620354068742	89.5\\
0.197222831079959	89.5\\
0.197222831079959	89.6\\
0.198063740988813	89.6\\
0.198063740988813	89.7\\
0.200033809030612	89.7\\
0.200033809030612	89.8\\
0.202281809492331	89.8\\
0.202281809492331	89.9\\
0.203575109050644	89.9\\
0.203575109050644	90\\
0.205179685225381	90\\
0.205179685225381	90.1\\
0.206237306849887	90.1\\
0.206237306849887	90.2\\
0.207202509479533	90.2\\
0.207202509479533	90.3\\
0.208356467812362	90.3\\
0.208356467812362	90.4\\
0.21000777040399	90.4\\
0.21000777040399	90.5\\
0.211124778337947	90.5\\
0.211124778337947	90.6\\
0.211901879682934	90.6\\
0.211901879682934	90.7\\
0.213103013167148	90.7\\
0.213103013167148	90.8\\
0.21428608285924	90.8\\
0.21428608285924	90.9\\
0.215477032012536	90.9\\
0.215477032012536	91\\
0.216905900586452	91\\
0.216905900586452	91.1\\
0.218012419791637	91.1\\
0.218012419791637	91.2\\
0.219087093656259	91.2\\
0.219087093656259	91.3\\
0.219992795834499	91.3\\
0.219992795834499	91.4\\
0.221194185665717	91.4\\
0.221194185665717	91.5\\
0.222464287949572	91.5\\
0.222464287949572	91.6\\
0.224333709684413	91.6\\
0.224333709684413	91.7\\
0.226470663667032	91.7\\
0.226470663667032	91.8\\
0.227724979823536	91.8\\
0.227724979823536	91.9\\
0.228650712588816	91.9\\
0.228650712588816	92\\
0.230229394616841	92\\
0.230229394616841	92.1\\
0.231291869877508	92.1\\
0.231291869877508	92.2\\
0.233469480803021	92.2\\
0.233469480803021	92.3\\
0.234887658589844	92.3\\
0.234887658589844	92.4\\
0.236470926608041	92.4\\
0.236470926608041	92.5\\
0.237612552423561	92.5\\
0.237612552423561	92.6\\
0.239573437956224	92.6\\
0.239573437956224	92.7\\
0.241015948000434	92.7\\
0.241015948000434	92.8\\
0.243480262423597	92.8\\
0.243480262423597	92.9\\
0.24511037604924	92.9\\
0.24511037604924	93\\
0.247954282485956	93\\
0.247954282485956	93.1\\
0.251681560041423	93.1\\
0.251681560041423	93.2\\
0.253672907520036	93.2\\
0.253672907520036	93.3\\
0.254910201035071	93.3\\
0.254910201035071	93.4\\
0.256543600094308	93.4\\
0.256543600094308	93.5\\
0.25843468018971	93.5\\
0.25843468018971	93.6\\
0.260896309792564	93.6\\
0.260896309792564	93.7\\
0.262847214827839	93.7\\
0.262847214827839	93.8\\
0.26577370018095	93.8\\
0.26577370018095	93.9\\
0.26648828211372	93.9\\
0.26648828211372	94\\
0.267889339396036	94\\
0.267889339396036	94.1\\
0.269427333028412	94.1\\
0.269427333028412	94.2\\
0.270354100385834	94.2\\
0.270354100385834	94.3\\
0.271607656717979	94.3\\
0.271607656717979	94.4\\
0.27263762386733	94.4\\
0.27263762386733	94.5\\
0.274342798142992	94.5\\
0.274342798142992	94.6\\
0.276291872394481	94.6\\
0.276291872394481	94.7\\
0.278056037803451	94.7\\
0.278056037803451	94.8\\
0.279763424333769	94.8\\
0.279763424333769	94.9\\
0.28163069558007	94.9\\
0.28163069558007	95\\
0.283381737549991	95\\
0.283381737549991	95.1\\
0.284722124566885	95.1\\
0.284722124566885	95.2\\
0.287128309625843	95.2\\
0.287128309625843	95.3\\
0.288761796289671	95.3\\
0.288761796289671	95.4\\
0.291068425013442	95.4\\
0.291068425013442	95.5\\
0.293386900403605	95.5\\
0.293386900403605	95.6\\
0.296254229302102	95.6\\
0.296254229302102	95.7\\
0.299111479740385	95.7\\
0.299111479740385	95.8\\
0.301170895682478	95.8\\
0.301170895682478	95.9\\
0.303854867260532	95.9\\
0.303854867260532	96\\
0.30552033781408	96\\
0.30552033781408	96.1\\
0.30942767743913	96.1\\
0.30942767743913	96.2\\
0.312760462104693	96.2\\
0.312760462104693	96.3\\
0.317284756883258	96.3\\
0.317284756883258	96.4\\
0.319504136048299	96.4\\
0.319504136048299	96.5\\
0.321391113376293	96.5\\
0.321391113376293	96.6\\
0.325272463325876	96.6\\
0.325272463325876	96.7\\
0.328057288066907	96.7\\
0.328057288066907	96.8\\
0.331366841230964	96.8\\
0.331366841230964	96.9\\
0.335090902151004	96.9\\
0.335090902151004	97\\
0.33848653112058	97\\
0.33848653112058	97.1\\
0.34213079937946	97.1\\
0.34213079937946	97.2\\
0.346146387879515	97.2\\
0.346146387879515	97.3\\
0.351253620318394	97.3\\
0.351253620318394	97.4\\
0.365406465436169	97.4\\
0.365406465436169	97.5\\
0.369255907171253	97.5\\
0.369255907171253	97.6\\
0.371314613416823	97.6\\
0.371314613416823	97.7\\
0.375490809555657	97.7\\
0.375490809555657	97.8\\
0.378069306503052	97.8\\
0.378069306503052	97.9\\
0.380816390993732	97.9\\
0.380816390993732	98\\
0.383798618109063	98\\
0.383798618109063	98.1\\
0.386159493275177	98.1\\
0.386159493275177	98.2\\
0.388269531115577	98.2\\
0.388269531115577	98.3\\
0.391514352448548	98.3\\
0.391514352448548	98.4\\
0.393718977986862	98.4\\
0.393718977986862	98.5\\
0.396057803918226	98.5\\
0.396057803918226	98.6\\
0.399949977600446	98.6\\
0.399949977600446	98.7\\
0.402062681451146	98.7\\
0.402062681451146	98.8\\
0.404750043818294	98.8\\
0.404750043818294	98.9\\
0.407286886868307	98.9\\
0.407286886868307	99\\
0.40931106845535	99\\
0.40931106845535	99.1\\
0.412079978842707	99.1\\
0.412079978842707	99.2\\
0.414600238250583	99.2\\
0.414600238250583	99.3\\
0.418059717943345	99.3\\
0.418059717943345	99.4\\
0.421273556960574	99.4\\
0.421273556960574	99.5\\
0.425651115571787	99.5\\
0.425651115571787	99.6\\
0.429467754656034	99.6\\
0.429467754656034	99.7\\
0.434877427341326	99.7\\
0.434877427341326	99.8\\
0.440289880337418	99.8\\
0.440289880337418	99.9\\
0.458519302450618	99.9\\
0.458519302450618	100\\
inf	100\\
};
\addlegendentry{Our Mesh Method}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	1.3\\
0.0147742621160994	1.3\\
0.0147742621160994	1.4\\
0.0177660459702214	1.4\\
0.0177660459702214	1.5\\
0.0266252461908576	1.5\\
0.0266252461908576	1.6\\
0.0282466695030063	1.6\\
0.0282466695030063	1.7\\
0.0315037295466369	1.7\\
0.0315037295466369	1.8\\
0.031890476440775	1.8\\
0.031890476440775	1.9\\
0.0325406591456609	1.9\\
0.0325406591456609	2\\
0.0329761608665547	2\\
0.0329761608665547	2.1\\
0.0335549170159254	2.1\\
0.0335549170159254	2.2\\
0.0351158733023582	2.2\\
0.0351158733023582	2.3\\
0.0380068856861028	2.3\\
0.0380068856861028	2.4\\
0.0424124549934056	2.4\\
0.0424124549934056	2.5\\
0.0449709777966815	2.5\\
0.0449709777966815	2.6\\
0.0457611391513485	2.6\\
0.0457611391513485	2.7\\
0.0459610342418215	2.7\\
0.0459610342418215	2.8\\
0.0473796941720157	2.8\\
0.0473796941720157	2.9\\
0.0492467742383324	2.9\\
0.0492467742383324	3\\
0.0521363287614888	3\\
0.0521363287614888	3.1\\
0.0532770442813945	3.1\\
0.0532770442813945	3.2\\
0.0547966617474923	3.2\\
0.0547966617474923	3.3\\
0.0554401437360784	3.3\\
0.0554401437360784	3.4\\
0.0557758711413305	3.4\\
0.0557758711413305	3.5\\
0.061140350597091	3.5\\
0.061140350597091	3.6\\
0.0618322570008173	3.6\\
0.0618322570008173	3.7\\
0.0621992132038344	3.7\\
0.0621992132038344	3.8\\
0.0630373062190828	3.8\\
0.0630373062190828	3.9\\
0.0648589521371965	3.9\\
0.0648589521371965	4\\
0.0664940858277247	4\\
0.0664940858277247	4.1\\
0.0666799957260283	4.1\\
0.0666799957260283	4.2\\
0.0673426894060062	4.2\\
0.0673426894060062	4.3\\
0.0674055272291993	4.3\\
0.0674055272291993	4.4\\
0.0682648992387446	4.4\\
0.0682648992387446	4.5\\
0.0726191056414296	4.5\\
0.0726191056414296	4.6\\
0.0735169453174678	4.6\\
0.0735169453174678	4.7\\
0.0738141382760503	4.7\\
0.0738141382760503	4.8\\
0.0739130989268103	4.8\\
0.0739130989268103	4.9\\
0.0742981678729192	4.9\\
0.0742981678729192	5\\
0.0744410120317066	5\\
0.0744410120317066	5.1\\
0.0765775915943631	5.1\\
0.0765775915943631	5.2\\
0.0775108633840398	5.2\\
0.0775108633840398	5.3\\
0.0809014248950265	5.3\\
0.0809014248950265	5.4\\
0.0811242678401659	5.4\\
0.0811242678401659	5.5\\
0.0811327063998888	5.5\\
0.0811327063998888	5.6\\
0.084818051358412	5.6\\
0.084818051358412	5.7\\
0.0854030207272555	5.7\\
0.0854030207272555	5.8\\
0.0875189526107288	5.8\\
0.0875189526107288	5.9\\
0.0917516303671903	5.9\\
0.0917516303671903	6\\
0.0921533037407031	6\\
0.0921533037407031	6.1\\
0.0922736208435484	6.1\\
0.0922736208435484	6.2\\
0.0933865618538522	6.2\\
0.0933865618538522	6.3\\
0.0938890795957629	6.3\\
0.0938890795957629	6.4\\
0.0940304446393417	6.4\\
0.0940304446393417	6.5\\
0.0944942969865179	6.5\\
0.0944942969865179	6.6\\
0.0947895974011175	6.6\\
0.0947895974011175	6.7\\
0.095375128505152	6.7\\
0.095375128505152	6.8\\
0.0958054053483179	6.8\\
0.0958054053483179	6.9\\
0.0972381042480414	6.9\\
0.0972381042480414	7\\
0.0979118267171076	7\\
0.0979118267171076	7.1\\
0.0987240605144574	7.1\\
0.0987240605144574	7.2\\
0.100544558743361	7.2\\
0.100544558743361	7.3\\
0.100548452401813	7.3\\
0.100548452401813	7.4\\
0.102487914669061	7.4\\
0.102487914669061	7.5\\
0.103467058807892	7.5\\
0.103467058807892	7.6\\
0.104313285172726	7.6\\
0.104313285172726	7.7\\
0.104332025669709	7.7\\
0.104332025669709	7.8\\
0.104731560217687	7.8\\
0.104731560217687	7.9\\
0.106280991357028	7.9\\
0.106280991357028	8\\
0.106286227605406	8\\
0.106286227605406	8.1\\
0.113155414806998	8.1\\
0.113155414806998	8.2\\
0.113298506869457	8.2\\
0.113298506869457	8.3\\
0.114668025441835	8.3\\
0.114668025441835	8.4\\
0.115216508671093	8.4\\
0.115216508671093	8.5\\
0.115571945512548	8.5\\
0.115571945512548	8.6\\
0.11673405232358	8.6\\
0.11673405232358	8.7\\
0.117094101867389	8.7\\
0.117094101867389	8.8\\
0.117120530739449	8.8\\
0.117120530739449	8.9\\
0.121103397214476	8.9\\
0.121103397214476	9\\
0.121168419995457	9\\
0.121168419995457	9.1\\
0.121226997085631	9.1\\
0.121226997085631	9.2\\
0.121295687549118	9.2\\
0.121295687549118	9.3\\
0.12249055120079	9.3\\
0.12249055120079	9.4\\
0.122571847411081	9.4\\
0.122571847411081	9.5\\
0.122599857423038	9.5\\
0.122599857423038	9.6\\
0.123056989974296	9.6\\
0.123056989974296	9.7\\
0.123148091281645	9.7\\
0.123148091281645	9.8\\
0.123458108128639	9.8\\
0.123458108128639	9.9\\
0.124244657941792	9.9\\
0.124244657941792	10\\
0.124811685851412	10\\
0.124811685851412	10.1\\
0.125836429349741	10.1\\
0.125836429349741	10.2\\
0.126156521206384	10.2\\
0.126156521206384	10.3\\
0.126823189740525	10.3\\
0.126823189740525	10.4\\
0.127071785749936	10.4\\
0.127071785749936	10.5\\
0.127299371339201	10.5\\
0.127299371339201	10.6\\
0.12949739910746	10.6\\
0.12949739910746	10.7\\
0.12950914704557	10.7\\
0.12950914704557	10.8\\
0.129563991688124	10.8\\
0.129563991688124	10.9\\
0.130396890520281	10.9\\
0.130396890520281	11\\
0.132395838072179	11\\
0.132395838072179	11.1\\
0.132791874915516	11.1\\
0.132791874915516	11.2\\
0.134523786270281	11.2\\
0.134523786270281	11.3\\
0.135324418475014	11.3\\
0.135324418475014	11.4\\
0.135845446251069	11.4\\
0.135845446251069	11.5\\
0.136199871110626	11.5\\
0.136199871110626	11.6\\
0.136750507263252	11.6\\
0.136750507263252	11.7\\
0.136797559073881	11.7\\
0.136797559073881	11.8\\
0.137007161676094	11.8\\
0.137007161676094	11.9\\
0.138006694392048	11.9\\
0.138006694392048	12\\
0.138452414388911	12\\
0.138452414388911	12.1\\
0.13849707447573	12.1\\
0.13849707447573	12.2\\
0.138658276848524	12.2\\
0.138658276848524	12.3\\
0.139015171561302	12.3\\
0.139015171561302	12.4\\
0.139942170937549	12.4\\
0.139942170937549	12.5\\
0.139988793468819	12.5\\
0.139988793468819	12.6\\
0.140049242407364	12.6\\
0.140049242407364	12.7\\
0.141915538468496	12.7\\
0.141915538468496	12.8\\
0.142979017337222	12.8\\
0.142979017337222	12.9\\
0.142995766135433	12.9\\
0.142995766135433	13\\
0.143112032196349	13\\
0.143112032196349	13.1\\
0.143202215469164	13.1\\
0.143202215469164	13.2\\
0.143743178740156	13.2\\
0.143743178740156	13.3\\
0.144342477852017	13.3\\
0.144342477852017	13.4\\
0.14437241532212	13.4\\
0.14437241532212	13.5\\
0.144549780975972	13.5\\
0.144549780975972	13.6\\
0.144565340223286	13.6\\
0.144565340223286	13.7\\
0.14498937067182	13.7\\
0.14498937067182	13.8\\
0.145694466826563	13.8\\
0.145694466826563	13.9\\
0.145698824352507	13.9\\
0.145698824352507	14\\
0.146363978893774	14\\
0.146363978893774	14.1\\
0.146487589109273	14.1\\
0.146487589109273	14.2\\
0.147789372774484	14.2\\
0.147789372774484	14.3\\
0.148702566466217	14.3\\
0.148702566466217	14.4\\
0.148775755912363	14.4\\
0.148775755912363	14.5\\
0.149198889295749	14.5\\
0.149198889295749	14.6\\
0.149219762014245	14.6\\
0.149219762014245	14.7\\
0.149227778875093	14.7\\
0.149227778875093	14.8\\
0.14939692366681	14.8\\
0.14939692366681	14.9\\
0.149549771598686	14.9\\
0.149549771598686	15\\
0.149600390864266	15\\
0.149600390864266	15.1\\
0.149857351753064	15.1\\
0.149857351753064	15.2\\
0.149968081764892	15.2\\
0.149968081764892	15.3\\
0.150001924224245	15.3\\
0.150001924224245	15.4\\
0.150556529795135	15.4\\
0.150556529795135	15.5\\
0.15071590645696	15.5\\
0.15071590645696	15.6\\
0.151064640160539	15.6\\
0.151064640160539	15.7\\
0.151074404893545	15.7\\
0.151074404893545	15.8\\
0.151664040152808	15.8\\
0.151664040152808	15.9\\
0.151732355086856	15.9\\
0.151732355086856	16\\
0.15253706245783	16\\
0.15253706245783	16.1\\
0.153283678183357	16.1\\
0.153283678183357	16.2\\
0.154005166708645	16.2\\
0.154005166708645	16.3\\
0.154119703573338	16.3\\
0.154119703573338	16.4\\
0.154331311690865	16.4\\
0.154331311690865	16.5\\
0.15444635193558	16.5\\
0.15444635193558	16.6\\
0.15520801339509	16.6\\
0.15520801339509	16.7\\
0.15553100830602	16.7\\
0.15553100830602	16.8\\
0.155992063730859	16.8\\
0.155992063730859	16.9\\
0.156032025427858	16.9\\
0.156032025427858	17\\
0.156073647745959	17\\
0.156073647745959	17.1\\
0.156139296316499	17.1\\
0.156139296316499	17.2\\
0.156183916897319	17.2\\
0.156183916897319	17.3\\
0.156340934138044	17.3\\
0.156340934138044	17.4\\
0.15653340783499	17.4\\
0.15653340783499	17.5\\
0.156877424104972	17.5\\
0.156877424104972	17.6\\
0.157166116838457	17.6\\
0.157166116838457	17.7\\
0.157199167077765	17.7\\
0.157199167077765	17.8\\
0.157983459517882	17.8\\
0.157983459517882	17.9\\
0.158216317246717	17.9\\
0.158216317246717	18\\
0.159641519186601	18\\
0.159641519186601	18.1\\
0.159718712385085	18.1\\
0.159718712385085	18.2\\
0.160703489958186	18.2\\
0.160703489958186	18.3\\
0.160909059069723	18.3\\
0.160909059069723	18.4\\
0.161760505381054	18.4\\
0.161760505381054	18.5\\
0.163232116160172	18.5\\
0.163232116160172	18.6\\
0.164851878029299	18.6\\
0.164851878029299	18.7\\
0.166199926508958	18.7\\
0.166199926508958	18.8\\
0.166435652593381	18.8\\
0.166435652593381	18.9\\
0.166751647600611	18.9\\
0.166751647600611	19\\
0.166878181433333	19\\
0.166878181433333	19.1\\
0.167538776305979	19.1\\
0.167538776305979	19.2\\
0.16799540444865	19.2\\
0.16799540444865	19.3\\
0.168330022037768	19.3\\
0.168330022037768	19.4\\
0.168435500375222	19.4\\
0.168435500375222	19.5\\
0.168829232596372	19.5\\
0.168829232596372	19.6\\
0.16919618214599	19.6\\
0.16919618214599	19.7\\
0.169253833898136	19.7\\
0.169253833898136	19.8\\
0.169636592676353	19.8\\
0.169636592676353	19.9\\
0.1699533260087	19.9\\
0.1699533260087	20\\
0.169984263869539	20\\
0.169984263869539	20.1\\
0.172089200343943	20.1\\
0.172089200343943	20.2\\
0.172121320999395	20.2\\
0.172121320999395	20.3\\
0.172759754259644	20.3\\
0.172759754259644	20.4\\
0.172948087461179	20.4\\
0.172948087461179	20.5\\
0.173400354979567	20.5\\
0.173400354979567	20.6\\
0.173725646301097	20.6\\
0.173725646301097	20.7\\
0.174095456888359	20.7\\
0.174095456888359	20.8\\
0.174741134003237	20.8\\
0.174741134003237	20.9\\
0.1756051114981	20.9\\
0.1756051114981	21\\
0.1757210189378	21\\
0.1757210189378	21.1\\
0.176996460232414	21.1\\
0.176996460232414	21.2\\
0.177160834883183	21.2\\
0.177160834883183	21.3\\
0.17739202555363	21.3\\
0.17739202555363	21.4\\
0.177608942553468	21.4\\
0.177608942553468	21.5\\
0.177650596826965	21.5\\
0.177650596826965	21.6\\
0.177969107379953	21.6\\
0.177969107379953	21.7\\
0.178431497051254	21.7\\
0.178431497051254	21.8\\
0.178991146739743	21.8\\
0.178991146739743	21.9\\
0.179021913833914	21.9\\
0.179021913833914	22\\
0.179970354207758	22\\
0.179970354207758	22.1\\
0.180073466846085	22.1\\
0.180073466846085	22.2\\
0.180241711802291	22.2\\
0.180241711802291	22.3\\
0.181334897370635	22.3\\
0.181334897370635	22.4\\
0.18210823094438	22.4\\
0.18210823094438	22.5\\
0.182418579836402	22.5\\
0.182418579836402	22.6\\
0.182461754633294	22.6\\
0.182461754633294	22.7\\
0.183031448568575	22.7\\
0.183031448568575	22.8\\
0.183344097862035	22.8\\
0.183344097862035	22.9\\
0.183739866032585	22.9\\
0.183739866032585	23\\
0.183911570625185	23\\
0.183911570625185	23.1\\
0.184274318724468	23.1\\
0.184274318724468	23.2\\
0.184424861370349	23.2\\
0.184424861370349	23.3\\
0.18449998892171	23.3\\
0.18449998892171	23.4\\
0.18538243425106	23.4\\
0.18538243425106	23.5\\
0.186638663363503	23.5\\
0.186638663363503	23.6\\
0.187005448705252	23.6\\
0.187005448705252	23.7\\
0.18703801000272	23.7\\
0.18703801000272	23.8\\
0.187282883009805	23.8\\
0.187282883009805	23.9\\
0.187300392900939	23.9\\
0.187300392900939	24\\
0.187684083997642	24\\
0.187684083997642	24.1\\
0.187830822921924	24.1\\
0.187830822921924	24.2\\
0.187839715771418	24.2\\
0.187839715771418	24.3\\
0.189688668091716	24.3\\
0.189688668091716	24.4\\
0.189880055271462	24.4\\
0.189880055271462	24.5\\
0.190940846563685	24.5\\
0.190940846563685	24.6\\
0.191305062963793	24.6\\
0.191305062963793	24.7\\
0.191563880170103	24.7\\
0.191563880170103	24.8\\
0.191903029077497	24.8\\
0.191903029077497	24.9\\
0.192100391096383	24.9\\
0.192100391096383	25\\
0.192727401743216	25\\
0.192727401743216	25.1\\
0.192796759735209	25.1\\
0.192796759735209	25.2\\
0.193551294926759	25.2\\
0.193551294926759	25.3\\
0.193589420561389	25.3\\
0.193589420561389	25.4\\
0.193761708043664	25.4\\
0.193761708043664	25.5\\
0.193907496023835	25.5\\
0.193907496023835	25.6\\
0.194845145338303	25.6\\
0.194845145338303	25.7\\
0.194987460268328	25.7\\
0.194987460268328	25.8\\
0.196319870976191	25.8\\
0.196319870976191	25.9\\
0.197051879824597	25.9\\
0.197051879824597	26\\
0.197847142952249	26\\
0.197847142952249	26.1\\
0.198537893201823	26.1\\
0.198537893201823	26.2\\
0.199532272908979	26.2\\
0.199532272908979	26.3\\
0.199534470793256	26.3\\
0.199534470793256	26.4\\
0.199783919111557	26.4\\
0.199783919111557	26.5\\
0.20062143951493	26.5\\
0.20062143951493	26.6\\
0.201197520955942	26.6\\
0.201197520955942	26.7\\
0.20125991256585	26.7\\
0.20125991256585	26.8\\
0.202237192045226	26.8\\
0.202237192045226	26.9\\
0.202654240578585	26.9\\
0.202654240578585	27\\
0.202763366956332	27\\
0.202763366956332	27.1\\
0.203690028333498	27.1\\
0.203690028333498	27.2\\
0.2041805439213	27.2\\
0.2041805439213	27.3\\
0.204846677166421	27.3\\
0.204846677166421	27.4\\
0.204987630505509	27.4\\
0.204987630505509	27.5\\
0.205088831469804	27.5\\
0.205088831469804	27.6\\
0.205354088053618	27.6\\
0.205354088053618	27.7\\
0.20544653005283	27.7\\
0.20544653005283	27.8\\
0.205473075921298	27.8\\
0.205473075921298	27.9\\
0.205826165555185	27.9\\
0.205826165555185	28\\
0.206431191059238	28\\
0.206431191059238	28.1\\
0.206591475247288	28.1\\
0.206591475247288	28.2\\
0.20752233833419	28.2\\
0.20752233833419	28.3\\
0.207620328025484	28.3\\
0.207620328025484	28.4\\
0.207820603027811	28.4\\
0.207820603027811	28.5\\
0.208174106384451	28.5\\
0.208174106384451	28.6\\
0.208433934650058	28.6\\
0.208433934650058	28.7\\
0.208599630726813	28.7\\
0.208599630726813	28.8\\
0.209894769076153	28.8\\
0.209894769076153	28.9\\
0.210337542264503	28.9\\
0.210337542264503	29\\
0.210706496222456	29\\
0.210706496222456	29.1\\
0.211165055892545	29.1\\
0.211165055892545	29.2\\
0.211930880493821	29.2\\
0.211930880493821	29.3\\
0.211987322138858	29.3\\
0.211987322138858	29.4\\
0.212105842087297	29.4\\
0.212105842087297	29.5\\
0.212222651677449	29.5\\
0.212222651677449	29.6\\
0.212348960279362	29.6\\
0.212348960279362	29.7\\
0.212549289741935	29.7\\
0.212549289741935	29.8\\
0.212576917345827	29.8\\
0.212576917345827	29.9\\
0.212580786004343	29.9\\
0.212580786004343	30\\
0.213002635598226	30\\
0.213002635598226	30.1\\
0.213767714141423	30.1\\
0.213767714141423	30.2\\
0.213770717407981	30.2\\
0.213770717407981	30.3\\
0.213911112770877	30.3\\
0.213911112770877	30.4\\
0.214946498431459	30.4\\
0.214946498431459	30.5\\
0.217492175444127	30.5\\
0.217492175444127	30.6\\
0.218452957153138	30.6\\
0.218452957153138	30.7\\
0.218583920719368	30.7\\
0.218583920719368	30.8\\
0.218969775121998	30.8\\
0.218969775121998	30.9\\
0.220653801962919	30.9\\
0.220653801962919	31\\
0.22254926343903	31\\
0.22254926343903	31.1\\
0.223444799257929	31.1\\
0.223444799257929	31.2\\
0.224180550743164	31.2\\
0.224180550743164	31.3\\
0.224283089418599	31.3\\
0.224283089418599	31.4\\
0.225529831138566	31.4\\
0.225529831138566	31.5\\
0.227109828929243	31.5\\
0.227109828929243	31.6\\
0.227117869765513	31.6\\
0.227117869765513	31.7\\
0.228104747194455	31.7\\
0.228104747194455	31.8\\
0.228645293559943	31.8\\
0.228645293559943	31.9\\
0.228753175090038	31.9\\
0.228753175090038	32\\
0.229570486033334	32\\
0.229570486033334	32.1\\
0.229613193855393	32.1\\
0.229613193855393	32.2\\
0.230018526439404	32.2\\
0.230018526439404	32.3\\
0.230040943915251	32.3\\
0.230040943915251	32.4\\
0.230309007778836	32.4\\
0.230309007778836	32.5\\
0.230530775165936	32.5\\
0.230530775165936	32.6\\
0.232146166877239	32.6\\
0.232146166877239	32.7\\
0.23257997414423	32.7\\
0.23257997414423	32.8\\
0.232622626279657	32.8\\
0.232622626279657	32.9\\
0.232970139591911	32.9\\
0.232970139591911	33\\
0.233171353987138	33\\
0.233171353987138	33.1\\
0.233193239579842	33.1\\
0.233193239579842	33.2\\
0.233423325673265	33.2\\
0.233423325673265	33.3\\
0.233711342401975	33.3\\
0.233711342401975	33.4\\
0.233731370015936	33.4\\
0.233731370015936	33.5\\
0.233842040657365	33.5\\
0.233842040657365	33.6\\
0.233978268331736	33.6\\
0.233978268331736	33.7\\
0.234824779619783	33.7\\
0.234824779619783	33.8\\
0.234890695630385	33.8\\
0.234890695630385	33.9\\
0.235595387742731	33.9\\
0.235595387742731	34\\
0.235731372120406	34\\
0.235731372120406	34.1\\
0.236104725762863	34.1\\
0.236104725762863	34.2\\
0.236957669000839	34.2\\
0.236957669000839	34.3\\
0.240231316458231	34.3\\
0.240231316458231	34.4\\
0.240485552499161	34.4\\
0.240485552499161	34.5\\
0.241756194476579	34.5\\
0.241756194476579	34.6\\
0.241948294843068	34.6\\
0.241948294843068	34.7\\
0.242287901683253	34.7\\
0.242287901683253	34.8\\
0.242421357225502	34.8\\
0.242421357225502	34.9\\
0.242732789100328	34.9\\
0.242732789100328	35\\
0.244096767054841	35\\
0.244096767054841	35.1\\
0.244550768803384	35.1\\
0.244550768803384	35.2\\
0.246166813641893	35.2\\
0.246166813641893	35.3\\
0.246204380644121	35.3\\
0.246204380644121	35.4\\
0.247524933601401	35.4\\
0.247524933601401	35.5\\
0.247599523971793	35.5\\
0.247599523971793	35.6\\
0.247658723434739	35.6\\
0.247658723434739	35.7\\
0.247777382866049	35.7\\
0.247777382866049	35.8\\
0.248541938442559	35.8\\
0.248541938442559	35.9\\
0.248909400571777	35.9\\
0.248909400571777	36\\
0.249010732997454	36\\
0.249010732997454	36.1\\
0.249012576458854	36.1\\
0.249012576458854	36.2\\
0.249720485176983	36.2\\
0.249720485176983	36.3\\
0.250827909739313	36.3\\
0.250827909739313	36.4\\
0.250927159184888	36.4\\
0.250927159184888	36.5\\
0.251220304636675	36.5\\
0.251220304636675	36.6\\
0.251272816409783	36.6\\
0.251272816409783	36.7\\
0.251391113989797	36.7\\
0.251391113989797	36.8\\
0.252242240179457	36.8\\
0.252242240179457	36.9\\
0.252613169654727	36.9\\
0.252613169654727	37\\
0.253106149890819	37\\
0.253106149890819	37.1\\
0.253451102579513	37.1\\
0.253451102579513	37.2\\
0.253892596006331	37.2\\
0.253892596006331	37.3\\
0.25410533521977	37.3\\
0.25410533521977	37.4\\
0.254379510590053	37.4\\
0.254379510590053	37.5\\
0.254595669254579	37.5\\
0.254595669254579	37.6\\
0.254617119029061	37.6\\
0.254617119029061	37.7\\
0.255160685377134	37.7\\
0.255160685377134	37.8\\
0.255259477729107	37.8\\
0.255259477729107	37.9\\
0.256011928264523	37.9\\
0.256011928264523	38\\
0.257741983414252	38\\
0.257741983414252	38.1\\
0.258296304300826	38.1\\
0.258296304300826	38.2\\
0.258359930698253	38.2\\
0.258359930698253	38.3\\
0.258435845758278	38.3\\
0.258435845758278	38.4\\
0.260113929510416	38.4\\
0.260113929510416	38.5\\
0.26016519646415	38.5\\
0.26016519646415	38.6\\
0.261023829340574	38.6\\
0.261023829340574	38.7\\
0.261258188840279	38.7\\
0.261258188840279	38.8\\
0.261299044631945	38.8\\
0.261299044631945	38.9\\
0.26146521955383	38.9\\
0.26146521955383	39\\
0.261564824955188	39\\
0.261564824955188	39.1\\
0.261605869713277	39.1\\
0.261605869713277	39.2\\
0.261749867724402	39.2\\
0.261749867724402	39.3\\
0.261890749910359	39.3\\
0.261890749910359	39.4\\
0.262740879462014	39.4\\
0.262740879462014	39.5\\
0.263357630761288	39.5\\
0.263357630761288	39.6\\
0.263696618357139	39.6\\
0.263696618357139	39.7\\
0.263765102323593	39.7\\
0.263765102323593	39.8\\
0.264132578894022	39.8\\
0.264132578894022	39.9\\
0.264190948357512	39.9\\
0.264190948357512	40\\
0.264437603746952	40\\
0.264437603746952	40.1\\
0.264591684045708	40.1\\
0.264591684045708	40.2\\
0.264799866344364	40.2\\
0.264799866344364	40.3\\
0.265143468573928	40.3\\
0.265143468573928	40.4\\
0.265280776437386	40.4\\
0.265280776437386	40.5\\
0.265696862046716	40.5\\
0.265696862046716	40.6\\
0.265789808403069	40.6\\
0.265789808403069	40.7\\
0.266379354774396	40.7\\
0.266379354774396	40.8\\
0.26652695085935	40.8\\
0.26652695085935	40.9\\
0.26796866624087	40.9\\
0.26796866624087	41\\
0.268698338961845	41\\
0.268698338961845	41.1\\
0.26891808640509	41.1\\
0.26891808640509	41.2\\
0.269527208669562	41.2\\
0.269527208669562	41.3\\
0.26974814411003	41.3\\
0.26974814411003	41.4\\
0.269988366550255	41.4\\
0.269988366550255	41.5\\
0.271661700035955	41.5\\
0.271661700035955	41.6\\
0.272210499442322	41.6\\
0.272210499442322	41.7\\
0.273581955298285	41.7\\
0.273581955298285	41.8\\
0.275076855101564	41.8\\
0.275076855101564	41.9\\
0.275351190074201	41.9\\
0.275351190074201	42\\
0.27539408653602	42\\
0.27539408653602	42.1\\
0.275439037326018	42.1\\
0.275439037326018	42.2\\
0.275589721370105	42.2\\
0.275589721370105	42.3\\
0.27603563280891	42.3\\
0.27603563280891	42.4\\
0.276604084809003	42.4\\
0.276604084809003	42.5\\
0.277705261054647	42.5\\
0.277705261054647	42.6\\
0.277803652040779	42.6\\
0.277803652040779	42.7\\
0.278469312137902	42.7\\
0.278469312137902	42.8\\
0.278552469891126	42.8\\
0.278552469891126	42.9\\
0.278862113502295	42.9\\
0.278862113502295	43\\
0.278986679553106	43\\
0.278986679553106	43.1\\
0.279499672780953	43.1\\
0.279499672780953	43.2\\
0.280032346014509	43.2\\
0.280032346014509	43.3\\
0.280035535491137	43.3\\
0.280035535491137	43.4\\
0.280225240597219	43.4\\
0.280225240597219	43.5\\
0.280322508583508	43.5\\
0.280322508583508	43.6\\
0.280482169361457	43.6\\
0.280482169361457	43.7\\
0.281225563871096	43.7\\
0.281225563871096	43.8\\
0.281399443706064	43.8\\
0.281399443706064	43.9\\
0.281443467081917	43.9\\
0.281443467081917	44\\
0.281712631416894	44\\
0.281712631416894	44.1\\
0.281844753010832	44.1\\
0.281844753010832	44.2\\
0.282053140505293	44.2\\
0.282053140505293	44.3\\
0.28290534799957	44.3\\
0.28290534799957	44.4\\
0.28305557825023	44.4\\
0.28305557825023	44.5\\
0.283154442326391	44.5\\
0.283154442326391	44.6\\
0.283267706893402	44.6\\
0.283267706893402	44.7\\
0.283670516542815	44.7\\
0.283670516542815	44.8\\
0.28395724388654	44.8\\
0.28395724388654	44.9\\
0.284422314384347	44.9\\
0.284422314384347	45\\
0.284701866877267	45\\
0.284701866877267	45.1\\
0.284870553711409	45.1\\
0.284870553711409	45.2\\
0.285420851301244	45.2\\
0.285420851301244	45.3\\
0.28557428054482	45.3\\
0.28557428054482	45.4\\
0.285631044013933	45.4\\
0.285631044013933	45.5\\
0.286564360432562	45.5\\
0.286564360432562	45.6\\
0.286872325920802	45.6\\
0.286872325920802	45.7\\
0.287503632554539	45.7\\
0.287503632554539	45.8\\
0.288020431789643	45.8\\
0.288020431789643	45.9\\
0.288960984504668	45.9\\
0.288960984504668	46\\
0.289599883286051	46\\
0.289599883286051	46.1\\
0.289686827661553	46.1\\
0.289686827661553	46.2\\
0.290155238776279	46.2\\
0.290155238776279	46.3\\
0.290220204439979	46.3\\
0.290220204439979	46.4\\
0.29048885794749	46.4\\
0.29048885794749	46.5\\
0.291253801893627	46.5\\
0.291253801893627	46.6\\
0.291265155742101	46.6\\
0.291265155742101	46.7\\
0.291437859871209	46.7\\
0.291437859871209	46.8\\
0.292105199026693	46.8\\
0.292105199026693	46.9\\
0.292557914118152	46.9\\
0.292557914118152	47\\
0.29270080460455	47\\
0.29270080460455	47.1\\
0.292932276149046	47.1\\
0.292932276149046	47.2\\
0.293164350786958	47.2\\
0.293164350786958	47.3\\
0.293762905805916	47.3\\
0.293762905805916	47.4\\
0.294162074686596	47.4\\
0.294162074686596	47.5\\
0.294329394294963	47.5\\
0.294329394294963	47.6\\
0.294569729428329	47.6\\
0.294569729428329	47.7\\
0.294864937678508	47.7\\
0.294864937678508	47.8\\
0.294918023904163	47.8\\
0.294918023904163	47.9\\
0.294941080756938	47.9\\
0.294941080756938	48\\
0.295325651104178	48\\
0.295325651104178	48.1\\
0.295350227748977	48.1\\
0.295350227748977	48.2\\
0.296155669755517	48.2\\
0.296155669755517	48.3\\
0.296266168729288	48.3\\
0.296266168729288	48.4\\
0.297088749414058	48.4\\
0.297088749414058	48.5\\
0.297218153352905	48.5\\
0.297218153352905	48.6\\
0.297321839262894	48.6\\
0.297321839262894	48.7\\
0.297582561521652	48.7\\
0.297582561521652	48.8\\
0.297839788329997	48.8\\
0.297839788329997	48.9\\
0.298537358221747	48.9\\
0.298537358221747	49\\
0.299241435345277	49\\
0.299241435345277	49.1\\
0.299349070683609	49.1\\
0.299349070683609	49.2\\
0.299522260754899	49.2\\
0.299522260754899	49.3\\
0.29997973950675	49.3\\
0.29997973950675	49.4\\
0.300577131511741	49.4\\
0.300577131511741	49.5\\
0.30081194246387	49.5\\
0.30081194246387	49.6\\
0.300858259370615	49.6\\
0.300858259370615	49.7\\
0.301379355845091	49.7\\
0.301379355845091	49.8\\
0.301391276293122	49.8\\
0.301391276293122	49.9\\
0.301600663085497	49.9\\
0.301600663085497	50\\
0.301759417500284	50\\
0.301759417500284	50.1\\
0.30180910372599	50.1\\
0.30180910372599	50.2\\
0.302019471644818	50.2\\
0.302019471644818	50.3\\
0.302383219598596	50.3\\
0.302383219598596	50.4\\
0.302897688638274	50.4\\
0.302897688638274	50.5\\
0.303755632830164	50.5\\
0.303755632830164	50.6\\
0.303906409755025	50.6\\
0.303906409755025	50.7\\
0.304167760585981	50.7\\
0.304167760585981	50.8\\
0.304194286453551	50.8\\
0.304194286453551	50.9\\
0.304452028937185	50.9\\
0.304452028937185	51\\
0.304467417280399	51\\
0.304467417280399	51.1\\
0.304990412532913	51.1\\
0.304990412532913	51.2\\
0.305428930077819	51.2\\
0.305428930077819	51.3\\
0.305739377489223	51.3\\
0.305739377489223	51.4\\
0.306372593228731	51.4\\
0.306372593228731	51.5\\
0.307034327885567	51.5\\
0.307034327885567	51.6\\
0.307298795685633	51.6\\
0.307298795685633	51.7\\
0.307469184973417	51.7\\
0.307469184973417	51.8\\
0.307619771044343	51.8\\
0.307619771044343	51.9\\
0.308209155656676	51.9\\
0.308209155656676	52\\
0.308210481446179	52\\
0.308210481446179	52.1\\
0.308416354423037	52.1\\
0.308416354423037	52.2\\
0.309456400782947	52.2\\
0.309456400782947	52.3\\
0.310353287449572	52.3\\
0.310353287449572	52.4\\
0.310913530614615	52.4\\
0.310913530614615	52.5\\
0.311353582285101	52.5\\
0.311353582285101	52.6\\
0.311444558050459	52.6\\
0.311444558050459	52.7\\
0.311456797450169	52.7\\
0.311456797450169	52.8\\
0.311917996732457	52.8\\
0.311917996732457	52.9\\
0.313014101665404	52.9\\
0.313014101665404	53\\
0.314350087773519	53\\
0.314350087773519	53.1\\
0.314647243936034	53.1\\
0.314647243936034	53.2\\
0.31468098057664	53.2\\
0.31468098057664	53.3\\
0.31529102356075	53.3\\
0.31529102356075	53.4\\
0.315339020280697	53.4\\
0.315339020280697	53.5\\
0.31537720188987	53.5\\
0.31537720188987	53.6\\
0.315689055835094	53.6\\
0.315689055835094	53.7\\
0.315794758666798	53.7\\
0.315794758666798	53.8\\
0.316035534493268	53.8\\
0.316035534493268	53.9\\
0.316505494747635	53.9\\
0.316505494747635	54\\
0.317920273866144	54\\
0.317920273866144	54.1\\
0.318597805024767	54.1\\
0.318597805024767	54.2\\
0.31880859474614	54.2\\
0.31880859474614	54.3\\
0.31906653038751	54.3\\
0.31906653038751	54.4\\
0.3197077095066	54.4\\
0.3197077095066	54.5\\
0.320969987281373	54.5\\
0.320969987281373	54.6\\
0.321133371525143	54.6\\
0.321133371525143	54.7\\
0.321726002691315	54.7\\
0.321726002691315	54.8\\
0.322413682790893	54.8\\
0.322413682790893	54.9\\
0.322859548920892	54.9\\
0.322859548920892	55\\
0.322983202617102	55\\
0.322983202617102	55.1\\
0.323043250052496	55.1\\
0.323043250052496	55.2\\
0.323458403922652	55.2\\
0.323458403922652	55.3\\
0.323574487486238	55.3\\
0.323574487486238	55.4\\
0.323811784246395	55.4\\
0.323811784246395	55.5\\
0.323818036397558	55.5\\
0.323818036397558	55.6\\
0.324060600054576	55.6\\
0.324060600054576	55.7\\
0.324419527232667	55.7\\
0.324419527232667	55.8\\
0.324485462662702	55.8\\
0.324485462662702	55.9\\
0.324613391839425	55.9\\
0.324613391839425	56\\
0.324839883037664	56\\
0.324839883037664	56.1\\
0.325249364964032	56.1\\
0.325249364964032	56.2\\
0.325307350075271	56.2\\
0.325307350075271	56.3\\
0.325929189750285	56.3\\
0.325929189750285	56.4\\
0.326151986467178	56.4\\
0.326151986467178	56.5\\
0.326437158213639	56.5\\
0.326437158213639	56.6\\
0.327009156294254	56.6\\
0.327009156294254	56.7\\
0.327138880778075	56.7\\
0.327138880778075	56.8\\
0.327778785487296	56.8\\
0.327778785487296	56.9\\
0.327889723865235	56.9\\
0.327889723865235	57\\
0.328013683426603	57\\
0.328013683426603	57.1\\
0.328077505518148	57.1\\
0.328077505518148	57.2\\
0.328306172179787	57.2\\
0.328306172179787	57.3\\
0.328377244084416	57.3\\
0.328377244084416	57.4\\
0.32910007121461	57.4\\
0.32910007121461	57.5\\
0.329573522728828	57.5\\
0.329573522728828	57.6\\
0.329769522810757	57.6\\
0.329769522810757	57.7\\
0.329895905208152	57.7\\
0.329895905208152	57.8\\
0.33005543959039	57.8\\
0.33005543959039	57.9\\
0.330242643626363	57.9\\
0.330242643626363	58\\
0.33070088667718	58\\
0.33070088667718	58.1\\
0.331210438282186	58.1\\
0.331210438282186	58.2\\
0.331237137136595	58.2\\
0.331237137136595	58.3\\
0.331317854855799	58.3\\
0.331317854855799	58.4\\
0.331533904969015	58.4\\
0.331533904969015	58.5\\
0.331750409332687	58.5\\
0.331750409332687	58.6\\
0.332918025200334	58.6\\
0.332918025200334	58.7\\
0.333117693854524	58.7\\
0.333117693854524	58.8\\
0.333367979442588	58.8\\
0.333367979442588	58.9\\
0.334079194214962	58.9\\
0.334079194214962	59\\
0.334191807811467	59\\
0.334191807811467	59.1\\
0.3353301301285	59.1\\
0.3353301301285	59.2\\
0.335786937405201	59.2\\
0.335786937405201	59.3\\
0.335914724704538	59.3\\
0.335914724704538	59.4\\
0.336137212317066	59.4\\
0.336137212317066	59.5\\
0.336148675455476	59.5\\
0.336148675455476	59.6\\
0.337189982199503	59.6\\
0.337189982199503	59.7\\
0.337403062843141	59.7\\
0.337403062843141	59.8\\
0.337461122136329	59.8\\
0.337461122136329	59.9\\
0.337664958487345	59.9\\
0.337664958487345	60\\
0.338971598035935	60\\
0.338971598035935	60.1\\
0.338992131959926	60.1\\
0.338992131959926	60.2\\
0.33945052913262	60.2\\
0.33945052913262	60.3\\
0.340289064735611	60.3\\
0.340289064735611	60.4\\
0.340645261029986	60.4\\
0.340645261029986	60.5\\
0.34071193227201	60.5\\
0.34071193227201	60.6\\
0.341037967715918	60.6\\
0.341037967715918	60.7\\
0.34185532481841	60.7\\
0.34185532481841	60.8\\
0.34268720662786	60.8\\
0.34268720662786	60.9\\
0.342972926006152	60.9\\
0.342972926006152	61\\
0.343715680419336	61\\
0.343715680419336	61.1\\
0.344108922440017	61.1\\
0.344108922440017	61.2\\
0.344121713006901	61.2\\
0.344121713006901	61.3\\
0.344160754905387	61.3\\
0.344160754905387	61.4\\
0.344966764671854	61.4\\
0.344966764671854	61.5\\
0.345119840595425	61.5\\
0.345119840595425	61.6\\
0.345171911069394	61.6\\
0.345171911069394	61.7\\
0.345239478888097	61.7\\
0.345239478888097	61.8\\
0.346224873344664	61.8\\
0.346224873344664	61.9\\
0.346352372027346	61.9\\
0.346352372027346	62\\
0.346469807910353	62\\
0.346469807910353	62.1\\
0.346746474655466	62.1\\
0.346746474655466	62.2\\
0.347017637841003	62.2\\
0.347017637841003	62.3\\
0.347175321301794	62.3\\
0.347175321301794	62.4\\
0.347539249799425	62.4\\
0.347539249799425	62.5\\
0.348244438159626	62.5\\
0.348244438159626	62.6\\
0.349152677322044	62.6\\
0.349152677322044	62.7\\
0.349285424573358	62.7\\
0.349285424573358	62.8\\
0.350591031177117	62.8\\
0.350591031177117	62.9\\
0.350732992188113	62.9\\
0.350732992188113	63\\
0.35132906974476	63\\
0.35132906974476	63.1\\
0.352153341873879	63.1\\
0.352153341873879	63.2\\
0.35265101078702	63.2\\
0.35265101078702	63.3\\
0.353468530879204	63.3\\
0.353468530879204	63.4\\
0.354182885962758	63.4\\
0.354182885962758	63.5\\
0.354267210891679	63.5\\
0.354267210891679	63.6\\
0.354457966463559	63.6\\
0.354457966463559	63.7\\
0.35504430004031	63.7\\
0.35504430004031	63.8\\
0.355118589692	63.8\\
0.355118589692	63.9\\
0.355462632384006	63.9\\
0.355462632384006	64\\
0.35585189067223	64\\
0.35585189067223	64.1\\
0.355955616026376	64.1\\
0.355955616026376	64.2\\
0.356292473548353	64.2\\
0.356292473548353	64.3\\
0.356766489528391	64.3\\
0.356766489528391	64.4\\
0.356836108681569	64.4\\
0.356836108681569	64.5\\
0.357059185773394	64.5\\
0.357059185773394	64.6\\
0.357232289114925	64.6\\
0.357232289114925	64.7\\
0.358309826181698	64.7\\
0.358309826181698	64.8\\
0.358490452430686	64.8\\
0.358490452430686	64.9\\
0.359097509705038	64.9\\
0.359097509705038	65\\
0.359297089284466	65\\
0.359297089284466	65.1\\
0.359360409032049	65.1\\
0.359360409032049	65.2\\
0.359513987747724	65.2\\
0.359513987747724	65.3\\
0.360296552046543	65.3\\
0.360296552046543	65.4\\
0.36110367212951	65.4\\
0.36110367212951	65.5\\
0.361939372733469	65.5\\
0.361939372733469	65.6\\
0.36238276258076	65.6\\
0.36238276258076	65.7\\
0.363648557889009	65.7\\
0.363648557889009	65.8\\
0.364058588093761	65.8\\
0.364058588093761	65.9\\
0.364114224723842	65.9\\
0.364114224723842	66\\
0.364295929211252	66\\
0.364295929211252	66.1\\
0.364350752959803	66.1\\
0.364350752959803	66.2\\
0.364465846258531	66.2\\
0.364465846258531	66.3\\
0.364751095044074	66.3\\
0.364751095044074	66.4\\
0.365259933021887	66.4\\
0.365259933021887	66.5\\
0.365637086941611	66.5\\
0.365637086941611	66.6\\
0.367477942336324	66.6\\
0.367477942336324	66.7\\
0.368357487871965	66.7\\
0.368357487871965	66.8\\
0.368602365113681	66.8\\
0.368602365113681	66.9\\
0.368830907068501	66.9\\
0.368830907068501	67\\
0.369735623895546	67\\
0.369735623895546	67.1\\
0.369753956694765	67.1\\
0.369753956694765	67.2\\
0.371143604036907	67.2\\
0.371143604036907	67.3\\
0.37244536460274	67.3\\
0.37244536460274	67.4\\
0.373662970499242	67.4\\
0.373662970499242	67.5\\
0.37380363057621	67.5\\
0.37380363057621	67.6\\
0.373819577680896	67.6\\
0.373819577680896	67.7\\
0.374034552935289	67.7\\
0.374034552935289	67.8\\
0.374053144996553	67.8\\
0.374053144996553	67.9\\
0.374816926744946	67.9\\
0.374816926744946	68\\
0.375480349012724	68\\
0.375480349012724	68.1\\
0.375676614727406	68.1\\
0.375676614727406	68.2\\
0.375765978916832	68.2\\
0.375765978916832	68.3\\
0.375938186469826	68.3\\
0.375938186469826	68.4\\
0.376346322149527	68.4\\
0.376346322149527	68.5\\
0.377408898087053	68.5\\
0.377408898087053	68.6\\
0.378398844186309	68.6\\
0.378398844186309	68.7\\
0.378710314091794	68.7\\
0.378710314091794	68.8\\
0.379431023286198	68.8\\
0.379431023286198	68.9\\
0.379693251105965	68.9\\
0.379693251105965	69\\
0.379943064789069	69\\
0.379943064789069	69.1\\
0.381142942937928	69.1\\
0.381142942937928	69.2\\
0.382640362889309	69.2\\
0.382640362889309	69.3\\
0.383220009276406	69.3\\
0.383220009276406	69.4\\
0.383869108512505	69.4\\
0.383869108512505	69.5\\
0.384269728456056	69.5\\
0.384269728456056	69.6\\
0.385559331359771	69.6\\
0.385559331359771	69.7\\
0.386220002158869	69.7\\
0.386220002158869	69.8\\
0.386726583874395	69.8\\
0.386726583874395	69.9\\
0.386828309808501	69.9\\
0.386828309808501	70\\
0.388420619028748	70\\
0.388420619028748	70.1\\
0.388999194853409	70.1\\
0.388999194853409	70.2\\
0.391061280929913	70.2\\
0.391061280929913	70.3\\
0.39146062158709	70.3\\
0.39146062158709	70.4\\
0.392048895244565	70.4\\
0.392048895244565	70.5\\
0.392225048637996	70.5\\
0.392225048637996	70.6\\
0.392380362690958	70.6\\
0.392380362690958	70.7\\
0.392918275860214	70.7\\
0.392918275860214	70.8\\
0.393168084783937	70.8\\
0.393168084783937	70.9\\
0.393904471174485	70.9\\
0.393904471174485	71\\
0.394079306653038	71\\
0.394079306653038	71.1\\
0.394309095268213	71.1\\
0.394309095268213	71.2\\
0.395177654783532	71.2\\
0.395177654783532	71.3\\
0.39598144992424	71.3\\
0.39598144992424	71.4\\
0.39612268800472	71.4\\
0.39612268800472	71.5\\
0.396882465354107	71.5\\
0.396882465354107	71.6\\
0.397395675650587	71.6\\
0.397395675650587	71.7\\
0.398210566271479	71.7\\
0.398210566271479	71.8\\
0.398228338782374	71.8\\
0.398228338782374	71.9\\
0.398326857591705	71.9\\
0.398326857591705	72\\
0.398334188472226	72\\
0.398334188472226	72.1\\
0.398670354656234	72.1\\
0.398670354656234	72.2\\
0.399471406224051	72.2\\
0.399471406224051	72.3\\
0.400329154316611	72.3\\
0.400329154316611	72.4\\
0.40056931090408	72.4\\
0.40056931090408	72.5\\
0.401915585747075	72.5\\
0.401915585747075	72.6\\
0.40234309287254	72.6\\
0.40234309287254	72.7\\
0.402842361980221	72.7\\
0.402842361980221	72.8\\
0.403595513441012	72.8\\
0.403595513441012	72.9\\
0.40363425534328	72.9\\
0.40363425534328	73\\
0.40399919246944	73\\
0.40399919246944	73.1\\
0.405363373006589	73.1\\
0.405363373006589	73.2\\
0.406314218393524	73.2\\
0.406314218393524	73.3\\
0.407318533007228	73.3\\
0.407318533007228	73.4\\
0.407467862024588	73.4\\
0.407467862024588	73.5\\
0.407720879750065	73.5\\
0.407720879750065	73.6\\
0.407726808664014	73.6\\
0.407726808664014	73.7\\
0.407740978694477	73.7\\
0.407740978694477	73.8\\
0.407829494184092	73.8\\
0.407829494184092	73.9\\
0.408671735956392	73.9\\
0.408671735956392	74\\
0.408726017034516	74\\
0.408726017034516	74.1\\
0.409260089524363	74.1\\
0.409260089524363	74.2\\
0.409453770202655	74.2\\
0.409453770202655	74.3\\
0.410050724709142	74.3\\
0.410050724709142	74.4\\
0.410219298560693	74.4\\
0.410219298560693	74.5\\
0.411048295295784	74.5\\
0.411048295295784	74.6\\
0.411272210754007	74.6\\
0.411272210754007	74.7\\
0.411616959674868	74.7\\
0.411616959674868	74.8\\
0.412377096820041	74.8\\
0.412377096820041	74.9\\
0.413005398454339	74.9\\
0.413005398454339	75\\
0.413366767179519	75\\
0.413366767179519	75.1\\
0.414331666091873	75.1\\
0.414331666091873	75.2\\
0.414485291153904	75.2\\
0.414485291153904	75.3\\
0.414761771163473	75.3\\
0.414761771163473	75.4\\
0.415949901037917	75.4\\
0.415949901037917	75.5\\
0.416733139124179	75.5\\
0.416733139124179	75.6\\
0.417335941000408	75.6\\
0.417335941000408	75.7\\
0.418037705458007	75.7\\
0.418037705458007	75.8\\
0.41807232446678	75.8\\
0.41807232446678	75.9\\
0.418106372939928	75.9\\
0.418106372939928	76\\
0.418439572499792	76\\
0.418439572499792	76.1\\
0.418539571887562	76.1\\
0.418539571887562	76.2\\
0.419013389314672	76.2\\
0.419013389314672	76.3\\
0.419135410476993	76.3\\
0.419135410476993	76.4\\
0.419409888643675	76.4\\
0.419409888643675	76.5\\
0.419595560425502	76.5\\
0.419595560425502	76.6\\
0.420508470920496	76.6\\
0.420508470920496	76.7\\
0.421112301145086	76.7\\
0.421112301145086	76.8\\
0.421430769699876	76.8\\
0.421430769699876	76.9\\
0.421871048175512	76.9\\
0.421871048175512	77\\
0.421896315097797	77\\
0.421896315097797	77.1\\
0.422017063563192	77.1\\
0.422017063563192	77.2\\
0.422284288567477	77.2\\
0.422284288567477	77.3\\
0.422303748836028	77.3\\
0.422303748836028	77.4\\
0.422359944585084	77.4\\
0.422359944585084	77.5\\
0.423685843725883	77.5\\
0.423685843725883	77.6\\
0.424303574169324	77.6\\
0.424303574169324	77.7\\
0.424329725020908	77.7\\
0.424329725020908	77.8\\
0.424791333139945	77.8\\
0.424791333139945	77.9\\
0.425543089327302	77.9\\
0.425543089327302	78\\
0.425751878331836	78\\
0.425751878331836	78.1\\
0.428902807283155	78.1\\
0.428902807283155	78.2\\
0.429523055191717	78.2\\
0.429523055191717	78.3\\
0.429597451145541	78.3\\
0.429597451145541	78.4\\
0.430081576726168	78.4\\
0.430081576726168	78.5\\
0.430786501723778	78.5\\
0.430786501723778	78.6\\
0.431670146777874	78.6\\
0.431670146777874	78.7\\
0.43190663703305	78.7\\
0.43190663703305	78.8\\
0.431995694137929	78.8\\
0.431995694137929	78.9\\
0.4321785527453	78.9\\
0.4321785527453	79\\
0.432351252632161	79\\
0.432351252632161	79.1\\
0.432422091379552	79.1\\
0.432422091379552	79.2\\
0.432760682193837	79.2\\
0.432760682193837	79.3\\
0.433830183016627	79.3\\
0.433830183016627	79.4\\
0.43528564599969	79.4\\
0.43528564599969	79.5\\
0.435394059782148	79.5\\
0.435394059782148	79.6\\
0.436019506427465	79.6\\
0.436019506427465	79.7\\
0.436486022298695	79.7\\
0.436486022298695	79.8\\
0.43838612035611	79.8\\
0.43838612035611	79.9\\
0.440689292575927	79.9\\
0.440689292575927	80\\
0.440988916698045	80\\
0.440988916698045	80.1\\
0.44131407877348	80.1\\
0.44131407877348	80.2\\
0.4424190861533	80.2\\
0.4424190861533	80.3\\
0.442713293978395	80.3\\
0.442713293978395	80.4\\
0.443168722579739	80.4\\
0.443168722579739	80.5\\
0.443590807425739	80.5\\
0.443590807425739	80.6\\
0.445183625092108	80.6\\
0.445183625092108	80.7\\
0.445446288026602	80.7\\
0.445446288026602	80.8\\
0.4455614991488	80.8\\
0.4455614991488	80.9\\
0.44610151648449	80.9\\
0.44610151648449	81\\
0.447209274511194	81\\
0.447209274511194	81.1\\
0.447392411633896	81.1\\
0.447392411633896	81.2\\
0.447412693487209	81.2\\
0.447412693487209	81.3\\
0.447565024406506	81.3\\
0.447565024406506	81.4\\
0.448428068223382	81.4\\
0.448428068223382	81.5\\
0.448864613213771	81.5\\
0.448864613213771	81.6\\
0.44914978959433	81.6\\
0.44914978959433	81.7\\
0.449645162583118	81.7\\
0.449645162583118	81.8\\
0.450244765525092	81.8\\
0.450244765525092	81.9\\
0.451477363391104	81.9\\
0.451477363391104	82\\
0.452866752535929	82\\
0.452866752535929	82.1\\
0.452994422949278	82.1\\
0.452994422949278	82.2\\
0.453776588555511	82.2\\
0.453776588555511	82.3\\
0.45400204091567	82.3\\
0.45400204091567	82.4\\
0.454507544236448	82.4\\
0.454507544236448	82.5\\
0.455032065068596	82.5\\
0.455032065068596	82.6\\
0.456128606906893	82.6\\
0.456128606906893	82.7\\
0.456214463831301	82.7\\
0.456214463831301	82.8\\
0.456488459236924	82.8\\
0.456488459236924	82.9\\
0.456801458049035	82.9\\
0.456801458049035	83\\
0.457094956775717	83\\
0.457094956775717	83.1\\
0.457517103734101	83.1\\
0.457517103734101	83.2\\
0.458057779691903	83.2\\
0.458057779691903	83.3\\
0.458983943264522	83.3\\
0.458983943264522	83.4\\
0.459086099596844	83.4\\
0.459086099596844	83.5\\
0.460080910958355	83.5\\
0.460080910958355	83.6\\
0.460749790124431	83.6\\
0.460749790124431	83.7\\
0.461336103886999	83.7\\
0.461336103886999	83.8\\
0.461843721235058	83.8\\
0.461843721235058	83.9\\
0.462286027426979	83.9\\
0.462286027426979	84\\
0.463436177849505	84\\
0.463436177849505	84.1\\
0.463627648135579	84.1\\
0.463627648135579	84.2\\
0.464699980545371	84.2\\
0.464699980545371	84.3\\
0.464993611235849	84.3\\
0.464993611235849	84.4\\
0.466306215822091	84.4\\
0.466306215822091	84.5\\
0.467595904518243	84.5\\
0.467595904518243	84.6\\
0.467738290118674	84.6\\
0.467738290118674	84.7\\
0.468784844353467	84.7\\
0.468784844353467	84.8\\
0.469489200034654	84.8\\
0.469489200034654	84.9\\
0.469517248699269	84.9\\
0.469517248699269	85\\
0.470280747145473	85\\
0.470280747145473	85.1\\
0.471794002801029	85.1\\
0.471794002801029	85.2\\
0.47222240373773	85.2\\
0.47222240373773	85.3\\
0.472459831991253	85.3\\
0.472459831991253	85.4\\
0.47246798782522	85.4\\
0.47246798782522	85.5\\
0.473075203712033	85.5\\
0.473075203712033	85.6\\
0.473399379980354	85.6\\
0.473399379980354	85.7\\
0.474216950018161	85.7\\
0.474216950018161	85.8\\
0.474248949467589	85.8\\
0.474248949467589	85.9\\
0.474308337807482	85.9\\
0.474308337807482	86\\
0.476306228976051	86\\
0.476306228976051	86.1\\
0.476390293558087	86.1\\
0.476390293558087	86.2\\
0.476773498431082	86.2\\
0.476773498431082	86.3\\
0.477148451978718	86.3\\
0.477148451978718	86.4\\
0.477265814762221	86.4\\
0.477265814762221	86.5\\
0.477598079374214	86.5\\
0.477598079374214	86.6\\
0.480671901988118	86.6\\
0.480671901988118	86.7\\
0.480964557321801	86.7\\
0.480964557321801	86.8\\
0.483003697456952	86.8\\
0.483003697456952	86.9\\
0.483019798874661	86.9\\
0.483019798874661	87\\
0.484828513087345	87\\
0.484828513087345	87.1\\
0.485987365366128	87.1\\
0.485987365366128	87.2\\
0.486407344480326	87.2\\
0.486407344480326	87.3\\
0.487747572286097	87.3\\
0.487747572286097	87.4\\
0.488274471131602	87.4\\
0.488274471131602	87.5\\
0.48865220917026	87.5\\
0.48865220917026	87.6\\
0.489005634963812	87.6\\
0.489005634963812	87.7\\
0.489789183713313	87.7\\
0.489789183713313	87.8\\
0.489790282625168	87.8\\
0.489790282625168	87.9\\
0.490362464116919	87.9\\
0.490362464116919	88\\
0.490992171645526	88\\
0.490992171645526	88.1\\
0.49112883175803	88.1\\
0.49112883175803	88.2\\
0.491184121726002	88.2\\
0.491184121726002	88.3\\
0.491521059896358	88.3\\
0.491521059896358	88.4\\
0.49243044815164	88.4\\
0.49243044815164	88.5\\
0.494131558464262	88.5\\
0.494131558464262	88.6\\
0.494956228073933	88.6\\
0.494956228073933	88.7\\
0.495052839388391	88.7\\
0.495052839388391	88.8\\
0.495939393736772	88.8\\
0.495939393736772	88.9\\
0.496955848412753	88.9\\
0.496955848412753	89\\
0.497256156172391	89\\
0.497256156172391	89.1\\
0.497734539532703	89.1\\
0.497734539532703	89.2\\
0.499056921082566	89.2\\
0.499056921082566	89.3\\
0.499993650156136	89.3\\
0.499993650156136	89.4\\
0.501029566752106	89.4\\
0.501029566752106	89.5\\
0.50163026511632	89.5\\
0.50163026511632	89.6\\
0.50299739761798	89.6\\
0.50299739761798	89.7\\
0.503998222073453	89.7\\
0.503998222073453	89.8\\
0.504515671669962	89.8\\
0.504515671669962	89.9\\
0.50456170794758	89.9\\
0.50456170794758	90\\
0.505206160182752	90\\
0.505206160182752	90.1\\
0.507192946520104	90.1\\
0.507192946520104	90.2\\
0.50782956026288	90.2\\
0.50782956026288	90.3\\
0.508283328140567	90.3\\
0.508283328140567	90.4\\
0.510057485827253	90.4\\
0.510057485827253	90.5\\
0.511193926422444	90.5\\
0.511193926422444	90.6\\
0.512990383598837	90.6\\
0.512990383598837	90.7\\
0.513555695230881	90.7\\
0.513555695230881	90.8\\
0.513983031177262	90.8\\
0.513983031177262	90.9\\
0.516209212025398	90.9\\
0.516209212025398	91\\
0.51631462716554	91\\
0.51631462716554	91.1\\
0.516639554190247	91.1\\
0.516639554190247	91.2\\
0.520235728453279	91.2\\
0.520235728453279	91.3\\
0.52060207839152	91.3\\
0.52060207839152	91.4\\
0.520633557543025	91.4\\
0.520633557543025	91.5\\
0.521003705866684	91.5\\
0.521003705866684	91.6\\
0.521059545172482	91.6\\
0.521059545172482	91.7\\
0.522880973152742	91.7\\
0.522880973152742	91.8\\
0.52296142054786	91.8\\
0.52296142054786	91.9\\
0.523042489613335	91.9\\
0.523042489613335	92\\
0.524059329260358	92\\
0.524059329260358	92.1\\
0.524095396475224	92.1\\
0.524095396475224	92.2\\
0.52671892822724	92.2\\
0.52671892822724	92.3\\
0.528298947483037	92.3\\
0.528298947483037	92.4\\
0.530086636657199	92.4\\
0.530086636657199	92.5\\
0.530665533868831	92.5\\
0.530665533868831	92.6\\
0.53071307115841	92.6\\
0.53071307115841	92.7\\
0.531338878905214	92.7\\
0.531338878905214	92.8\\
0.531365807471769	92.8\\
0.531365807471769	92.9\\
0.532961849137991	92.9\\
0.532961849137991	93\\
0.533667120270447	93\\
0.533667120270447	93.1\\
0.534710815247214	93.1\\
0.534710815247214	93.2\\
0.535258454774823	93.2\\
0.535258454774823	93.3\\
0.535313311389297	93.3\\
0.535313311389297	93.4\\
0.536181992598163	93.4\\
0.536181992598163	93.5\\
0.536627239718518	93.5\\
0.536627239718518	93.6\\
0.536650791342979	93.6\\
0.536650791342979	93.7\\
0.536774598753841	93.7\\
0.536774598753841	93.8\\
0.538900240892702	93.8\\
0.538900240892702	93.9\\
0.540041716746663	93.9\\
0.540041716746663	94\\
0.540697050780321	94\\
0.540697050780321	94.1\\
0.541554301364262	94.1\\
0.541554301364262	94.2\\
0.543050057835394	94.2\\
0.543050057835394	94.3\\
0.545707650510108	94.3\\
0.545707650510108	94.4\\
0.547324341852545	94.4\\
0.547324341852545	94.5\\
0.547351194039484	94.5\\
0.547351194039484	94.6\\
0.548867450828474	94.6\\
0.548867450828474	94.7\\
0.549343775852474	94.7\\
0.549343775852474	94.8\\
0.552249238574373	94.8\\
0.552249238574373	94.9\\
0.55322149592895	94.9\\
0.55322149592895	95\\
0.554261367642543	95\\
0.554261367642543	95.1\\
0.556420685435759	95.1\\
0.556420685435759	95.2\\
0.556771033966058	95.2\\
0.556771033966058	95.3\\
0.557541062912725	95.3\\
0.557541062912725	95.4\\
0.558568140986944	95.4\\
0.558568140986944	95.5\\
0.55899091882627	95.5\\
0.55899091882627	95.6\\
0.564026550207569	95.6\\
0.564026550207569	95.7\\
0.565006166234643	95.7\\
0.565006166234643	95.8\\
0.565439437211071	95.8\\
0.565439437211071	95.9\\
0.566427272196431	95.9\\
0.566427272196431	96\\
0.570967613807032	96\\
0.570967613807032	96.1\\
0.572107773139095	96.1\\
0.572107773139095	96.2\\
0.57233390434553	96.2\\
0.57233390434553	96.3\\
0.572421605206321	96.3\\
0.572421605206321	96.4\\
0.572478957939078	96.4\\
0.572478957939078	96.5\\
0.57300927826156	96.5\\
0.57300927826156	96.6\\
0.573919816440003	96.6\\
0.573919816440003	96.7\\
0.577317806673245	96.7\\
0.577317806673245	96.8\\
0.577483994679206	96.8\\
0.577483994679206	96.9\\
0.577845608718951	96.9\\
0.577845608718951	97\\
0.57856352497023	97\\
0.57856352497023	97.1\\
0.58244100201738	97.1\\
0.58244100201738	97.2\\
0.582878063817497	97.2\\
0.582878063817497	97.3\\
0.583875276083458	97.3\\
0.583875276083458	97.4\\
0.584903791247426	97.4\\
0.584903791247426	97.5\\
0.585982412984608	97.5\\
0.585982412984608	97.6\\
0.58673222239547	97.6\\
0.58673222239547	97.7\\
0.587225455492955	97.7\\
0.587225455492955	97.8\\
0.589407240771554	97.8\\
0.589407240771554	97.9\\
0.591916722930604	97.9\\
0.591916722930604	98\\
0.592199681953853	98\\
0.592199681953853	98.1\\
0.59344474693288	98.1\\
0.59344474693288	98.2\\
0.595240643806311	98.2\\
0.595240643806311	98.3\\
0.595255724864183	98.3\\
0.595255724864183	98.4\\
0.597245826075238	98.4\\
0.597245826075238	98.5\\
0.598472477763976	98.5\\
0.598472477763976	98.6\\
0.602010357476303	98.6\\
0.602010357476303	98.7\\
0.605871391598758	98.7\\
0.605871391598758	98.8\\
0.606964868926559	98.8\\
0.606964868926559	98.9\\
0.612432927738647	98.9\\
0.612432927738647	99\\
0.613582081516449	99\\
0.613582081516449	99.1\\
0.613588781740085	99.1\\
0.613588781740085	99.2\\
0.613741337642759	99.2\\
0.613741337642759	99.3\\
0.61790724783954	99.3\\
0.61790724783954	99.4\\
0.622794941775567	99.4\\
0.622794941775567	99.5\\
0.623199282442131	99.5\\
0.623199282442131	99.6\\
0.625863009079003	99.6\\
0.625863009079003	99.7\\
0.626630614064456	99.7\\
0.626630614064456	99.8\\
0.631999552723933	99.8\\
0.631999552723933	99.9\\
0.649514086030018	99.9\\
0.649514086030018	100\\
inf	100\\
};
\addlegendentry{Our Point Cloud Method}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	15.2551673838455\\
0.00100000000000477	15.2654762586827\\
0.00199999999999534	15.6941913235918\\
0.00300000000000011	16.6571655993479\\
0.00400000000000489	18.3044034048788\\
0.00499999999999545	20.1866894239824\\
0.0120000000000005	35.5924922842319\\
0.0150000000000006	41.4706588604477\\
0.0169999999999959	45.0265311163222\\
0.0180000000000007	46.6868054144444\\
0.019999999999996	49.6928098362753\\
0.0220000000000056	52.3169193913267\\
0.0240000000000009	54.6045090719851\\
0.0259999999999962	56.6119492605548\\
0.0280000000000058	58.3222614684673\\
0.0300000000000011	59.8926806095054\\
0.0319999999999965	61.2243546981297\\
0.034000000000006	62.4402984928925\\
0.0370000000000061	64.0290148735364\\
0.0400000000000063	65.4789516376725\\
0.0409999999999968	65.9577571854495\\
0.0439999999999969	67.2460025806038\\
0.0460000000000065	68.0479982644883\\
0.046999999999997	68.4287878776516\\
0.0490000000000066	69.0815137181934\\
0.0499999999999972	69.3962876002276\\
0.054000000000002	70.5322883217282\\
0.0559999999999974	71.0829342437142\\
0.0580000000000069	71.5808374973127\\
0.0600000000000023	72.0975588944073\\
0.0619999999999976	72.604508040126\\
0.063999999999993	73.080198167875\\
0.0649999999999977	73.3388105316533\\
0.0669999999999931	73.7702305981848\\
0.0690000000000026	74.2041715347022\\
0.070999999999998	74.6331311452685\\
0.0739999999999981	75.2093740633125\\
0.0769999999999982	75.7408531124132\\
0.078000000000003	75.9089767124079\\
0.0789999999999935	76.1064140232582\\
0.0810000000000031	76.4672460761421\\
0.0819999999999936	76.6613029317629\\
0.0840000000000032	77.010326033723\\
0.0849999999999937	77.1642756632378\\
0.0859999999999985	77.3324479653392\\
0.0870000000000033	77.4748802320557\\
0.0889999999999986	77.7878648509142\\
0.0939999999999941	78.4986945761809\\
0.0960000000000036	78.7464058248429\\
0.0999999999999943	79.2566489720766\\
0.102000000000004	79.5189998529841\\
0.105000000000004	79.8541527448636\\
0.108000000000004	80.1484198947959\\
0.108999999999995	80.2368093958044\\
0.109999999999999	80.333302136447\\
0.114000000000004	80.6422656233833\\
0.117000000000004	80.8757531584374\\
0.117999999999995	80.9392204469939\\
0.119	81.0106058328567\\
0.120000000000005	81.0758218816288\\
0.120999999999995	81.131500007879\\
0.122	81.1934135383029\\
0.123999999999995	81.3030069894077\\
0.125	81.3597419192322\\
0.126000000000005	81.4104638111827\\
0.126999999999995	81.4674015993009\\
0.128	81.5146345119617\\
0.131	81.6795318099157\\
0.132999999999996	81.7916933601615\\
0.134	81.8447317008525\\
0.135000000000005	81.8933931903342\\
0.138999999999996	82.1233533663727\\
0.141000000000005	82.2168125135581\\
0.144000000000005	82.3830547580188\\
0.144999999999996	82.4436294047002\\
0.146000000000001	82.4978551218363\\
0.147000000000006	82.5434329166554\\
0.150999999999996	82.7553430711799\\
0.152000000000001	82.8165138457793\\
0.155000000000001	82.9627142172901\\
0.156000000000006	83.0131003652824\\
0.156999999999996	83.0580038092605\\
0.159999999999997	83.2267297523983\\
0.165000000000006	83.4767171372246\\
0.170000000000002	83.72296413637\\
0.174999999999997	83.9482827407062\\
0.176000000000002	83.9840892402125\\
0.180999999999997	84.1912599882821\\
0.182000000000002	84.2456880499481\\
0.183000000000007	84.2869966851846\\
0.183999999999997	84.3227448124428\\
0.185000000000002	84.3540712777986\\
0.186000000000007	84.3980155239285\\
0.188000000000002	84.4764455001161\\
0.188999999999993	84.5192954958956\\
0.189999999999998	84.5560195472347\\
0.191000000000003	84.5962900438803\\
0.191999999999993	84.6316819106492\\
0.192999999999998	84.6740095372083\\
0.194000000000003	84.7102547828927\\
0.195999999999998	84.7955900006555\\
0.198999999999998	84.9177992262149\\
0.200999999999993	85.0077881613258\\
0.201999999999998	85.0542409146791\\
0.203000000000003	85.1068371430557\\
0.203999999999994	85.1461297660305\\
0.206999999999994	85.2844971067068\\
0.207999999999998	85.3225955432835\\
0.209000000000003	85.3654728533897\\
0.209999999999994	85.4172629947586\\
0.210999999999999	85.461360751179\\
0.213999999999999	85.6048016359648\\
0.215000000000003	85.6470171045891\\
0.216999999999999	85.7520834203734\\
0.218000000000004	85.797776155953\\
0.219999999999999	85.8951589658964\\
0.221000000000004	85.9579191984938\\
0.221999999999994	86.0026142136013\\
0.222999999999999	86.0531892600281\\
0.224999999999994	86.1613820241018\\
0.225999999999999	86.2103719571759\\
0.227000000000004	86.2639817405147\\
0.227999999999994	86.3095623663846\\
0.230000000000004	86.4171189128571\\
0.230999999999995	86.4744688056362\\
0.234999999999999	86.6795505000578\\
0.236999999999995	86.7926319857202\\
0.238	86.8466295167793\\
0.239999999999995	86.9400012257641\\
0.241	86.9849926049965\\
0.242000000000004	87.0342042640083\\
0.242999999999995	87.0762810575281\\
0.244	87.1215481604868\\
0.245999999999995	87.2158641192865\\
0.248000000000005	87.3070299945026\\
0.25	87.4021659302547\\
0.251000000000005	87.4444262185035\\
};
\addlegendentry{ZoomOut}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	10.1253362704985\\
0.01	14.0455175839875\\
0.02	22.3635355525081\\
0.03	30.3815749580386\\
0.04	37.2965102353228\\
0.05	43.0612099627044\\
0.06	47.9731524933252\\
0.07	52.0428249453636\\
0.08	55.392027532148\\
0.09	58.149352327709\\
0.1	60.4236849518351\\
0.11	62.2639907968202\\
0.12	63.8372234208708\\
0.13	65.1922017414349\\
0.14	66.4134371879144\\
0.15	67.5242317566194\\
0.16	68.4530869483707\\
0.17	69.3341994958915\\
0.18	70.1356317891122\\
0.19	70.8964769162009\\
0.2	71.6249301381613\\
0.21	72.3274623421685\\
0.22	73.0321758973901\\
0.23	73.7372853135066\\
0.24	74.4914854752655\\
0.25	75.2754485097991\\
};
\addlegendentry{PFM}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	12.1490007876752\\
0.01	16.6260384675421\\
0.02	25.9923280374089\\
0.03	35.0914755083157\\
0.04	43.1519798518944\\
0.05	49.918114386159\\
0.06	55.7261663354573\\
0.07	60.559244905773\\
0.08	64.5925689984792\\
0.09	67.8366672504121\\
0.1	70.4490294407048\\
0.11	72.6095039776298\\
0.12	74.3884020322704\\
0.13	76.000852161099\\
0.14	77.39950441352\\
0.15	78.623244011866\\
0.16	79.655938640508\\
0.17	80.5413459104384\\
0.18	81.3337657856216\\
0.19	82.0575800981134\\
0.2	82.7096111357128\\
0.21	83.3063080808233\\
0.22	83.882455902221\\
0.23	84.4490835905116\\
0.24	85.0035803053277\\
0.25	85.537218465754\\
};
\addlegendentry{FSPM}

\end{axis}

\begin{axis}[%
width=6.823in,
height=5.208in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
